Finite Elements with Switch Detection for Direct Optimal Control of Nonsmooth Systems

This paper introduces Finite Elements with Switch Detection (FESD), a numerical discretization method for nonsmooth differential equations. We consider the Filippov convexification of these systems and a transformation into dynamic complementarity systems introduced by [Stewart, 1990]. FESD is based on solving nonlinear complementarity problems and can automatically detect nonsmooth events in time. If standard time-stepping Runge-Kutta (RK) methods are naively applied to a nonsmooth ODE, the accuracy is at best of order one. In FESD, we let the integrator step size be a degree of freedom. Additional complementarity conditions, which we call cross complementarities, enable exact switch detection, hence FESD can recover the high order accuracy that the RK methods enjoy for smooth ODE. Additional conditions called step equilibration allow the step size to change only when switches occur and thus avoid spurious degrees of freedom. Convergence results for the FESD method are derived, local uniqueness of the solution and convergence of numerical sensitivities are proven. The efficacy of FESD is demonstrated in several simulation and optimal control examples. In an optimal control problem benchmark with FESD, we achieve up to five orders of magnitude more accurate solutions than a standard time-stepping approach for the same computational time.

==> img/case_i_and_ii_illustration.tikz <==
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{3.2cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.9,
xmax=1.2,
xtick={1,1.1},
xticklabels={{$t_{\mathrm{s},n+1}$},{$\hat{t}_{\mathrm{s},n+1}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.2,
ymax=0.2,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$\psi_{i,j}(\cdot)$},
axis background/.style={fill=white},
legend style={at={(0.358,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.895	0.0820934232844315\\
0.995	0.00392695044435576\\
1	0\\
};
\addlegendentry{$\psi_{i,j}(x(t))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
1.125	-0.0975451610080642\\
1.19	-0.147020162616152\\
1.205	-0.158238483590793\\
};
\addlegendentry{$\psi_{i,j}(\tilde{x}(t))$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.895	0.144288040601379\\
0.965	0.0957938454970677\\
1	0.0711574191366426\\
1.1	0\\
};
\addlegendentry{$\psi_{i,j}(\hat{x}_h(t))$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.895	0.0519656256987491\\
1	0\\
1.205	-0.101456697792796\\
};
\addlegendentry{$\psi_{i,j}({x}(\tsnn))-a_{I}(t-\tsnn)$}

\addplot [color=mycolor2, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1.105	-0.00356996131923459\\
1.205	-0.0746892296249124\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895	0\\
1	0\\
1.205	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.24\\
1	0.24\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.1	-0.24\\
1.1	0.24\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0.9,
xmax=1.2,
xtick={1,1.1},
xticklabels={{$\hat{t}_{\mathrm{s},n+1}$},{$t_{\mathrm{s},n+1}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.2,
ymax=0.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={at={(0.378,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.895	0.144288040601379\\
0.965	0.0957938454970677\\
1.055	0.0321078169300275\\
1.1	0\\
};
\addlegendentry{$\psi_{i,j}(x(t))$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.895	0.0820934232844315\\
0.995	0.00392695044435554\\
1	0\\
};
\addlegendentry{$\psi_{i,j}(\hat{x}_h(t))$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.895	0.123011057017888\\
1.205	-0.030080635774359\\
};
\addlegendentry{$\psi_{i,j}({x}(\tsnnhat))-a_{II}(t-\tsnnhat)$}

\addplot [color=mycolor1, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0711574191366426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895	0\\
1.205	0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.105	-0.00356996131923459\\
1.205	-0.0746892296249124\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1.005	-0.00392695044435576\\
1.125	-0.0975451610080642\\
1.19	-0.147020162616152\\
1.205	-0.158238483590793\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.1	-0.24\\
1.1	0.24\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.24\\
1	0.24\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/chain_of_masses.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9cm}
\setlength{\fheight}{5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0.582\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.12090656767765,
ymax=1.09561100025479,
ylabel style={font=\color{white!15!black}},
ylabel={$q(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns =3,
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-1\\
0.075000453528248	-1.06301402697365\\
0.150001903837087	-1.10261045612692\\
0.24870503490864	-1.12090656767765\\
0.323704710895992	-1.11259492414691\\
0.398704232687833	-1.08865753766893\\
0.473703430074733	-1.05069791279388\\
0.617626783928938	-0.94495394203134\\
0.76763308457211	-0.800449816045433\\
1.26365634831824	-0.248643858148868\\
1.41365463193422	-0.103606008778172\\
1.56365380381208	0.0172152983451008\\
1.71365327409719	0.109983489849013\\
1.83865703556901	0.16483511561047\\
1.97788460602439	0.202404480126727\\
2.144841244377	0.217390230413054\\
2.36983367965657	0.208218847607441\\
3.19168408924408	0.123213526320007\\
3.51668781788024	0.113090063039515\\
5	0.113090063039367\\
};
\addlegendentry{$q_1(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.075000453528248	1.06034168511975\\
0.150001903837087	1.09247735253079\\
0.24870503490864	1.09561100025479\\
0.323704710895992	1.07372967311382\\
0.398704232687833	1.03391985324529\\
0.473703430074733	0.978513399237897\\
0.617626783928938	0.837356268854595\\
0.792633577425004	0.62511419036217\\
1.18865863170197	0.122126065286003\\
1.33865529192107	-0.035026142933301\\
1.48865416288117	-0.15901308204166\\
1.63865351497594	-0.245167507261482\\
1.78865306752787	-0.292161078737605\\
1.9029468534772	-0.302589117929921\\
2.08953574883846	-0.286963616569134\\
2.21983961971269	-0.259760832709045\\
2.44482717623263	-0.190103524694159\\
3.26668204044921	0.10368905746765\\
3.51668781788024	0.155832428554577\\
3.7022317448028	0.177740102855308\\
3.92720026552823	0.18656580611407\\
5	0.186565806114005\\
};
\addlegendentry{$q_2(t)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-1\\
0.204752587923465	-0.781934622384162\\
0.992637442190542	0.0945199300655881\\
1.11764401804584	0.200717232413118\\
1.26365634831824	0.303359809705717\\
1.41365463193422	0.382663004050018\\
1.56365380381208	0.434596912359037\\
1.71365327409719	0.45970674672215\\
1.9029468534772	0.459839773276677\\
2.144841244377	0.436928653000677\\
3.34168042758442	0.245251795045823\\
3.64175076428629	0.234124865388321\\
5	0.234124865388164\\
};
\addlegendentry{$q_3(t)$}

\end{axis}

\begin{axis}[%
width=0.952\fwidth,
height=0.418\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.31631115788524,
ymax=1.17839751188036,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns =3,
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-1\\
0.24870503490864	0\\
0.398704232687833	0.416345318196225\\
0.548701611910411	0.744150137151554\\
0.6676303738329	0.935170837102834\\
0.76763308457211	1.04783100426302\\
0.842634497511391	1.10420422448371\\
0.917635860919542	1.13747522858339\\
0.992637442190542	1.14891284101188\\
1.11764401804584	1.12378772182961\\
1.18865863170197	1.08767189412881\\
1.33865529192107	0.96876561777435\\
1.48865416288117	0.806570717406886\\
1.97788460602439	0.184480932393016\\
2.144841244377	-0\\
2.36983367965657	-0.0756828902494293\\
2.57312440622635	-0.112558177173746\\
2.74817707782625	-0.120677407485268\\
2.89171273020186	-0.112987875869747\\
3.11668683730305	-0.0809314236345013\\
3.56676073059627	-8.43769498715119e-14\\
5	-1.05693231944315e-13\\
};
\addlegendentry{$v_1(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.150001903837087	0.248582502110034\\
0.24870503490864	-0.162226049180667\\
0.398704232687833	-0.640059159047784\\
0.473703430074733	-0.832077218012643\\
0.548701611910411	-0.991618132811409\\
0.6676303738329	-1.17784999679499\\
0.742632550737762	-1.2540411529875\\
0.817634044619497	-1.29965481069677\\
0.892635396990056	-1.31631115788524\\
0.967636868508448	-1.30600368133535\\
1.04263887173224	-1.27103977377135\\
1.11764401804584	-1.21397764919794\\
1.26365634831824	-1.05002296123673\\
1.41365463193422	-0.827915823026008\\
1.9029468534772	0\\
2.11524248700786	0.181348307959134\\
2.21983961971269	0.252099891623471\\
2.36983367965657	0.328779901057851\\
2.54810460135001	0.381401716384286\\
2.69816333580374	0.39495160263429\\
2.82321873289868	0.387119704086754\\
2.96669750503872	0.360083533197043\\
3.19168408924408	0.288938591147855\\
3.92720026552823	2.28261853862932e-13\\
5	-6.83897383169096e-14\\
};
\addlegendentry{$v_2(t)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1\\
0.150001903837087	1.09434526756209\\
0.24870503490864	1.14039792970908\\
0.398704232687833	1.17839751188036\\
0.548701611910411	1.17329403473996\\
0.692631252549611	1.12674635993212\\
0.817634044619497	1.05488719386809\\
0.94263634722926	0.957023097081214\\
1.09264128585875	0.811382617297917\\
1.26365634831824	0.618787909288876\\
1.78865306752787	0\\
1.97788460602439	-0.0793485175053297\\
2.21983961971269	-0.153460296539917\\
2.44482717623263	-0.189435189813896\\
2.67315703272281	-0.193577811987113\\
2.89171273020186	-0.171297348263499\\
3.7022317448028	-7.54951656745106e-14\\
5	-1.28785870856518e-13\\
};
\addlegendentry{$v_3(t)$}

\end{axis}

\begin{axis}[%
width=1.228\fwidth,
height=1.228\fheight,
at={(-0.16\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/convergence_theorem_case1_1.tikz <==
\setlength{\fwidth}{4.1cm}
\setlength{\fheight}{3.3cm}
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.9,
xmax=1.2,
xtick={1,1.1},
xticklabels={{$t_{n+1}$},{$\hat{t}_{n+1}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ylabel={$\psi_{i,j}(\cdot)$},
ymin=-0.02,
ymax=0.12,
ytick={\empty},
axis background/.style={fill=white},
legend style={at={(0.378,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.895	0.0820934232844315\\
0.995	0.00392695044435576\\
1	0\\
};
\addlegendentry{$\psi_{i,j}(x(t))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.93	0.120191029720496\\
1.01	0.0640830957605467\\
1.1	2.22044604925031e-16\\
};
\addlegendentry{$\psi_{i,j}(\hat{x}_h(t))$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.9	0.120648491230689\\
1.205	-0.0302992786561529\\
};
\addlegendentry{$\psi_{i,j}(\hat{x}_h(t_{n+1}))-a(t-t_{n+1})$}

\addplot [color=mycolor2, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0711574191366426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895	0\\
1.205	0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.005	-0.00392695044435554\\
1.125	-0.0975451610080642\\
1.165	-0.128144686566498\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1.105	-0.00356996131923459\\
1.205	-0.0746892296249122\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.141967741935484\\
1	0.141967741935484\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.1	-0.141967741935484\\
1.1	0.141967741935484\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/convergence_theorem_case1_2.tikz <==
\setlength{\fwidth}{4.1cm}
\setlength{\fheight}{3.3cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.9,
xmax=1.2,
xtick={1,1.1},
xticklabels={{$\hat{t}_{n+1}$},{$t_{n+1}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.02,
ymax=0.12,
ytick={\empty},
axis background/.style={fill=white},
legend style={at={(0.35,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.93	0.120191029720496\\
1.01	0.0640830957605465\\
1.1	0\\
};
\addlegendentry{$\psi_{i,j}(x(t))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.895	0.0820934232844315\\
0.995	0.00392695044435554\\
1	0\\
};
\addlegendentry{$\psi_{i,j}(\hat{x}_h(t))$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.9	0.120541836166399\\
1.205	-0.030080635774359\\
};
\addlegendentry{$\psi_{i,j}({x}(\hat{t}_{n+1}))-a(t-\hat{t}_{n+1})$}

\addplot [color=mycolor1, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0711574191366426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.895	0\\
1.205	0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.105	-0.00356996131923459\\
1.205	-0.0746892296249124\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1.005	-0.00392695044435576\\
1.125	-0.0975451610080642\\
1.165	-0.128144686566498\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.1	-0.141967741935484\\
1.1	0.141967741935484\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.141967741935484\\
1	0.141967741935484\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/crossing_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{2cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(0.734,0.988)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.21	0.323917418198149\\
1.32	0.481753674101715\\
1.41	0.600420225325884\\
1.49	0.695912796592314\\
1.565	0.775495743172234\\
1.635	0.840093553898942\\
1.7	0.891006524188368\\
1.76	0.929776485888251\\
1.815	0.958072899462319\\
1.87	0.979222810621766\\
1.925	0.993068456954926\\
2	1\\
};
\addlegendentry{$\lambda_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.0499999999999998	0.996917333733128\\
0.1	0.987688340595138\\
0.15	0.972369920397677\\
0.205	0.948600194625504\\
0.26	0.917754625683981\\
0.32	0.876306680043863\\
0.38	0.827080574274562\\
0.445	0.765483213493088\\
0.515	0.690251240234437\\
0.59	0.600420225325884\\
0.675	0.488621241496955\\
0.775	0.346117057077493\\
1	0\\
2	0\\
};
\addlegendentry{$\lambda_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.964,0.718)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1	1\\
1.005	0\\
2	0\\
};
\addlegendentry{$\theta_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.005	1\\
2	1\\
};
\addlegendentry{$\theta_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/entering_sm_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{2cm}
%matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
\addlegendentry{$\lambda_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.0499999999999998	0.996917333733128\\
0.1	0.987688340595138\\
0.15	0.972369920397677\\
0.205	0.948600194625504\\
0.26	0.917754625683981\\
0.32	0.876306680043863\\
0.38	0.827080574274562\\
0.445	0.765483213493088\\
0.515	0.690251240234437\\
0.59	0.600420225325884\\
0.675	0.488621241496955\\
0.775	0.346117057077493\\
0.905	0.148672433896923\\
1	0\\
2	0\\
};
\addlegendentry{$\lambda_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.384,0.688)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1	1\\
1.005	0.6\\
2	0.6\\
};
\addlegendentry{$\theta_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.005	0.4\\
2	0.4\\
};
\addlegendentry{$\theta_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/erk_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	8.31506747724377\\
0.0461998919645558	3.86775333991472\\
0.0149599650170943	2.37365546309777\\
0.00484813681109536	0.823788236070209\\
};
\addlegendentry{Explicit Euler 1}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	3.76855314346167\\
0.0461998919645558	0.36567116917783\\
0.0149599650170943	0.0293217113639036\\
0.00484813681109536	0.00151675541998186\\
};
\addlegendentry{Heun 2}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.63070960722971\\
0.0461998919645558	0.024159448597602\\
0.0149599650170943	0.046879020725453\\
0.00484813681109536	0.0136574016600953\\
};
\addlegendentry{Heun 3}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.230021416780682\\
0.0461998919645558	0.0577620464555856\\
0.0149599650170943	0.0214792886705394\\
0.00484813681109536	0.0148023190779655\\
};
\addlegendentry{Runge-Kutta 4}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	8.17395439190817\\
0.0461998919645558	3.58529097537404\\
0.0149599650170943	2.54523707657732\\
0.00484813681109536	0.847707017144985\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	2.62940871881158\\
0.0461998919645558	0.311660324065769\\
0.0149599650170943	0.0585255326757082\\
0.00484813681109536	0.00284953822375922\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.0364569764121518\\
0.0461998919645558	0.0137916440498528\\
0.0149599650170943	0.000509409552742146\\
0.00484813681109535	1.68933467172838e-05\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.0439031081394205\\
0.0461998919645558	0.00828320728711973\\
0.0149599650170943	0.000485019629422711\\
0.00484813681109535	4.69029565297597e-07\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/fesd_off_cross_comp.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{4.75cm}
\setlength{\fheight}{4cm}
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=0.50,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
%xlabel={$t$},
ymin=-0.1,
ymax=1.04919162937417,
ytick={0,0.5,1},
yticklabels={{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t)$},
axis background/.style={fill=white},
legend style={at={(0.042,0.202)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
%legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0.00885879595127037	0\\
0.308858795951271	0\\
0.340946686444074	0.136685473479308\\
0.378765946176085	0.369321591694656\\
0.408858795951271	0.544535745791255\\
0.440946686444074	0.719016057021289\\
0.478765946176085	0.903385600973894\\
0.5	0.995040564573716\\
};
\addlegendentry{$\lambda_j(t)$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00885879595127037	0.999230123213493\\
0.0409466864440735	0.983552243608376\\
0.0787659461760847	0.939138026342854\\
0.1	0.901899994996438\\
0.10885879595127	0.883749165550498\\
0.140946686444073	0.805114844776975\\
0.178765946176085	0.686499239863904\\
0.20885879595127	0.572068207741883\\
0.240946686444073	0.430477445711883\\
0.278765946176085	0.237660453021521\\
0.308858795951271	0.0635922450174007\\
0.340946686444074	0\\
0.5	0\\
};
\addlegendentry{$\lambda_i(t)$}

\addplot [color=mycolor1, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.00885879595127037	0\\
0.0409466864440735	0\\
0.0787659461760847	0\\
0.1	0\\
0.10885879595127	0\\
0.140946686444073	0\\
0.178765946176085	0\\
0.2	0\\
0.20885879595127	0\\
0.240946686444073	0\\
0.278765946176085	0\\
0.3	0\\
0.308858795951271	0\\
0.340946686444074	0.136685473479308\\
0.378765946176085	0.369321591694656\\
0.4	0.493933816103132\\
0.408858795951271	0.544535745791255\\
0.440946686444074	0.719016057021289\\
0.478765946176085	0.903385600973894\\
0.5	0.995040564573716\\
};
\addplot [color=mycolor2, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00885879595127037	0.999230123213493\\
0.0409466864440735	0.983552243608376\\
0.0787659461760847	0.939138026342854\\
0.1	0.901899994996438\\
0.10885879595127	0.883749165550498\\
0.140946686444073	0.805114844776975\\
0.178765946176085	0.686499239863904\\
0.2	0.607599994868011\\
0.20885879595127	0.572068207741883\\
0.240946686444073	0.430477445711883\\
0.278765946176085	0.237660453021521\\
0.3	0.117099994291006\\
0.308858795951271	0.0635922450174007\\
0.340946686444074	0\\
0.378765946176085	0\\
0.4	0\\
0.408858795951271	0\\
0.440946686444074	0\\
0.478765946176085	0\\
0.5	0\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.31927542840705	-0.214919162937417\\
0.31927542840705	1.16411079231158\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.214919162937417\\
0.1	1.16411079231158\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.2	-0.214919162937417\\
0.2	1.16411079231158\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.214919162937417\\
0.3	1.16411079231158\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.4	-0.214919162937417\\
0.4	1.16411079231158\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.214919162937417\\
0.5	1.16411079231158\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.50,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ytick={0,0.5,1},
yticklabels={{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta(t)$},
axis background/.style={fill=white},
legend style={at={(0.042,0.202)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=gray, line width=1.0pt] table[row sep=crcr] {%
0	1.000000005\\
0.2	1.000000005\\
0.20885879595127	1.000000005\\
0.240946686444073	1.00000000500001\\
0.278765946176085	1.00000000500004\\
0.3	1.00000000500006\\
0.308858795951271	0\\
0.478765946176085	0\\
};
\addlegendentry{$\theta_j(t)$}

\addplot[const plot, color=black, line width=1.0pt] table[row sep=crcr] {%
0	0\\
0.308858795951271	1.00000000500001\\
0.340946686444074	1.000000005\\
0.378765946176085	1.000000005\\
0.40885879595127	1.000000005\\
0.478765946176085	1.000000005\\
};
\addlegendentry{$\theta_i(t)$}

\addplot [color=mycolor1, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.00885879595127048	1.000000005\\
0.0409466864440735	1.000000005\\
0.0787659461760848	1.000000005\\
0.1	1.000000005\\
0.10885879595127	1.000000005\\
0.140946686444074	1.000000005\\
0.178765946176085	1.000000005\\
0.2	1.000000005\\
0.20885879595127	1.000000005\\
0.240946686444073	1.000000005\\
0.278765946176085	1.00000000500001\\
0.3	1.00000000500004\\
0.308858795951271	1.00000000500006\\
0.340946686444074	0\\
0.378765946176085	0\\
0.4	0\\
0.40885879595127	0\\
0.440946686444073	0\\
0.478765946176085	0\\
0.5	0\\
};
\addplot [color=mycolor2, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00885879595127048	0\\
0.0409466864440735	0\\
0.0787659461760848	0\\
0.1	0\\
0.10885879595127	0\\
0.140946686444074	0\\
0.178765946176085	0\\
0.2	0\\
0.20885879595127	0\\
0.240946686444073	0\\
0.278765946176085	0\\
0.3	0\\
0.308858795951271	0\\
0.340946686444074	1.00000000500001\\
0.378765946176085	1.000000005\\
0.4	1.000000005\\
0.40885879595127	1.000000005\\
0.440946686444073	1.000000005\\
0.478765946176085	1.000000005\\
0.5	1.000000005\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.1	-0.22\\
0.1	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.2	-0.22\\
0.2	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.22\\
0.3	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.4	-0.22\\
0.4	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.22\\
0.5	1.22\\
};
\end{axis}
\end{tikzpicture}%

==> img/fesd_off_diff_states.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{4.5cm}
\setlength{\fheight}{3cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.26,
xmax=0.45,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-3.2,
ymax=-2.5,
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={{},{},{},{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.242,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.80, transform shape}},
legend style={at={(0.542,0.022)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.80, transform shape}},
legend columns=2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black,line width=0.8pt, opacity=0.3]
  table[row sep=crcr]{%
0.259183673469388	-2.5425918398291\\
0.3	-2.94300000479129\\
0.304081632653061	-3.00261228134354\\
0.308163265306122	-3.05008320637936\\
0.312244897959184	-3.08676767331227\\
0.316326530612245	-3.11393861888749\\
0.318367346938776	-3.12433190387233\\
0.320408163265306	-3.13278702318175\\
0.322448979591837	-3.13944004359584\\
0.324489795918367	-3.14442190960301\\
0.326530612244898	-3.14785844339963\\
0.328571428571429	-3.14987034489053\\
0.330612244897959	-3.15057319168858\\
0.33265306122449	-3.15007743911502\\
0.33469387755102	-3.14848842019902\\
0.336734693877551	-3.14590634567836\\
0.338775510204082	-3.14242630399869\\
0.342857142857143	-3.13312706148656\\
0.346938775510204	-3.12124895439302\\
0.351020408163266	-3.10736828777971\\
0.357142857142857	-3.08385146584322\\
0.36530612244898	-3.04941342246181\\
0.377551020408163	-2.99468982030223\\
0.387755102040817	-2.94684889406324\\
0.395918367346939	-2.9052966490452\\
0.4	-2.88250483561509\\
0.408163265306122	-2.83328048251374\\
0.416326530612245	-2.78040282939393\\
0.426530612244898	-2.70929212288369\\
0.436734693877551	-2.63276680970992\\
0.446938775510204	-2.55100313834503\\
0.451020408163265	-2.51687221166528\\
};
\addlegendentry{$x(t)$}

\addplot [color=black, dashed,line width=0.8pt]
  table[row sep=crcr]{%
0.259853228934982	-2.54916017581808\\
0.264399970762481	-2.59376371314588\\
0.269388649456113	-2.64270265113044\\
0.274377328149744	-2.69164158911501\\
0.279366006843376	-2.74058052709958\\
0.284354685537008	-2.78951946508414\\
0.28934336423064	-2.83845840306871\\
0.294332042924271	-2.88739734105328\\
0.299320721617903	-2.93633627903786\\
0.304309400311535	-2.98527521702243\\
0.309298079005166	-3.03421415500701\\
0.314286757698798	-3.08315309299159\\
0.31927543639243	-3.13209203099295\\
0.3232295867396	-3.12789198749425\\
0.326351138725635	-3.1238892647057\\
0.331371265492512	-3.11618430949195\\
0.336391392259389	-3.10692152782178\\
0.341411519026266	-3.09610792754326\\
0.346431645793143	-3.08375128700916\\
0.35145177256002	-3.06986015000077\\
0.356471899326897	-3.05444382027378\\
0.363390600874616	-3.03071634874601\\
0.369921426847973	-3.00570456232776\\
0.376552406394405	-2.97773891163839\\
0.384537084361831	-2.9406693323971\\
0.391612786695036	-2.90476236318418\\
0.400042187449235	-2.85829664639028\\
0.408571741776509	-2.80726966300944\\
0.416713420529421	-2.75487837740923\\
0.426753674063175	-2.6854321083158\\
0.436793927596929	-2.61078941963021\\
0.446834181130683	-2.53111616745583\\
0.450243455118005	-2.50294901807495\\
};
\addlegendentry{$x^*(t)$}

\addplot [color=black, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.31927542840705	-3.27\\
0.31927542840705	-2.43\\
};
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot, fill opacity=0.3]
  table[row sep=crcr]{%
0.3	-2.94300000479128\\
0.4	-2.88250483561514\\
};
\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot,fill opacity=0.3]
  table[row sep=crcr]{%
0.278765946176085	-2.73469393583587\\
0.3	-2.94300000479129\\
0.308858795951271	-3.05706071221748\\
0.340946686444073	-3.13783891358996\\
0.378765946176085	-2.98912753898159\\
0.4	-2.88250483561514\\
0.408858795951271	-2.82891643257465\\
0.440946686444073	-2.59964127056315\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.3	-3.27\\
0.3	-2.43\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.4	-3.27\\
0.4	-2.43\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/fesd_on_cross_comp.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{4.75cm}
\setlength{\fheight}{4cm}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=0.50,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
%xlabel={$t$},
ymin=-0.1,
ymax=1.04908441530619,
ytick={0,0.5,1},
yticklabels={{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t)$},
axis background/.style={fill=white},
legend style={at={(0.751,0.665)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=gray, line width=1.0pt]
  table[row sep=crcr]{%
0.00942798623885344	0\\
0.319275428310368	1.15273945944239e-09\\
0.356275790158943	0.229446560538081\\
0.409637714155184	0.543371616508079\\
0.41764272467508	0.587797833778914\\
0.446638076003758	0.741140464404376\\
0.480812423587192	0.904084889580441\\
0.5	0.985860435912629\\
};
%\addlegendentry{$\lambda_1(t)$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00942798623885344	0.99912801457732\\
0.0435775695077397	0.981370760533064\\
0.0838267706721363	0.931065836714802\\
0.106425142770123	0.888888881803094\\
0.115853129008976	0.868330691171923\\
0.150002712277863	0.779267013825529\\
0.190251913442259	0.644919290585132\\
0.222278271779099	0.515311149617434\\
0.256427855047985	0.354941048905875\\
0.296677056212382	0.136550526239938\\
0.319275428310368	1.21291277022095e-09\\
0.5	0\\
};
%\addlegendentry{$\lambda_2(t)$}

\addplot [color=mycolor1, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.00942798623885344	0\\
0.0435775695077397	0\\
0.0838267706721363	0\\
0.106425142770123	0\\
0.115853129008976	0\\
0.150002712277863	0\\
0.190251913442259	0\\
0.212850285540246	0\\
0.222278271779099	1.15275333723019e-09\\
0.256427855047985	1.1527534482525e-09\\
0.296677056212382	1.15275400336401e-09\\
0.319275428310368	1.15273945944239e-09\\
0.327280438830264	0.0500734148229947\\
0.356275790158943	0.229446560538081\\
0.390450137742376	0.433716708445978\\
0.409637714155184	0.543371616508079\\
0.41764272467508	0.587797833778914\\
0.446638076003758	0.741140464404376\\
0.480812423587192	0.904084889580441\\
0.5	0.985860435912629\\
};
\addplot [color=mycolor2, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00942798623885344	0.99912801457732\\
0.0435775695077397	0.981370760533064\\
0.0838267706721363	0.931065836714802\\
0.106425142770123	0.888888881803094\\
0.115853129008976	0.868330691171923\\
0.150002712277863	0.779267013825529\\
0.190251913442259	0.644919290585132\\
0.212850285540246	0.555555549624267\\
0.222278271779099	0.515311149617434\\
0.256427855047985	0.354941048905875\\
0.296677056212382	0.136550526239938\\
0.319275428310368	1.21291277022095e-09\\
0.327280438830264	1.2129015569684e-09\\
0.356275790158943	1.21289955856696e-09\\
0.390450137742376	1.21289933652236e-09\\
0.409637714155184	0\\
0.41764272467508	0\\
0.446638076003758	0\\
0.480812423587192	0\\
0.5	0\\
};
\addplot [color=black, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.31927542840705	-0.214908441530619\\
0.31927542840705	1.1639928568368\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.106425142770123	-0.214908441530619\\
0.106425142770123	1.1639928568368\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.212850285540246	-0.214908441530619\\
0.212850285540246	1.1639928568368\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.319275428310368	-0.214908441530619\\
0.319275428310368	1.1639928568368\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.409637714155184	-0.214908441530619\\
0.409637714155184	1.1639928568368\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.214908441530619\\
0.5	1.1639928568368\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.50,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=1.1,
ytick={0,0.5,1},
yticklabels={{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta(t)$},
axis background/.style={fill=white},
legend style={at={(0.746,0.191)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=gray, line width=1.0pt] table[row sep=crcr] {%
0	1.000000005\\
0.00942798623885333	1.000000005\\
0.0435775695077396	1.000000005\\
0.115853129008976	1.000000005\\
0.190251913442259	1.000000005\\
0.212850285540246	1.00000000013278\\
0.319275428310368	0\\
0.480812423587192	0\\
};
%\addlegendentry{$\theta_1(t)$}

\addplot[const plot, color=black, line width=1.0pt] table[row sep=crcr] {%
0	0\\
0.319275428310368	1.00000000011366\\
0.409637714155184	1.000000005\\
0.480812423587192	1.000000005\\
};
%\addlegendentry{$\theta_2(t)$}

\addplot [color=mycolor1, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.00942798623885333	1.000000005\\
0.0435775695077396	1.000000005\\
0.0838267706721363	1.000000005\\
0.106425142770123	1.000000005\\
0.115853129008976	1.000000005\\
0.150002712277862	1.000000005\\
0.190251913442259	1.000000005\\
0.212850285540246	1.000000005\\
0.222278271779099	1.00000000013278\\
0.256427855047985	1.00000000013278\\
0.296677056212382	1.00000000013278\\
0.319275428310368	1.00000000013278\\
0.327280438830264	0\\
0.356275790158943	0\\
0.390450137742376	0\\
0.409637714155184	0\\
0.41764272467508	0\\
0.446638076003758	0\\
0.480812423587192	0\\
0.5	0\\
};
\addplot [color=mycolor2, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00942798623885333	0\\
0.0435775695077396	0\\
0.0838267706721363	0\\
0.106425142770123	0\\
0.115853129008976	0\\
0.150002712277862	0\\
0.190251913442259	0\\
0.212850285540246	0\\
0.222278271779099	0\\
0.256427855047985	0\\
0.296677056212382	0\\
0.319275428310368	0\\
0.327280438830264	1.00000000011366\\
0.356275790158943	1.00000000011366\\
0.390450137742376	1.00000000011366\\
0.409637714155184	1.00000000011366\\
0.41764272467508	1.000000005\\
0.446638076003758	1.000000005\\
0.480812423587192	1.000000005\\
0.5	1.000000005\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.106425142770123	-0.22\\
0.106425142770123	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.212850285540246	-0.22\\
0.212850285540246	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.319275428310368	-0.22\\
0.319275428310368	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.409637714155184	-0.22\\
0.409637714155184	1.22\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.22\\
0.5	1.22\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/fesd_on_diff_states.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{4.5cm}
\setlength{\fheight}{3cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.26,
xmax=0.45,
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={{},{},{},{},{},{}},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-3.2,
ymax=-2.5,
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={{},{},{},{},{},{},{},{},{}},
ylabel style={font=\color{white!15!black}},
%ylabel={$x(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.727,0.824)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black,line width=0.8pt, opacity=0.3]
  table[row sep=crcr]{%
0.258461061013155	-2.53550301028279\\
0.319275428310368	-3.13209195354015\\
0.322963684875463	-3.12820535838396\\
0.326651941440558	-3.12347216481139\\
0.330340198005652	-3.11789469018172\\
0.335872582853294	-3.10795104087074\\
0.341404967700936	-3.09612292545699\\
0.346937352548577	-3.08242084133052\\
0.352469737396219	-3.06685635640232\\
0.358002122243861	-3.0494421091044\\
0.363534507091503	-3.0301918083897\\
0.370911020221692	-3.00169435663739\\
0.378287533351881	-2.96999720117467\\
0.38566404648207	-2.93514171865666\\
0.393040559612259	-2.89717266911342\\
0.400417072742448	-2.85613819594994\\
0.409637714155184	-2.80061317250596\\
0.418858355567921	-2.74048782022218\\
0.428078996980657	-2.67587364842215\\
0.437299638393393	-2.60689448757036\\
0.448364408088677	-2.51854114870517\\
0.450208536371224	-2.50323912639127\\
};
%\addlegendentry{$x(t)$}

\addplot [color=black, dashed,line width=0.8pt]
  table[row sep=crcr]{%
0.259853228934982	-2.54916017581808\\
0.264399970762481	-2.59376371314588\\
0.269388649456113	-2.64270265113044\\
0.274377328149744	-2.69164158911501\\
0.279366006843376	-2.74058052709958\\
0.284354685537008	-2.78951946508414\\
0.28934336423064	-2.83845840306871\\
0.294332042924271	-2.88739734105328\\
0.299320721617903	-2.93633627903786\\
0.304309400311535	-2.98527521702243\\
0.309298079005166	-3.03421415500701\\
0.314286757698798	-3.08315309299159\\
0.31927543639243	-3.13209203099295\\
0.3232295867396	-3.12789198749425\\
0.326351138725635	-3.1238892647057\\
0.331371265492512	-3.11618430949195\\
0.336391392259389	-3.10692152782178\\
0.341411519026266	-3.09610792754326\\
0.346431645793143	-3.08375128700916\\
0.35145177256002	-3.06986015000077\\
0.356471899326897	-3.05444382027378\\
0.363390600874616	-3.03071634874601\\
0.369921426847973	-3.00570456232776\\
0.376552406394405	-2.97773891163839\\
0.384537084361831	-2.9406693323971\\
0.391612786695036	-2.90476236318418\\
0.400042187449235	-2.85829664639028\\
0.408571741776509	-2.80726966300944\\
0.416713420529421	-2.75487837740923\\
0.426753674063175	-2.6854321083158\\
0.436793927596929	-2.61078941963021\\
0.446834181130683	-2.53111616745583\\
0.450243455118005	-2.50294901807495\\
};
%\addlegendentry{$x^*(t)$}

\addplot [color=black, dashdotted, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.31927542840705	-3.27\\
0.31927542840705	-2.43\\
};
\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=*, mark options={solid, black}, forget plot,fill opacity=0.3]
  table[row sep=crcr]{%
0.319275428310368	-3.13209195354015\\
0.409637714155184	-2.80061317250596\\
};
\addplot [color=mycolor2, draw=none, mark size=1.4pt, mark=*, mark options={solid, black}, forget plot,fill opacity=0.3]
  table[row sep=crcr]{%
0.296677056212382	-2.91040192322881\\
0.319275428310368	-3.13209195354015\\
0.327280438830265	-3.12258134493403\\
0.356275790158942	-3.05507381088572\\
0.390450137742376	-2.91085809112557\\
0.409637714155184	-2.80061317250596\\
0.41764272467508	-2.74867411695469\\
0.446638076003758	-2.53271817022897\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.319275428310368	-3.27\\
0.319275428310368	-2.43\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.409637714155184	-3.27\\
0.409637714155184	-2.43\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/gauss_legendre_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.39049559988208\\
0.0461998919645558	0.0966447269905166\\
0.0149599650170943	0.0467060468485782\\
0.00484813681109536	0.0229559479619011\\
};
\addlegendentry{Midpoint Rule 2}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.00792854809898558\\
0.0461998919645558	0.0986931339922765\\
0.0149599650170943	0.028428094108133\\
0.00484813681109536	0.00144064024985568\\
};
\addlegendentry{Gauss-Legendre 4}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00806644399839152\\
0.0461998919645558	0.00573454518045635\\
0.0149599650170943	0.0048194123736941\\
0.00484813681109536	0.0093857333704811\\
};
\addlegendentry{Gauss-Legendre 6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806686750400564\\
0.0461998919645558	0.0534503146711053\\
0.0149599650170943	0.0204709023101535\\
0.00484813681109536	0.00144067335223297\\
};
\addlegendentry{Gauss-Legendre 8}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	0.967160314552169\\
0.0461998919645558	0.108621305175554\\
0.0149599650170943	0.0111860002772262\\
0.00484813681109536	0.0256762117929524\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.00792854809898489\\
0.0461998919645558	6.30285066358647e-05\\
0.0149599650170943	7.18099964935881e-07\\
0.00484813681109535	7.30849991636972e-09\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00806644399838584\\
0.0461998919645558	1.30896526950863e-08\\
0.0149599650170943	1.73882019893767e-11\\
0.00484813681109535	4.44089209850063e-15\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806686750400697\\
0.0461998919645558	1.43973721833391e-12\\
0.0149599650170943	8.781864124785e-14\\
0.00484813681109535	3.03090885722668e-14\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/illustrate_active_set_change.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.8cm}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(-0.04\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick= {0, 0.5,1,1.5,2},
 x tick label style={
	/pgf/number format/.cd,
	fixed,
	/tikz/.cd
},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-1\\
0.333333333333333	0\\
2	1.66666666666711\\
};
\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.56\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
 x tick label style={
	/pgf/number format/.cd,
	fixed,
	/tikz/.cd
},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t),\ \mu(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.11,0.552)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.333333333333333	0\\
2	3.3333333333333\\
};
\addlegendentry{$\lambda_1(t)$}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.333333333333333	0\\
2	0\\
};
\addlegendentry{$\lambda_2(t)$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-1\\
0.333333333333334	0\\
2	-1.66666666666711\\
};
\addlegendentry{$\mu(t)$}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/illustration_of_cross_comp_feasible_set.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{3.5cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0\fwidth,0.614\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.267\fwidth,0.614\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m+1}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m+1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.534\fwidth,0.614\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m+1}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	1\\
0	1\\
}--cycle;
%{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.801\fwidth,0.614\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m+1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	1\\
0	1\\
}--cycle;
%{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.267\fwidth,0\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m+1}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m+1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.534\fwidth,0\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m+1}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.148\fwidth,
height=0.386\fheight,
at={(0.801\fwidth,0\fheight)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{n,m}$},
ymin=-0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_{n,m+1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.11	0\\
};
%{$\text{data}1$}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	1.11\\
};
%{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=1.296\fwidth,
height=1.296\fheight,
at={(-0.206\fwidth,-0.199\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integral_complementarity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{11cm}
\setlength{\fheight}{3cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.275\fwidth,
height=0.979\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area style,
stack plots=y,
xmin=0.466666666666667,
xmax=0.866666666666667,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend columns = 2,
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[fill=mycolor1, fill opacity=0.2, draw=black] table[row sep=crcr]{%
0.00250003947858055	3.9949999110101\\
0.00500007970678801	3.97999967253937\\
0.00750012070768577	3.96499942952474\\
0.0100001625054188	3.94999918182568\\
0.0125002051252816	3.93499892929502\\
0.0150002485937927	3.91999867177855\\
0.0175002929387747	3.90499840911454\\
0.0200003381894411	3.88999814113328\\
0.0225003843764908	3.87499786765652\\
0.0250004315322105	3.85999758849688\\
0.0275004796905859	3.84499730345725\\
0.0300005288874235	3.82999701233007\\
0.0325005791604825	3.8149967148966\\
0.0350006305496197	3.79999641092609\\
0.0375006830969478	3.78499610017488\\
0.0400007368470089	3.76999578238545\\
0.0425007918469649	3.75499545728529\\
0.0450008481468073	3.73999512458578\\
0.0475009057995879	3.72499478398085\\
0.0500009648616739	3.70999443514555\\
0.0525010253930302	3.6949940777345\\
0.0550010874575321	3.67999371138007\\
0.0575011511233128	3.6649933356905\\
0.0600012164631502	3.6499929502477\\
0.0625012835548997	3.63499255460485\\
0.0650013524819768	3.61999214828369\\
0.0675014233339001	3.60499173077154\\
0.0700014962069013	3.58999130151784\\
0.0725015712046137	3.57499085993041\\
0.0750016484388513	3.55999040537108\\
0.0775017280304929	3.54498993715085\\
0.0800018101104892	3.52998945452429\\
0.082501894821014	3.51498895668325\\
0.0850019823167842	3.49998844274961\\
0.0875020727665796	3.48498791176693\\
0.0900021663550015	3.46998736269091\\
0.0925022632845126	3.45498679437819\\
0.0950023637778192	3.43998620557353\\
0.0975024680806625	3.42498559489462\\
0.100002576465109	3.40998496081435\\
0.102502689233449	3.39498430163988\\
0.105002806722848	3.37998361548772\\
0.107502929310922	3.36498290025397\\
0.110003057422481	3.34998215357855\\
0.112503191537734	3.33498137280181\\
0.115003332202359	3.31998055491154\\
0.117503480039971	3.30497969647781\\
0.120003635767706	3.28997879357189\\
0.122503800215902	3.27497784166455\\
0.125003974353254	3.25997683549706\\
0.127504159319353	3.24497576891545\\
0.130004356467402	3.22997463465495\\
0.132504567421157	3.21497342405523\\
0.135004794152202	3.19997212667812\\
0.137505039086933	3.18497072978446\\
0.140005305258098	3.1699692176032\\
0.142505596525183	3.15496757028436\\
0.145005917904941	3.1399657623565\\
0.147506276085425	3.12496376037648\\
0.150006680261074	3.10996151920324\\
0.15250714356378	3.09495897579521\\
0.155007685685271	3.07995603824139\\
0.157508338118439	3.06495256478907\\
0.160009155939078	3.04994831931509\\
0.162510249177444	3.03494286145577\\
0.165011892312301	3.01993520213254\\
0.16751517435639	3.00492206540485\\
0.171681852371953	2.98657558107506\\
0.179178533983927	2.95491550557779\\
0.186676883220471	2.90993208035693\\
0.194175786646578	2.8649408762586\\
0.201674966964441	2.81994690161849\\
0.209174313344515	2.77495148728692\\
0.216673770400471	2.72995518735474\\
0.224173306494046	2.68495828664379\\
0.23167290185643	2.63996095124475\\
0.239172543311059	2.59496328658597\\
0.246672221635808	2.54996536381798\\
0.254171930124552	2.50496723324151\\
0.261671663748239	2.45996893173918\\
0.269171418638721	2.41497048716348\\
0.276671191756977	2.36997192106506\\
0.284170980671952	2.3249732504621\\
0.291670783408532	2.27997448902905\\
0.299170598340238	2.23497564791933\\
0.306670424111732	2.18997673634953\\
0.314170259581725	2.14497776202358\\
0.321670103780157	2.09997873144676\\
0.329169955875576	2.05497965016221\\
0.336669815149931	2.00998052293183\\
0.344169680978849	1.96498135387659\\
0.351669552816017	1.91998214658659\\
0.359169430180689	1.87498290420859\\
0.366669312647601	1.82998362951609\\
0.374169199838747	1.78498432496616\\
0.38166909141663	1.73998499274582\\
0.389168987078669	1.69498563481022\\
0.396668886552546	1.64998625291432\\
0.404168789592302	1.60498684863931\\
0.411668695975037	1.55998742341483\\
0.419168605498121	1.51498797853773\\
0.426668517976801	1.46998851518805\\
0.434168433242166	1.42498903444261\\
0.44166835113938	1.37998953728674\\
0.449168271526164	1.33499002462432\\
0.456668194271472	1.28999049728658\\
0.464168119254341	1.24499095603962\\
0.47166804636288	1.19999140159108\\
0.479167975493386	1.15499183459593\\
0.486667906549565	1.10999225566156\\
0.494167839441841	1.0649926653523\\
0.501667774086748	1.0199930641934\\
0.509167710406381	0.974993452674524\\
0.51666764832792	0.929993831252927\\
0.524167587783193	0.88499420035624\\
0.531667528708287	0.839994560384978\\
0.539167471043205	0.794994911714783\\
0.546667414731547	0.749995254698445\\
0.554167359720235	0.704995589667716\\
0.561667305959251	0.659995916934953\\
0.569167253401407	0.614996236794599\\
0.576667202002141	0.569996549524528\\
0.584167151719317	0.524996855387265\\
0.591667102513061	0.479997154631097\\
0.599167054345594	0.434997447491083\\
0.606667007181094	0.389997734189981\\
0.614166960985559	0.344998014939085\\
0.621666915726688	0.299998289939006\\
0.629166871373769	0.254998559380374\\
0.636666827897574	0.209998823444495\\
0.64416678527027	0.164999082303947\\
0.651666743465328	0.119999336123133\\
0.659166702457445	0.0749995850587956\\
0.666666662222499	0.0299998292604941\\
0.674166597445838	0\\
0.681666532102654	0\\
0.689166466184354	0\\
0.696666399682096	0\\
0.704166332586829	0\\
0.711666264889288	0\\
0.719166196579989	0\\
0.726666127649223	0\\
0.734166058087046	0\\
0.741665987883276	0\\
0.749165917027479	0\\
0.756665845508969	0\\
0.764165773316791	0\\
0.771665700439718	0\\
0.779165626866242	0\\
0.786665552584558	0\\
0.794165477582561	0\\
0.801665401847833	0\\
0.809165325367632	0\\
0.81666524812888	0\\
0.824165170118152	0\\
0.831665091321663	0\\
0.839165011725257	0\\
0.846664931314391	0\\
0.854164850074122	0\\
0.861664767989091	0\\
0.869164685043509	0\\
0.87666460122114	0\\
0.884164516505286	0\\
0.891664430878764	0\\
0.899164344323894	0\\
0.906664256822473	0\\
0.914164168355759	0\\
0.921664078904449	0\\
0.929163988448651	0\\
0.936663896967869	0\\
0.94416380444097	0\\
0.951663710846162	0\\
0.959163616160963	0\\
0.966663520362176	0\\
0.974163423425855	0\\
0.981663325327273	0\\
0.989163226040887	0\\
0.996663125540304	0\\
1.00416302379824	0\\
1.01166292078648	0\\
1.01916281647585	0\\
1.02666271083613	0\\
1.03416260383605	0\\
1.04166249544324	0\\
1.04916238562413	0\\
1.05666227434394	0\\
1.0641621615666	0\\
1.07166204725467	0\\
1.07916193136932	0\\
1.0866618138702	0\\
1.0941616947154	0\\
1.10166157386136	0\\
1.10916145126276	0\\
1.11666132687246	0\\
1.12416120064138	0\\
1.13166107251839	0\\
1.1391609424502	0\\
1.14666081038124	0\\
1.15416067625353	0\\
1.16166054000651	0\\
1.16916040157694	0\\
1.17666026089867	0\\
1.18416011790254	0\\
1.1916599725161	0\\
1.1991598246635	0\\
1.20665967426518	0\\
1.21415952123769	0\\
1.22165936549341	0\\
1.22915920694024	0\\
1.23665904548134	0\\
1.24415888101477	0\\
1.25165871343312	0\\
1.25915854262314	0\\
1.26665836846528	0\\
1.27415819083321	0\\
1.28165800959333	0\\
1.28915782460419	0\\
1.29665763571582	0\\
1.30415744276911	0\\
1.31165724559498	0\\
1.31915704401356	0\\
1.32665683783328	0\\
1.33415662684976	0\\
1.34165641084472	0\\
1.34915618958464	0\\
1.35665596281932	0\\
1.36415573028025	0\\
1.37165549167882	0\\
1.37915524670419	0\\
1.38665499502098	0\\
1.39415473626666	0\\
1.40165447004845	0\\
1.40915419593995	0\\
1.41665391347712	0\\
1.42415362215376	0\\
1.43165332141621	0\\
1.43915301065725	0\\
1.44665268920896	0\\
1.45415235633434	0\\
1.46165201121744	0\\
1.46915165295169	0\\
1.47665128052592	0\\
1.4841508928077	0\\
1.49165048852307	0\\
1.49915006623194	0\\
1.50664962429796	0\\
1.51414916085106	0\\
1.52164867374082	0\\
1.5291481604774	0\\
1.53664761815618	0\\
1.54414704336023	0\\
1.55164643203228	0\\
1.55914577930407	0\\
1.56664507926479	0\\
1.57414432464054	0\\
1.58164350634025	0\\
1.58914261279554	0\\
1.59664162897066	0\\
1.60414053482311	0\\
1.61163930280343	0\\
1.61913789357193	0\\
1.62663624815364	0\\
1.63413427227062	0\\
1.64163180117163	0\\
1.64912850622106	0\\
1.65662357052023	0\\
1.66411378836336	0\\
1.66994699030008	0\\
1.67245688982993	0\\
1.67496185716702	0\\
1.67746516550683	0\\
1.6799676446663	0\\
1.68246962590255	0\\
1.68497127511558	0\\
1.68747268717457	0\\
1.6899739213825	0\\
1.69247501727393	0\\
1.69497600252118	0\\
1.69747689724808	0\\
1.69997771654637	0\\
1.70247847202431	0\\
1.70497917280209	0\\
1.70747982617542	0\\
1.70998043807175	0\\
1.71248101337225	0\\
1.71498155614435	0\\
1.71748206981312	0\\
1.71998255728974	0\\
1.72248302106939	0\\
1.72498346330695	0\\
1.72748388587614	0\\
1.72998429041641	0\\
1.73248467837045	0\\
1.73498505101443	0\\
1.73748540948269	0\\
1.73998575478804	0\\
1.74248608783845	0\\
1.74498640945112	0\\
1.74748672036411	0\\
1.7499870212463	0\\
1.75248731270574	0\\
1.75498759529682	0\\
1.7574878695264	0\\
1.7599881358591	0\\
1.76248839472187	0\\
1.76498864650792	0\\
1.76748889158023	0\\
1.76998913027454	0\\
1.77248936290204	0\\
1.77498958975166	0\\
1.7774898110922	0\\
1.7799900271741	0\\
1.78249023823111	0\\
1.78499044448175	0\\
1.78749064613058	0\\
1.78999084336936	0\\
1.79249103637812	0\\
1.79499122532609	0\\
1.79749141037254	0\\
1.79999159166755	0\\
1.8024917693527	0\\
1.80499194356171	0\\
1.80749211442099	0\\
1.80999228205021	0\\
1.81249244656271	0\\
1.81499260806597	0\\
1.81749276666202	0\\
1.81999292244777	0\\
1.82249307551538	0\\
1.82499322595255	0\\
1.82749337384278	0\\
1.82999351926567	0\\
1.83249366229717	0\\
1.83499380300973	0\\
1.83749394147259	0\\
1.83999407775192	0\\
1.84249421191103	0\\
1.84499434401049	0\\
1.84749447410834	0\\
1.84999460226017	0\\
1.8524947285193	0\\
1.85499485293691	0\\
1.85749497556209	0\\
1.85999509644203	0\\
1.86249521562206	0\\
1.86499533314576	0\\
1.86749544905508	0\\
1.86999556339039	0\\
1.87249567619054	0\\
1.87499578749298	0\\
1.87749589733381	0\\
1.87999600574784	0\\
1.88249611276863	0\\
1.88499621842858	0\\
1.887496322759	0\\
1.88999642579008	0\\
1.89249652755105	0\\
1.89499662807012	0\\
1.89749672737458	0\\
1.89999682549086	0\\
1.90249692244449	0\\
1.90499701826023	0\\
1.90749711296202	0\\
1.90999720657308	0\\
1.9124972991159	0\\
1.91499739061228	0\\
1.91749748108336	0\\
1.91999757054965	0\\
1.92249765903105	0\\
1.92499774654688	0\\
1.92749783311587	0\\
1.92999791875624	0\\
1.93249800348569	0\\
1.9349980873214	0\\
1.93749817028007	0\\
1.93999825237795	0\\
1.94249833363083	0\\
1.94499841405409	0\\
1.94749849366266	0\\
1.9499985724711	0\\
1.95249865049356	0\\
1.95499872774385	0\\
1.95749880423539	0\\
1.95999887998126	0\\
1.96249895499421	0\\
1.96499902928666	0\\
1.96749910287072	0\\
1.96999917575821	0\\
1.97249924796063	0\\
1.97499931948921	0\\
1.97749939035492	0\\
1.97999946056845	0\\
1.98249953014022	0\\
1.98499959908044	0\\
1.98749966739903	0\\
1.98999973510573	0\\
1.99249980221001	0\\
1.99499986872115	0\\
1.99749993464819	0\\
2	0\\
}
\closedcycle;
\addlegendentry{$\int_{t_{i-1}}^{t_{i}} \lambda_1(t) \mathrm{d}t$}

\addplot[fill=mycolor2, fill opacity=0.2, draw=black] table[row sep=crcr]{%
0.00250003947858055	0\\
0.00500007970678801	0\\
0.00750012070768577	0\\
0.0100001625054188	0\\
0.0125002051252816	0\\
0.0150002485937927	0\\
0.0175002929387747	0\\
0.0200003381894411	0\\
0.0225003843764908	0\\
0.0250004315322105	0\\
0.0275004796905859	0\\
0.0300005288874235	0\\
0.0325005791604825	0\\
0.0350006305496197	0\\
0.0375006830969478	0\\
0.0400007368470089	0\\
0.0425007918469649	0\\
0.0450008481468073	0\\
0.0475009057995879	0\\
0.0500009648616739	0\\
0.0525010253930302	0\\
0.0550010874575321	0\\
0.0575011511233128	0\\
0.0600012164631502	0\\
0.0625012835548997	0\\
0.0650013524819768	0\\
0.0675014233339001	0\\
0.0700014962069013	0\\
0.0725015712046137	0\\
0.0750016484388513	0\\
0.0775017280304929	0\\
0.0800018101104892	0\\
0.082501894821014	0\\
0.0850019823167842	0\\
0.0875020727665796	0\\
0.0900021663550015	0\\
0.0925022632845126	0\\
0.0950023637778192	0\\
0.0975024680806625	0\\
0.100002576465109	0\\
0.102502689233449	0\\
0.105002806722848	0\\
0.107502929310922	0\\
0.110003057422481	0\\
0.112503191537734	0\\
0.115003332202359	0\\
0.117503480039971	0\\
0.120003635767706	0\\
0.122503800215902	0\\
0.125003974353254	0\\
0.127504159319353	0\\
0.130004356467402	0\\
0.132504567421157	0\\
0.135004794152202	0\\
0.137505039086933	0\\
0.140005305258098	0\\
0.142505596525183	0\\
0.145005917904941	0\\
0.147506276085425	0\\
0.150006680261074	0\\
0.15250714356378	0\\
0.155007685685271	0\\
0.157508338118439	0\\
0.160009155939078	0\\
0.162510249177444	0\\
0.165011892312301	0\\
0.16751517435639	0\\
0.171681852371953	0\\
0.179178533983927	0\\
0.186676883220471	0\\
0.194175786646578	0\\
0.201674966964441	0\\
0.209174313344515	0\\
0.216673770400471	0\\
0.224173306494046	0\\
0.23167290185643	0\\
0.239172543311059	0\\
0.246672221635808	0\\
0.254171930124552	0\\
0.261671663748239	0\\
0.269171418638721	0\\
0.276671191756977	0\\
0.284170980671952	0\\
0.291670783408532	0\\
0.299170598340238	0\\
0.306670424111732	0\\
0.314170259581725	0\\
0.321670103780157	0\\
0.329169955875576	0\\
0.336669815149931	0\\
0.344169680978849	0\\
0.351669552816017	0\\
0.359169430180689	0\\
0.366669312647601	0\\
0.374169199838747	0\\
0.38166909141663	0\\
0.389168987078669	0\\
0.396668886552546	0\\
0.404168789592302	0\\
0.411668695975037	0\\
0.419168605498121	0\\
0.426668517976801	0\\
0.434168433242166	0\\
0.44166835113938	0\\
0.449168271526164	0\\
0.456668194271472	0\\
0.464168119254341	0\\
0.47166804636288	0\\
0.479167975493386	0\\
0.486667906549565	0\\
0.494167839441841	0\\
0.501667774086748	0\\
0.509167710406381	0\\
0.51666764832792	0\\
0.524167587783193	0\\
0.531667528708287	0\\
0.539167471043205	0\\
0.546667414731547	0\\
0.554167359720235	0\\
0.561667305959251	0\\
0.569167253401407	0\\
0.576667202002141	0\\
0.584167151719317	0\\
0.591667102513061	0\\
0.599167054345594	0\\
0.606667007181094	0\\
0.614166960985559	0\\
0.621666915726688	0\\
0.629166871373769	0\\
0.636666827897574	0\\
0.64416678527027	0\\
0.651666743465328	0\\
0.659166702457445	0\\
0.666666662222499	0\\
0.674166597445838	0.00499994671675348\\
0.681666532102654	0.0199998164871287\\
0.689166466184354	0.0349996851178281\\
0.696666399682096	0.0499995525922196\\
0.704166332586829	0.0649994188925813\\
0.711666264889288	0.0799992840007023\\
0.719166196579989	0.0949991478979234\\
0.726666127649223	0.109999010565135\\
0.734166058087046	0.124998871982767\\
0.741665987883276	0.139998732130778\\
0.749165917027479	0.154998590988637\\
0.756665845508969	0.169998448535311\\
0.764165773316791	0.184998304749249\\
0.771665700439718	0.199998159608363\\
0.779165626866242	0.214998013090009\\
0.786665552584558	0.229997865170975\\
0.794165477582561	0.244997715827452\\
0.801665401847833	0.259997565035021\\
0.809165325367632	0.274997412768631\\
0.81666524812888	0.289997259002574\\
0.824165170118152	0.304997103710462\\
0.831665091321663	0.319996946865207\\
0.839165011725257	0.334996788438991\\
0.846664931314391	0.349996628403244\\
0.854164850074122	0.364996466728613\\
0.861664767989091	0.379996303384935\\
0.869164685043509	0.394996138341206\\
0.87666460122114	0.409995971565551\\
0.884164516505286	0.424995803025189\\
0.891664430878764	0.4399956326864\\
0.899164344323894	0.454995460514488\\
0.906664256822473	0.469995286473742\\
0.914164168355759	0.484995110527401\\
0.921664078904449	0.499994932637604\\
0.929163988448651	0.514994752765351\\
0.936663896967869	0.52999457087046\\
0.94416380444097	0.54499438691151\\
0.951663710846162	0.559994200845798\\
0.959163616160963	0.574994012629279\\
0.966663520362176	0.589993822216514\\
0.974163423425855	0.604993629560608\\
0.981663325327273	0.619993434613149\\
0.989163226040887	0.634993237324138\\
0.996663125540304	0.649993037641924\\
1.00416302379824	0.664992835513126\\
1.01166292078648	0.679992630882559\\
1.01916281647585	0.694992423693147\\
1.02666271083613	0.709992213885841\\
1.03416260383605	0.724992001399521\\
1.04166249544324	0.739991786170903\\
1.04916238562413	0.754991568134433\\
1.05666227434394	0.76999134722218\\
1.0641621615666	0.784991123363715\\
1.07166204725467	0.79999089648599\\
1.07916193136932	0.814990666513208\\
1.0866618138702	0.829990433366678\\
1.0941616947154	0.844990196964673\\
1.10166157386136	0.859989957222265\\
1.10916145126276	0.874989714051161\\
1.11666132687246	0.889989467359517\\
1.12416120064138	0.904989217051751\\
1.13166107251839	0.919988963028334\\
1.1391609424502	0.934988705185572\\
1.14666081038124	0.949988443415365\\
1.15416067625353	0.964988177604961\\
1.16166054000651	0.97998790763668\\
1.16916040157694	0.994987633387624\\
1.17666026089867	1.00998735472937\\
1.18416011790254	1.02498707152761\\
1.1916599725161	1.03998678364182\\
1.1991598246635	1.05498649092486\\
1.20665967426518	1.06998619322253\\
1.21415952123769	1.08498589037313\\
1.22165936549341	1.09998558220697\\
1.22915920694024	1.11498526854583\\
1.23665904548134	1.12998494920235\\
1.24415888101477	1.14498462397945\\
1.25165871343312	1.15998429266961\\
1.25915854262314	1.17498395505412\\
1.26665836846528	1.18998361090226\\
1.27415819083321	1.20498325997041\\
1.28165800959333	1.21998290200108\\
1.28915782460419	1.23498253672183\\
1.29665763571582	1.24998216384408\\
1.30415744276911	1.2649817830618\\
1.31165724559498	1.27998139405011\\
1.31915704401356	1.29498099646367\\
1.32665683783328	1.30998058993495\\
1.33415662684976	1.32498017407224\\
1.34165641084472	1.33997974845754\\
1.34915618958464	1.35497931264412\\
1.35665596281932	1.36997886615381\\
1.36415573028025	1.38497840847403\\
1.37165549167882	1.39997793905434\\
1.37915524670419	1.41497745730269\\
1.38665499502098	1.42997696258106\\
1.39415473626666	1.44497645420059\\
1.40165447004845	1.45997593141604\\
1.40915419593995	1.47497539341945\\
1.41665391347712	1.48997483933291\\
1.42415362215376	1.50497426820025\\
1.43165332141621	1.51997367897742\\
1.43915301065725	1.5349730705214\\
1.44665268920896	1.54997244157729\\
1.45415235633434	1.56497179076317\\
1.46165201121744	1.57997111655243\\
1.46915165295169	1.59497041725275\\
1.47665128052592	1.60996969098126\\
1.4841508928077	1.62496893563479\\
1.49165048852307	1.63996814885409\\
1.49915006623194	1.65496732798052\\
1.50664962429796	1.66996647000305\\
1.51414916085106	1.68496557149317\\
1.52164867374082	1.69996462852384\\
1.5291481604774	1.71496363656793\\
1.53664761815618	1.72996259036925\\
1.54414704336023	1.74496148377702\\
1.55164643203228	1.75996030953048\\
1.55914577930407	1.77495905897444\\
1.56664507926479	1.78995772167734\\
1.57414432464054	1.80495628490884\\
1.58164350634025	1.81995473290968\\
1.58914261279554	1.8349530458462\\
1.59664162897066	1.84995119827004\\
1.60414053482311	1.86494915677188\\
1.61163930280343	1.87994687626208\\
1.61913789357193	1.89494429378156\\
1.62663624815364	1.90994131756076\\
1.63413427227062	1.92493780611445\\
1.64163180117163	1.93993352390453\\
1.64912850622106	1.95492803217227\\
1.65662357052023	1.96992034813777\\
1.66411378836336	1.9849072454657\\
1.66994699030008	1.99878300360351\\
1.67245688982993	2.00823387235002\\
1.67496185716702	2.01325038318087\\
1.67746516550683	2.0182592117567\\
1.6799676446663	2.02326527554931\\
1.68246962590255	2.02826990181934\\
1.68497127511558	2.03327364284296\\
1.68747268717457	2.03827678306626\\
1.6899739213825	2.04327948851681\\
1.69247501727393	2.04828186462164\\
1.69497600252118	2.05328398254167\\
1.69747689724808	2.05828589258923\\
1.69997771654637	2.06328763165725\\
1.70247847202431	2.06828922760691\\
1.70497917280209	2.07329070199599\\
1.70747982617542	2.07829207184856\\
1.70998043807175	2.08329335084386\\
1.71248101337225	2.08829455013928\\
1.71498155614435	2.09329567895465\\
1.71748206981312	2.09829674499661\\
1.71998255728974	2.1032977547727\\
1.72248302106939	2.10829871382794\\
1.72498346330695	2.11329962692584\\
1.72748388587614	2.1183004981887\\
1.72998429041641	2.12330133120779\\
1.73248467837045	2.12830212913083\\
1.73498505101443	2.13330289473218\\
1.73748540948269	2.13830363046964\\
1.73998575478804	2.14330433853088\\
1.74248608783845	2.14830502087161\\
1.74498640945112	2.15330567924726\\
1.74748672036411	2.15830631523947\\
1.7499870212463	2.16330693027824\\
1.75248731270574	2.16830752566077\\
1.75498759529682	2.1733081025674\\
1.7574878695264	2.17830866207521\\
1.7599881358591	2.18330920516979\\
1.76248839472187	2.18830973275522\\
1.76498864650792	2.19331024566293\\
1.76748889158023	2.1983107446592\\
1.76998913027454	2.20331123045181\\
1.77248936290204	2.20831170369589\\
1.77498958975166	2.21331216499896\\
1.7774898110922	2.21831261492548\\
1.7799900271741	2.22331305400078\\
1.78249023823111	2.22831348271465\\
1.78499044448175	2.23331390152443\\
1.78749064613058	2.23831431085783\\
1.78999084336936	2.24331471111544\\
1.79249103637812	2.24831510267298\\
1.79499122532609	2.25331548588331\\
1.79749141037254	2.25831586107823\\
1.79999159166755	2.26331622857016\\
1.8024917693527	2.2683165886536\\
1.80499194356171	2.27331694160647\\
1.80749211442099	2.27831728769133\\
1.80999228205021	2.28331762715652\\
1.81249244656271	2.28831796023713\\
1.81499260806597	2.29331828715596\\
1.81749276666202	2.29831860812434\\
1.81999292244777	2.3033189233429\\
1.82249307551538	2.30831923300231\\
1.82499322595255	2.3133195372839\\
1.82749337384278	2.31831983636027\\
1.82999351926567	2.32332013039583\\
1.83249366229717	2.32832041954735\\
1.83499380300973	2.33332070396438\\
1.83749394147259	2.3383209837897\\
1.83999407775192	2.34332125915974\\
1.84249421191103	2.34832153020492\\
1.84499434401049	2.35332179705003\\
1.84749447410834	2.35832205981454\\
1.84999460226017	2.36332231861288\\
1.8524947285193	2.36832257355474\\
1.85499485293691	2.37332282474532\\
1.85749497556209	2.37832307228558\\
1.85999509644203	2.38332331627245\\
1.86249521562206	2.38832355679905\\
1.86499533314576	2.39332379395488\\
1.86749544905508	2.39832402782603\\
1.86999556339039	2.40332425849533\\
1.87249567619054	2.4083244860425\\
1.87499578749298	2.41332471054433\\
1.87749589733381	2.4183249320748\\
1.87999600574784	2.42332515070526\\
1.88249611276863	2.42832536650448\\
1.88499621842858	2.43332557953883\\
1.887496322759	2.43832578987238\\
1.88999642579008	2.44332599756699\\
1.89249652755105	2.44832620268242\\
1.89499662807012	2.45332640527641\\
1.89749672737458	2.45832660540481\\
1.89999682549086	2.46332680312161\\
1.90249692244449	2.46832699847907\\
1.90499701826023	2.47332719152774\\
1.90749711296202	2.47832738231658\\
1.90999720657308	2.48332757089301\\
1.9124972991159	2.48832775730296\\
1.91499739061228	2.49332794159097\\
1.91749748108336	2.4983281238002\\
1.91999757054965	2.5033283039725\\
1.92249765903105	2.50832848214849\\
1.92499774654688	2.51332865836757\\
1.92749783311587	2.51832883266799\\
1.92999791875624	2.5233290050869\\
1.93249800348569	2.52832917566036\\
1.9349980873214	2.53332934442342\\
1.93749817028007	2.53832951141014\\
1.93999825237795	2.54332967665362\\
1.94249833363083	2.54832984018605\\
1.94499841405409	2.55333000203873\\
1.94749849366266	2.55833016224212\\
1.9499985724711	2.56333032082583\\
1.95249865049356	2.56833047781873\\
1.95499872774385	2.57333063324888\\
1.95749880423539	2.57833078714362\\
1.95999887998126	2.58333093952958\\
1.96249895499421	2.5883310904327\\
1.96499902928666	2.59333123987827\\
1.96749910287072	2.59833138789091\\
1.96999917575821	2.60333153449465\\
1.97249924796063	2.60833167971291\\
1.97499931948921	2.61333182356853\\
1.97749939035492	2.61833196608378\\
1.97999946056845	2.62333210728041\\
1.98249953014022	2.62833224717962\\
1.98499959908044	2.63333238580213\\
1.98749966739903	2.63833252316814\\
1.98999973510573	2.64333265929741\\
1.99249980221001	2.64833279420919\\
1.99499986872115	2.65333292792232\\
1.99749993464819	2.6583330604552\\
2	2.66333319182579\\
}
\closedcycle;
\addlegendentry{$\int_{t_{i}}^{t_{i+1}} \lambda_2(t) \mathrm{d}t$}

\end{axis}

\begin{axis}[%
width=0.275\fwidth,
height=0.979\fheight,
at={(0.362\fwidth,0\fheight)},
scale only axis,
xmin=0.466666666666667,
xmax=0.866666666666667,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta(t)$},
axis background/.style={fill=white},
legend style={at={(0.534,0.561)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=2.0pt] table[row sep=crcr] {%
0.464168119254341	0\\
0.674166597445838	1.00000000994032\\
0.681666532102654	1.00000000998164\\
0.689166466184354	1.00000000998915\\
0.696666399682096	1.0000000099923\\
0.704166332586829	1.00000000999403\\
0.711666264889288	1.00000000999513\\
0.71916619657999	1.00000000999588\\
0.726666127649223	1.00000000999644\\
0.734166058087046	1.00000000999686\\
0.741665987883276	1.00000000999719\\
0.749165917027479	1.00000000999746\\
0.756665845508969	1.00000000999768\\
0.764165773316791	1.00000000999787\\
0.771665700439718	1.00000000999803\\
0.779165626866242	1.00000000999816\\
0.786665552584558	1.00000000999828\\
0.794165477582561	1.00000000999839\\
0.801665401847833	1.00000000999848\\
0.809165325367632	1.00000000999856\\
0.81666524812888	1.00000000999864\\
0.824165170118152	1.0000000099987\\
0.831665091321663	1.00000000999876\\
0.839165011725258	1.00000000999882\\
0.846664931314391	1.00000000999887\\
0.854164850074122	1.00000000999891\\
0.861664767989091	1.00000000999896\\
0.869164685043509	1.000000009999\\
};
\addlegendentry{$\theta_1(t)$}

\addplot[const plot, color=black, dashed, line width=2.0pt] table[row sep=crcr] {%
0.464168119254341	1.00000000999968\\
0.47166804636288	1.00000000999967\\
0.479167975493386	1.00000000999965\\
0.486667906549565	1.00000000999964\\
0.494167839441841	1.00000000999962\\
0.501667774086748	1.00000000999961\\
0.509167710406381	1.00000000999959\\
0.51666764832792	1.00000000999957\\
0.524167587783193	1.00000000999955\\
0.531667528708287	1.00000000999952\\
0.539167471043205	1.0000000099995\\
0.546667414731547	1.00000000999947\\
0.554167359720235	1.00000000999943\\
0.561667305959251	1.00000000999939\\
0.569167253401407	1.00000000999935\\
0.576667202002141	1.0000000099993\\
0.584167151719317	1.00000000999923\\
0.591667102513061	1.00000000999916\\
0.599167054345594	1.00000000999907\\
0.606667007181094	1.00000000999897\\
0.61416696098556	1.00000000999883\\
0.621666915726689	1.00000000999865\\
0.629166871373769	1.00000000999841\\
0.636666827897574	1.00000000999806\\
0.64416678527027	1.00000000999751\\
0.651666743465328	1.00000000999654\\
0.659166702457445	1.00000000999432\\
0.666666662222499	1.00000000998409\\
0.674166597445838	0\\
0.869164685043509	0\\
};
\addlegendentry{$\theta_2(t)$}

\end{axis}

\begin{axis}[%
width=0.275\fwidth,
height=0.979\fheight,
at={(0.725\fwidth,0\fheight)},
scale only axis,
xmin=0.466666666666667,
xmax=0.866666666666667,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.6,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$g(x(t))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.464168119254341	-0.60749563295378\\
0.666666662222499	0\\
0.869164685043509	0.202498018773261\\
};
\addlegendentry{$g_1(t) = -x(t)$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.464168119254341	0.60749563295378\\
0.666666662222499	-0\\
0.869164685043509	-0.202498018773261\\
};
\addlegendentry{$g_2(t) = x(t)$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.215\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integral_complementarity2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{11cm}
\setlength{\fheight}{3.5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.2,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.9999999900004\\
0.333333327486453	-9.99960003689182e-09\\
1.99999999637523	1.66666662555667\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.232,0.703)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.9999999900004\\
0.333333327486453	0\\
1.99999999637523	0\\
};
\addlegendentry{$\lambda_1(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.333333327486453	0\\
1.99999999637523	3.33333326111294\\
};
\addlegendentry{$\lambda_2(t)$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$g(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.107,0.852)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.333333327486453	9.99960003689182e-09\\
1.99999999637523	-1.66666662555667\\
};
\addlegendentry{$g_1(t) = \lambda_1(t)-\mu(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.9999999900004\\
0.333333327486453	9.99960003689182e-09\\
1.99999999637523	1.66666663555627\\
};
\addlegendentry{$g_2(t) =\lambda_2(t)-\mu(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integral_traj2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.2,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.9999999900004\\
0.333333327486453	-9.99960003689182e-09\\
1.99999999637523	1.66666662555667\\
};
\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.432,0.803)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.9999999900004\\
0.333333327486453	0\\
1.99999999637523	0\\
};
\addlegendentry{$\lambda_1(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.333333327486453	0\\
1.99999999637523	3.33333326111294\\
};
\addlegendentry{$\lambda_2(t)$}

\end{axis}

\begin{axis}[%
width=0.262\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$g(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.707,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.333333327486453	9.99960003689182e-09\\
1.99999999637523	-1.66666662555667\\
};
\addlegendentry{$g_1(t) = \lambda_1(t)-\mu(t)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.9999999900004\\
0.333333327486453	9.99960003689182e-09\\
1.99999999637523	1.66666663555627\\
};
\addlegendentry{$g_2(t) =\lambda_2(t)-\mu(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_fesd_bw_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=66,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.631,0.532)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
66.0000000000001	2.48542820536345\\
126	1.98054886437449\\
210	3.34714748262128\\
378.000000000001	4.43472867723534\\
666.000000000001	2.95610257803859\\
1194	1.79009451581479\\
2118	1.13011312143233\\
3786	0.668813874024321\\
6738	0.385355230844331\\
12006	0.217633466258854\\
};
\addlegendentry{Implicit Euler}

\addplot [color=black, line width=1.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
98.9999999999999	0.197819166688842\\
189	0.0237234162433494\\
315	0.00436106071745909\\
567	0.000785978569094566\\
999.000000000001	0.000140318621499197\\
1791	2.39946960681053e-05\\
3177	4.26738971227845e-06\\
5679	7.44207777973383e-07\\
10107	1.31309272386319e-07\\
18009	2.32051867096008e-08\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=black, line width=1.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
132	0.000278173879275908\\
252	5.78371194472774e-06\\
420	4.54393202653256e-07\\
756.000000000001	2.4208873894932e-08\\
1332	1.44058448965376e-09\\
2388	9.47040932750346e-11\\
4236.00000000001	3.27649297209113e-11\\
7571.99999999999	5.25560188891766e-11\\
13476	9.4407364895331e-11\\
24012	1.66612706167684e-10\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
165	4.09527568735812e-08\\
315	5.23934714462457e-10\\
525	1.3581780511273e-11\\
945.000000000001	4.39801938457722e-11\\
1665	7.824706397196e-11\\
2985	1.41549984310863e-10\\
5295.00000000001	2.46458832883664e-10\\
9465.00000000002	4.52560810607178e-10\\
16845	7.97706507867638e-10\\
30015	1.42254595936366e-09\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=black, line width=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
198	4.44398614050805e-11\\
378.000000000001	1.97038239914392e-12\\
630.000000000001	5.3483846090549e-12\\
1134	1.20739384785532e-11\\
1998	2.30973718071438e-11\\
3582	4.40087780634878e-11\\
6354.00000000002	7.99349656062417e-11\\
11358	1.43491385563046e-10\\
20214	2.58747446891489e-10\\
36018	4.63719546515105e-10\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_fesd_color_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{4cm}
\setlength{\fheight}{3.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.113,0.613)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0606060606060606	2.48542820536344\\
0.0317460317460318	1.98054886437449\\
0.019047619047619	3.34714748262128\\
0.0105820105820106	4.43472867723534\\
0.00600600600600601	2.95610257803858\\
0.0033500837520938	1.79009451581479\\
0.00188857412653447	1.13011312143233\\
0.00105652403592182	0.668813874024321\\
0.000593647966755714	0.385355230844331\\
0.000333166749958354	0.217633466258854\\
};
%\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0606060606060605	0.197819166688842\\
0.0317460317460317	0.0237234162433494\\
0.019047619047619	0.00436106071745909\\
0.0105820105820106	0.000785978569094566\\
0.006006006006006	0.000140318621499197\\
0.0033500837520938	2.39946960681053e-05\\
0.00188857412653447	4.26738971227845e-06\\
0.00105652403592182	7.44207777973383e-07\\
0.000593647966755713	1.31309272386319e-07\\
0.000333166749958354	2.32051867096008e-08\\
};
%\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0606060606060605	0.000278173879275908\\
0.0317460317460317	5.78371194472774e-06\\
0.019047619047619	4.54393202653256e-07\\
0.0105820105820106	2.4208873894932e-08\\
0.006006006006006	1.44058448965376e-09\\
0.0033500837520938	9.47040932750346e-11\\
0.00188857412653446	3.27649297209113e-11\\
0.00105652403592181	5.25560188891766e-11\\
0.000593647966755713	9.4407364895331e-11\\
0.000333166749958354	1.66612706167684e-10\\
};
%\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0606060606060605	4.09527568735812e-08\\
0.0317460317460317	5.23934714462457e-10\\
0.019047619047619	1.3581780511273e-11\\
0.0105820105820106	4.39801938457722e-11\\
0.006006006006006	7.824706397196e-11\\
0.0033500837520938	1.41549984310863e-10\\
0.00188857412653446	2.46458832883664e-10\\
0.00105652403592181	4.52560810607178e-10\\
0.000593647966755713	7.97706507867638e-10\\
0.000333166749958354	1.42254595936366e-09\\
};
%\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0606060606060605	4.44398614050805e-11\\
0.0317460317460317	1.97038239914392e-12\\
0.019047619047619	5.3483846090549e-12\\
0.0105820105820106	1.20739384785532e-11\\
0.006006006006006	2.30973718071438e-11\\
0.0033500837520938	4.40087780634878e-11\\
0.00188857412653446	7.99349656062417e-11\\
0.00105652403592181	1.43491385563046e-10\\
0.000593647966755713	2.58747446891489e-10\\
0.000333166749958354	4.63719546515105e-10\\
};
%\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_fesd_color_M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.0cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.661,0.608)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
66.0000000000001	2.48542820536345\\
126	1.98054886437449\\
210	3.34714748262128\\
378.000000000001	4.43472867723534\\
666.000000000001	2.95610257803859\\
1194	1.79009451581479\\
2118	1.13011312143233\\
3786	0.668813874024321\\
6738	0.385355230844331\\
12006	0.217633466258854\\
};
%\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98.9999999999999	0.197819166688842\\
189	0.0237234162433494\\
315	0.00436106071745909\\
567	0.000785978569094566\\
999.000000000001	0.000140318621499197\\
1791	2.39946960681053e-05\\
3177	4.26738971227845e-06\\
5679	7.44207777973383e-07\\
10107	1.31309272386319e-07\\
18009	2.32051867096008e-08\\
};
%\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
132	0.000278173879275908\\
252	5.78371194472774e-06\\
420	4.54393202653256e-07\\
756.000000000001	2.4208873894932e-08\\
1332	1.44058448965376e-09\\
2388	9.47040932750346e-11\\
4236.00000000001	3.27649297209113e-11\\
7571.99999999999	5.25560188891766e-11\\
13476	9.4407364895331e-11\\
24012	1.66612706167684e-10\\
};
%\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
165	4.09527568735812e-08\\
315	5.23934714462457e-10\\
525	1.3581780511273e-11\\
945.000000000001	4.39801938457722e-11\\
1665	7.824706397196e-11\\
2985	1.41549984310863e-10\\
5295.00000000001	2.46458832883664e-10\\
9465.00000000002	4.52560810607178e-10\\
16845	7.97706507867638e-10\\
30015	1.42254595936366e-09\\
};
%\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
198	4.44398614050805e-11\\
378.000000000001	1.97038239914392e-12\\
630.000000000001	5.3483846090549e-12\\
1134	1.20739384785532e-11\\
1998	2.30973718071438e-11\\
3582	4.40087780634878e-11\\
6354.00000000002	7.99349656062417e-11\\
11358	1.43491385563046e-10\\
20214	2.58747446891489e-10\\
36018	4.63719546515105e-10\\
};
%\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_irk_bw_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.197,0.415)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.0606060606060606	2.48542820536349\\
0.0317460317460318	1.9805488643743\\
0.019047619047619	2.45787292758902\\
0.0105820105820106	4.51331710593577\\
0.00600600600600601	3.01171175443253\\
0.0033500837520938	1.81832548716838\\
0.00188857412653447	1.13011312143371\\
0.00105652403592182	0.668813874017119\\
0.000593647966755714	0.385351323708532\\
0.000333166749958354	0.207718846550657\\
};
\addlegendentry{Implicit Euler}

\addplot [color=black, line width=1.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.0606060606060606	0.494540271404711\\
0.0317460317460318	0.26807785430018\\
0.019047619047619	0.162039262660658\\
0.0105820105820106	0.09026456751581\\
0.00600600600600601	0.0512712415258031\\
0.0033500837520938	0.0286056607091026\\
0.00188857412653447	0.0161273580189094\\
0.00105652403592182	0.00902233626236662\\
0.000593647966755714	0.00506957847421908\\
0.000333166749958354	0.00284515242738497\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=black, line width=1.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.0606060606060606	0.255432109135507\\
0.0317460317460318	0.133968334692477\\
0.019047619047619	0.0804047151619292\\
0.0105820105820106	0.0446743573680091\\
0.00600600600600601	0.02535658458851\\
0.0033500837520938	0.0141437809857416\\
0.00188857412653447	0.00797343379330758\\
0.00105652403592182	0.00446057882382107\\
0.000593647966755714	0.00250634568734925\\
0.000333166749958354	0.00140660995160789\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.0606060606060606	0.224482411341033\\
0.0317460317460318	0.117762993353137\\
0.019047619047619	0.0706826720980613\\
0.0105820105820106	0.0392734509174698\\
0.00600600600600601	0.0222912399024379\\
0.0033500837520938	0.0124339713483168\\
0.00188857412653447	0.00700954770636593\\
0.00105652403592182	0.00392135269444642\\
0.000593647966755714	0.00220336113098531\\
0.000333166749958354	0.00123656914844229\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=black, line width=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.0606060606060606	0.154998823909647\\
0.0317460317460318	0.0812377982156486\\
0.019047619047619	0.0487494591198139\\
0.0105820105820106	0.0270844786993784\\
0.00600600600600601	0.0153725179944562\\
0.0033500837520938	0.00857466535991676\\
0.00188857412653447	0.00483388426221706\\
0.00105652403592182	0.00270421873148483\\
0.000593647966755714	0.00151946775787325\\
0.000333166749958354	0.000852754811719142\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_irk_color_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{4cm}
\setlength{\fheight}{3.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.061,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0606060606060606	2.48542820536349\\
0.0317460317460318	1.9805488643743\\
0.019047619047619	2.45787292758902\\
0.0105820105820106	4.51331710593577\\
0.00600600600600601	3.01171175443253\\
0.0033500837520938	1.81832548716838\\
0.00188857412653447	1.13011312143371\\
0.00105652403592182	0.668813874017119\\
0.000593647966755714	0.385351323708532\\
0.000333166749958354	0.207718846550657\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0606060606060606	0.494540271404711\\
0.0317460317460318	0.26807785430018\\
0.019047619047619	0.162039262660658\\
0.0105820105820106	0.09026456751581\\
0.00600600600600601	0.0512712415258031\\
0.0033500837520938	0.0286056607091026\\
0.00188857412653447	0.0161273580189094\\
0.00105652403592182	0.00902233626236662\\
0.000593647966755714	0.00506957847421908\\
0.000333166749958354	0.00284515242738497\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0606060606060606	0.255432109135507\\
0.0317460317460318	0.133968334692477\\
0.019047619047619	0.0804047151619292\\
0.0105820105820106	0.0446743573680091\\
0.00600600600600601	0.02535658458851\\
0.0033500837520938	0.0141437809857416\\
0.00188857412653447	0.00797343379330758\\
0.00105652403592182	0.00446057882382107\\
0.000593647966755714	0.00250634568734925\\
0.000333166749958354	0.00140660995160789\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0606060606060606	0.224482411341033\\
0.0317460317460318	0.117762993353137\\
0.019047619047619	0.0706826720980613\\
0.0105820105820106	0.0392734509174698\\
0.00600600600600601	0.0222912399024379\\
0.0033500837520938	0.0124339713483168\\
0.00188857412653447	0.00700954770636593\\
0.00105652403592182	0.00392135269444642\\
0.000593647966755714	0.00220336113098531\\
0.000333166749958354	0.00123656914844229\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0606060606060606	0.154998823909647\\
0.0317460317460318	0.0812377982156486\\
0.019047619047619	0.0487494591198139\\
0.0105820105820106	0.0270844786993784\\
0.00600600600600601	0.0153725179944562\\
0.0033500837520938	0.00857466535991676\\
0.00188857412653447	0.00483388426221706\\
0.00105652403592182	0.00270421873148483\\
0.000593647966755714	0.00151946775787325\\
0.000333166749958354	0.000852754811719142\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integration_order_irk_color_M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.0cm}
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.061,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
66.0000000000001	2.48542820536349\\
126	1.9805488643743\\
210	2.45787292758902\\
378.000000000001	4.51331710593577\\
666.000000000001	3.01171175443253\\
1194	1.81832548716838\\
2118	1.13011312143371\\
3786	0.668813874017119\\
6738	0.385351323708532\\
12006	0.207718846550656\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98.9999999999999	0.494540271404711\\
189	0.26807785430018\\
315	0.162039262660657\\
567	0.09026456751581\\
999.000000000001	0.0512712415258032\\
1791	0.0286056607091026\\
3177	0.0161273580189094\\
5679	0.00902233626236661\\
10107	0.00506957847421908\\
18009	0.00284515242738497\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
132	0.255432109135507\\
252	0.133968334692477\\
420	0.0804047151619292\\
756	0.044674357368009\\
1332	0.02535658458851\\
2388	0.0141437809857416\\
4236	0.00797343379330758\\
7572.00000000001	0.00446057882382107\\
13476	0.00250634568734925\\
24012	0.00140660995160789\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
165	0.224482411341033\\
315	0.117762993353137\\
525	0.0706826720980612\\
945.000000000001	0.0392734509174698\\
1665	0.0222912399024379\\
2985	0.0124339713483167\\
5295	0.00700954770636593\\
9465	0.00392135269444641\\
16845	0.00220336113098531\\
30015	0.00123656914844229\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
198	0.154998823909647\\
378.000000000001	0.0812377982156485\\
630.000000000001	0.0487494591198139\\
1134	0.0270844786993785\\
1998	0.0153725179944562\\
3582	0.00857466535991675\\
6354	0.00483388426221706\\
11358	0.00270421873148483\\
20214	0.00151946775787324\\
36018	0.000852754811719142\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integrator_order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{6cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.055,0.108)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.7194513799833\\
16	2.71538126482087\\
27	2.72000769123287\\
44	2.72286733550005\\
72.0000000000001	2.68438388200604\\
118	2.51627486425535\\
193	2.21878017673887\\
316	1.7532041362877\\
518	1.62833756546058\\
848.000000000001	4.52831487586008\\
1389	2.76706761967733\\
2276	1.8884457418777\\
3728	1.29615649186821\\
6105.00000000001	0.828344461412831\\
10000	0.515582794392234\\
};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	2.75853792879202\\
16	2.79777113656461\\
27	2.34024348058749\\
44	3.53301359951668\\
72.0000000000001	2.15261081706616\\
118	0.665447092812264\\
193	0.0261996196239469\\
316	0.0348180051432112\\
518	0.00129715500468786\\
848.000000000001	0.00181605634305344\\
1389	6.47906883504135e-05\\
2276	9.27171887163428e-05\\
3728	2.10328821539502e-05\\
6105.00000000001	7.59565661923034e-07\\
10000	1.08509132114675e-06\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	2.6161647467288\\
16	2.76857920587158\\
27	2.68797320378318\\
44	0.922354086963122\\
72.0000000000001	0.112688915821601\\
118	0.00863673678306082\\
193	0.000132662142645845\\
316	9.87171498056936e-06\\
518	5.24345260770063e-06\\
847.999999999999	7.21208324172549e-08\\
1389	5.98223293124533e-09\\
2276	3.16937460507647e-09\\
3728.00000000001	4.69819738668776e-11\\
6105.00000000001	6.4931799790004e-11\\
10000	1.13398179735213e-11\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	2.41758180049015\\
16	1.73043469888537\\
27	1.23353919262841\\
44	0.0461690141902924\\
72.0000000000001	0.0043979897241301\\
118	1.59551687772818e-05\\
193	3.4067590985534e-06\\
316	1.35989637328748e-08\\
518	4.26200852388092e-10\\
847.999999999999	4.26225450465823e-11\\
1389	6.29946007619171e-11\\
2276	1.71471725707306e-11\\
3728.00000000001	1.76431905854093e-10\\
6105.00000000001	2.89206144164243e-10\\
10000	7.54249995793544e-11\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	3.6930193373389\\
16	3.6930193373389\\
27	3.26147026351083\\
44	0.000807354460048869\\
72.0000000000001	1.46028852490154e-05\\
118	5.39972920500261e-07\\
193	7.38163308255935e-10\\
316	4.83568740605733e-12\\
518	3.39016872206587e-12\\
847.999999999999	7.98856786533185e-12\\
1389	2.76534350973634e-12\\
2276	4.605649195355e-12\\
3728.00000000001	4.56662137758511e-11\\
6105.00000000001	7.6271360378887e-11\\
10000	1.27061137121713e-10\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.5)},anchor=west,legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integrator_order_fesd.tikz <==
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.3cm}% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=36,
xmax=2532,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.145,0.129)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=0.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
44	2.64317078447288\\
60	2.53316585955458\\
92	2.26238059326621\\
148	1.81992938585621\\
228	3.87851245952049\\
372	4.21607302889221\\
596	3.2637101063235\\
956	2.06845878945084\\
1556	1.46217786004711\\
2524	0.945996680487065\\
};
%\addlegendentry{Implicit Euler}

\addplot [color=black, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
42	2.23555084586004\\
66.0000000000001	0.548940811663969\\
90.0000000000001	0.205028862798014\\
150	0.0424774525047878\\
234	0.0109689840758919\\
366	0.00283035483509094\\
594	0.000656283738295906\\
966.000000000001	0.000151741057918876\\
1554	3.63245248566568e-05\\
2526	8.43931231976872e-06\\
};
%\addlegendentry{IRK Radau 3}

\addplot [color=black, line width=0.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
40	0.0748875312477511\\
56	0.0131899353447469\\
88.0000000000001	0.0013000699112201\\
152	8.04562407207723e-05\\
232	9.46202180530272e-06\\
376.000000000001	8.29390949233505e-07\\
600	7.91631468862324e-08\\
968.000000000002	7.18997223206921e-09\\
1560	6.6803711724271e-10\\
2520	7.6971096659579e-11\\
};
%\addlegendentry{IRK Radau 5}

\addplot [color=black, line width=0.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
50	0.000378516837329539\\
70	3.27134348664277e-05\\
90.0000000000001	5.30907130441008e-06\\
150	1.35505332114238e-07\\
230	6.43981888841117e-09\\
370	2.05146020954691e-10\\
590.000000000001	1.93688559115688e-11\\
970.000000000001	4.55289445389476e-11\\
1550	7.3159706219569e-11\\
2530	1.19714684769469e-10\\
};
%\addlegendentry{IRK Radau 7}

\addplot [color=black, line width=0.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
36	9.1756582521889e-05\\
60	5.39982484680062e-07\\
108	1.40515667842905e-09\\
156	3.43314218938208e-11\\
228	7.52148466183848e-13\\
372.000000000001	1.87022012425538e-12\\
588.000000000001	4.82717416535001e-12\\
972.000000000002	9.75174274395785e-12\\
1548	1.74040502480141e-11\\
2532	3.00036479974646e-11\\
};
%\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/integrator_order_irk.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.3cm}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=36,
xmax=2532,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(2)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.061,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.65, transform shape}},
legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=0.8pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
44	2.64317078447288\\
60	2.53316585955458\\
92	2.26238059326621\\
148	1.81992938585621\\
228	3.23770733488535\\
372	4.43529923018081\\
596	3.48913850110939\\
956	2.06845878945083\\
1556	1.48485765113238\\
2524	0.993115905980854\\
};
\addlegendentry{Implicit Euler}

\addplot [color=black, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
42	3.54523169746608\\
66.0000000000001	2.78843774583798\\
90.0000000000001	1.49093398656251\\
150	1.91948213318002\\
234	0.644336179423139\\
366	0.415885589917934\\
594	0.257487938370284\\
966.000000000001	2.41499675137646e-05\\
1554	5.7812063900542e-06\\
2526	1.34315711131094e-06\\
};
\addlegendentry{IRK Radau 3}

\addplot [color=black, line width=0.8pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
40	2.12099723139787\\
56	2.31027942432962\\
88.0000000000001	3.84305632147263\\
152	1.28048202432396e-05\\
232	0.977926055572355\\
376	1.32001698904816e-07\\
600	1.25992318800172e-08\\
968	2.42137355577976e-08\\
1560	1.61464774461214e-07\\
2520	8.38018906432635e-07\\
};
\addlegendentry{IRK Radau 5}

\addplot [color=black, line width=0.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
50	2.76829345737585\\
70	5.20645504353823e-06\\
90.0000000000001	8.4496358443431e-07\\
150	2.15662288027829e-08\\
230	1.27352181532721\\
370	0.542503167572628\\
590.000000000001	5.59985964698568e-06\\
970.000000000001	5.67372386691416e-06\\
1550	6.21729522110331e-06\\
2530	7.64378375138468e-06\\
};
\addlegendentry{IRK Radau 7}

\addplot [color=black, line width=0.8pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
36	4.5607374132691\\
60	0.00109025188540314\\
108	4.97955223085855e-05\\
156	1.10888424653254e-05\\
228	0.732201640495975\\
372	5.63204518420513e-06\\
588.000000000001	4.91366701267538e-06\\
972	4.38003750243561e-06\\
1548	4.16412622283906e-06\\
2532	4.33102748886192e-06\\
};
\addlegendentry{IRK Radau 9}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ivp_problem.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.5cm}
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=-0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=1.5,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={Objective},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.032,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=white!30!black, line width=1.5pt]
  table[row sep=crcr]{%
-2	1.82137777777778\\
-1.97551020408163	1.76584300060167\\
-1.95102040816327	1.74436083344894\\
-1.9265306122449	1.71483886343665\\
-1.90204081632653	1.71347352087096\\
-1.87755102040816	1.7175239165394\\
-1.8530612244898	1.71087389606179\\
-1.82857142857143	1.65505328798193\\
-1.80408163265306	1.63241279096675\\
-1.77959183673469	1.61194277847202\\
-1.75510204081633	1.61578337874268\\
-1.73061224489796	1.62973090060855\\
-1.70612244897959	1.640314841501\\
-1.68163265306122	1.58374849414603\\
-1.65714285714286	1.55699036281185\\
-1.63265306122449	1.54666258272025\\
-1.60816326530612	1.55401936114584\\
-1.58367346938775	1.57761911124991\\
-1.55918367346939	1.60481736197775\\
-1.53469387755102	1.55010209681159\\
-1.51020408163265	1.51618538571901\\
-1.48571428571429	1.51713321995474\\
-1.46122448979592	1.52627330481518\\
-1.43673469387755	1.55928038519832\\
-1.41224489795918	1.59588596620604\\
-1.36326530612245	1.50808969642297\\
-1.33877551020408	1.52148963394891\\
-1.31428571428571	1.53063704648533\\
-1.28979591836735	1.57280655918833\\
-1.26530612244898	1.618574572516\\
-1.24081632653061	1.58847840251754\\
-1.21632653061224	1.53079513165857\\
-1.19183673469388	1.55786676847619\\
-1.16734693877551	1.56520242289096\\
-1.14285714285714	1.61628946995469\\
-1.11836734693878	1.67097501764307\\
-1.09387755102041	1.65684806099317\\
-1.06938775510204	1.59512506224288\\
-1.04489795918367	1.62439956730999\\
-1.02040816326531	1.62806127076694\\
-0.995918367346939	1.68782095423208\\
-0.971428571428572	1.75117913832198\\
-0.946938775510204	1.75557002684071\\
-0.922448979591837	1.69078015595376\\
-0.897959183673469	1.71922297422368\\
-0.873469387755102	1.7173054268478\\
-0.824489795918367	1.85727877128743\\
-0.8	1.88281777777778\\
};
\addlegendentry{$V_{\mathrm{IRK}}(x_0)$}

\addplot [color=white!70!black, line width=1.5pt]
  table[row sep=crcr]{%
-2	1.79012345679014\\
-1.95102040816327	1.74516761545041\\
-1.90204081632653	1.70458473662347\\
-1.8530612244898	1.66830518945822\\
-1.80408163265306	1.63625934310357\\
-1.75510204081633	1.60837756670844\\
-1.70612244897959	1.58459022942173\\
-1.65714285714286	1.56482770039235\\
-1.60816326530612	1.54902034876921\\
-1.55918367346939	1.53709854370121\\
-1.51020408163265	1.52899265433728\\
-1.46122448979592	1.52463304982631\\
-1.41224489795918	1.52395009931722\\
-1.36326530612245	1.52687417195891\\
-1.31428571428571	1.53333563690029\\
-1.26530612244898	1.54326486329028\\
-1.21632653061224	1.55659222027778\\
-1.16734693877551	1.5732480770117\\
-1.11836734693878	1.59316280264095\\
-1.06938775510204	1.61626676631444\\
-1.02040816326531	1.64249033718108\\
-0.971428571428572	1.67176388438977\\
-0.922448979591837	1.70401777708943\\
-0.873469387755102	1.73918238442897\\
-0.824489795918367	1.77718807555729\\
-0.8	1.79723456790128\\
};
\addlegendentry{$V_{\mathrm{FESD}}(x_0)$,}

\addplot [color=black, line width=0.7pt, dashed]
  table[row sep=crcr]{%
-2	1.79012345679012\\
-1.95102040816327	1.74516761545039\\
-1.90204081632653	1.70458473662345\\
-1.8530612244898	1.6683051894582\\
-1.80408163265306	1.63625934310356\\
-1.75510204081633	1.60837756670842\\
-1.70612244897959	1.58459022942171\\
-1.65714285714286	1.56482770039233\\
-1.60816326530612	1.54902034876918\\
-1.55918367346939	1.53709854370119\\
-1.51020408163265	1.52899265433725\\
-1.46122448979592	1.52463304982628\\
-1.41224489795918	1.52395009931719\\
-1.36326530612245	1.52687417195888\\
-1.31428571428571	1.53333563690026\\
-1.26530612244898	1.54326486329025\\
-1.21632653061224	1.55659222027775\\
-1.16734693877551	1.57324807701167\\
-1.11836734693878	1.59316280264092\\
-1.06938775510204	1.61626676631441\\
-1.02040816326531	1.64249033718104\\
-0.971428571428572	1.67176388438973\\
-0.922448979591837	1.70401777708939\\
-0.873469387755102	1.73918238442893\\
-0.824489795918367	1.77718807555725\\
-0.8	1.79723456790123\\
};
\addlegendentry{$V_{*}(x_0)$}

\end{axis}
\hspace{0.15cm}
\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.565\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=-0.800000011920929,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=-2,
ymax=-0.600000023841858,
ylabel style={font=\color{white!15!black}},
ylabel={$x_0^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.018,0.618)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=white!40!black, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.9173611111107\\
-1.86666666666667	-1.9173611111107\\
-1.85454545454545	-1.81666666666647\\
-1.84242424242424	-1.77499999999991\\
-1.83030303030303	-1.81666666666647\\
-1.80606060606061	-1.81666666666647\\
-1.79393939393939	-1.77499999999991\\
-1.72121212121212	-1.77499999999991\\
-1.70909090909091	-1.6666666666666\\
-1.66060606060606	-1.6666666666666\\
-1.64848484848485	-1.77499999999991\\
-1.63636363636364	-1.62499999999999\\
-1.62424242424242	-1.6666666666666\\
-1.61212121212121	-1.62499999999999\\
-1.56363636363636	-1.62499999999999\\
-1.55151515151515	-1.51666666666663\\
-1.5030303030303	-1.51666666666663\\
-1.49090909090909	-1.47500000000002\\
-1.41818181818182	-1.47500000000002\\
-1.40606060606061	-1.36666666666664\\
-1.39393939393939	-1.32500000000005\\
-1.38181818181818	-1.36666666666664\\
-1.34545454545455	-1.36666666666664\\
-1.33333333333333	-1.32500000000005\\
-1.32121212121212	-1.36666666666664\\
-1.30909090909091	-1.32500000000005\\
-1.27272727272727	-1.32500000000005\\
-1.26060606060606	-1.21666666666665\\
-1.21212121212121	-1.21666666666665\\
-1.2	-1.36666666666664\\
-1.18787878787879	-1.17500000000008\\
-1.17575757575758	-1.21666666666665\\
-1.16363636363636	-1.17500000000008\\
-1.13939393939394	-1.17500000000008\\
-1.12727272727273	-1.06666666666665\\
-1.11515151515152	-1.17500000000008\\
-1.1030303030303	-1.06666666666665\\
-1.04242424242424	-1.06666666666665\\
-1.03030303030303	-1.17500000000008\\
-1.01818181818182	-1.06666666666665\\
-1.00606060606061	-1.02500000000012\\
-0.993939393939394	-0.875000000000171\\
-0.981818181818182	-1.21666666666665\\
-0.957575757575758	-0.916666666666657\\
-0.896969696969697	-0.916666666666657\\
-0.884848484848485	-0.875000000000171\\
-0.872727272727273	-0.875000000000171\\
-0.860606060606061	-0.916666666666657\\
-0.836363636363636	-0.616666666666661\\
-0.824242424242424	-0.916666666666657\\
-0.812121212121212	-0.766666666666659\\
-0.8	-0.766666666666659\\
};
\addlegendentry{IRK - fixed $\rho_{\mathrm{mpcc}}$}

\addplot [color=white!60!black, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.42757223208279\\
-0.8	-1.42757223208279\\
};
\addlegendentry{FESD - fixed $\rho_{\mathrm{mpcc}}$}

\addplot [color=white!30!black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.36666666666541\\
-1.87878787878788	-1.36666666666541\\
-1.86666666666667	-1.51666666666421\\
-1.85454545454545	-1.36666666666541\\
-1.67272727272727	-1.36666666666643\\
-1.66060606060606	-1.51666666666421\\
-1.64848484848485	-1.36666666666542\\
-1.40606060606061	-1.36666666666541\\
-1.39393939393939	-1.51666666666421\\
-1.38181818181818	-1.36666666666542\\
-0.8	-1.36666666666541\\
};
\addlegendentry{IRK - homotopy}

\addplot [color=white!80!black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.42757223208279\\
-0.8	-1.42757223208279\\
};
\addlegendentry{FESD - homotopy}

\addplot [color=black, line width=0.8pt,dashed]
  table[row sep=crcr]{%
-2	-1.42757014850222\\
-0.8	-1.42757014850222\\
};
\addlegendentry{Analytic Solution}

\end{axis}

\begin{axis}[%
width=1.283\fwidth,
height=1.283\fheight,
at={(-0.167\fwidth,-0.187\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/ivp_problem_color.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.5cm}
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.45\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=-2,
		xmax=-0.8,
		xlabel style={font=\color{white!15!black}},
		xlabel={$x_0$},
		ymin=1.5,
		ymax=1.9,
		ylabel style={font=\color{white!15!black}},
		ylabel={Objective},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.032,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, line width=1.5pt]
		table[row sep=crcr]{%
			-2	1.82137777777778\\
			-1.97551020408163	1.76584300060167\\
			-1.95102040816327	1.74436083344894\\
			-1.9265306122449	1.71483886343665\\
			-1.90204081632653	1.71347352087096\\
			-1.87755102040816	1.7175239165394\\
			-1.8530612244898	1.71087389606179\\
			-1.82857142857143	1.65505328798193\\
			-1.80408163265306	1.63241279096675\\
			-1.77959183673469	1.61194277847202\\
			-1.75510204081633	1.61578337874268\\
			-1.73061224489796	1.62973090060855\\
			-1.70612244897959	1.640314841501\\
			-1.68163265306122	1.58374849414603\\
			-1.65714285714286	1.55699036281185\\
			-1.63265306122449	1.54666258272025\\
			-1.60816326530612	1.55401936114584\\
			-1.58367346938775	1.57761911124991\\
			-1.55918367346939	1.60481736197775\\
			-1.53469387755102	1.55010209681159\\
			-1.51020408163265	1.51618538571901\\
			-1.48571428571429	1.51713321995474\\
			-1.46122448979592	1.52627330481518\\
			-1.43673469387755	1.55928038519832\\
			-1.41224489795918	1.59588596620604\\
			-1.36326530612245	1.50808969642297\\
			-1.33877551020408	1.52148963394891\\
			-1.31428571428571	1.53063704648533\\
			-1.28979591836735	1.57280655918833\\
			-1.26530612244898	1.618574572516\\
			-1.24081632653061	1.58847840251754\\
			-1.21632653061224	1.53079513165857\\
			-1.19183673469388	1.55786676847619\\
			-1.16734693877551	1.56520242289096\\
			-1.14285714285714	1.61628946995469\\
			-1.11836734693878	1.67097501764307\\
			-1.09387755102041	1.65684806099317\\
			-1.06938775510204	1.59512506224288\\
			-1.04489795918367	1.62439956730999\\
			-1.02040816326531	1.62806127076694\\
			-0.995918367346939	1.68782095423208\\
			-0.971428571428572	1.75117913832198\\
			-0.946938775510204	1.75557002684071\\
			-0.922448979591837	1.69078015595376\\
			-0.897959183673469	1.71922297422368\\
			-0.873469387755102	1.7173054268478\\
			-0.824489795918367	1.85727877128743\\
			-0.8	1.88281777777778\\
		};
		\addlegendentry{$V_{\mathrm{IRK}}(x_0)$}
		
		\addplot [color=white!50!mycolor2, line width=1.5pt]
		table[row sep=crcr]{%
			-2	1.79012345679014\\
			-1.95102040816327	1.74516761545041\\
			-1.90204081632653	1.70458473662347\\
			-1.8530612244898	1.66830518945822\\
			-1.80408163265306	1.63625934310357\\
			-1.75510204081633	1.60837756670844\\
			-1.70612244897959	1.58459022942173\\
			-1.65714285714286	1.56482770039235\\
			-1.60816326530612	1.54902034876921\\
			-1.55918367346939	1.53709854370121\\
			-1.51020408163265	1.52899265433728\\
			-1.46122448979592	1.52463304982631\\
			-1.41224489795918	1.52395009931722\\
			-1.36326530612245	1.52687417195891\\
			-1.31428571428571	1.53333563690029\\
			-1.26530612244898	1.54326486329028\\
			-1.21632653061224	1.55659222027778\\
			-1.16734693877551	1.5732480770117\\
			-1.11836734693878	1.59316280264095\\
			-1.06938775510204	1.61626676631444\\
			-1.02040816326531	1.64249033718108\\
			-0.971428571428572	1.67176388438977\\
			-0.922448979591837	1.70401777708943\\
			-0.873469387755102	1.73918238442897\\
			-0.824489795918367	1.77718807555729\\
			-0.8	1.79723456790128\\
		};
		\addlegendentry{$V_{\mathrm{FESD}}(x_0)$,}
		
		\addplot [color=black, line width=0.7pt, dashed]
		table[row sep=crcr]{%
			-2	1.79012345679012\\
			-1.95102040816327	1.74516761545039\\
			-1.90204081632653	1.70458473662345\\
			-1.8530612244898	1.6683051894582\\
			-1.80408163265306	1.63625934310356\\
			-1.75510204081633	1.60837756670842\\
			-1.70612244897959	1.58459022942171\\
			-1.65714285714286	1.56482770039233\\
			-1.60816326530612	1.54902034876918\\
			-1.55918367346939	1.53709854370119\\
			-1.51020408163265	1.52899265433725\\
			-1.46122448979592	1.52463304982628\\
			-1.41224489795918	1.52395009931719\\
			-1.36326530612245	1.52687417195888\\
			-1.31428571428571	1.53333563690026\\
			-1.26530612244898	1.54326486329025\\
			-1.21632653061224	1.55659222027775\\
			-1.16734693877551	1.57324807701167\\
			-1.11836734693878	1.59316280264092\\
			-1.06938775510204	1.61626676631441\\
			-1.02040816326531	1.64249033718104\\
			-0.971428571428572	1.67176388438973\\
			-0.922448979591837	1.70401777708939\\
			-0.873469387755102	1.73918238442893\\
			-0.824489795918367	1.77718807555725\\
			-0.8	1.79723456790123\\
		};
		\addlegendentry{$V_{*}(x_0)$}
		
	\end{axis}
	\hspace{0.19cm}
	\begin{axis}[%
		width=0.45\fwidth,
		height=\fheight,
		at={(0.565\fwidth,0\fheight)},
		scale only axis,
		xmin=-2,
		xmax=-0.800000011920929,
		xlabel style={font=\color{white!15!black}},
		xlabel={$x_0$},
		ymin=-2,
		ymax=-0.600000023841858,
		ylabel style={font=\color{white!15!black}},
		ylabel={$x_0^*$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.018,0.618)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, line width=1.5pt]
		table[row sep=crcr]{%
			-2	-1.9173611111107\\
			-1.86666666666667	-1.9173611111107\\
			-1.85454545454545	-1.81666666666647\\
			-1.84242424242424	-1.77499999999991\\
			-1.83030303030303	-1.81666666666647\\
			-1.80606060606061	-1.81666666666647\\
			-1.79393939393939	-1.77499999999991\\
			-1.72121212121212	-1.77499999999991\\
			-1.70909090909091	-1.6666666666666\\
			-1.66060606060606	-1.6666666666666\\
			-1.64848484848485	-1.77499999999991\\
			-1.63636363636364	-1.62499999999999\\
			-1.62424242424242	-1.6666666666666\\
			-1.61212121212121	-1.62499999999999\\
			-1.56363636363636	-1.62499999999999\\
			-1.55151515151515	-1.51666666666663\\
			-1.5030303030303	-1.51666666666663\\
			-1.49090909090909	-1.47500000000002\\
			-1.41818181818182	-1.47500000000002\\
			-1.40606060606061	-1.36666666666664\\
			-1.39393939393939	-1.32500000000005\\
			-1.38181818181818	-1.36666666666664\\
			-1.34545454545455	-1.36666666666664\\
			-1.33333333333333	-1.32500000000005\\
			-1.32121212121212	-1.36666666666664\\
			-1.30909090909091	-1.32500000000005\\
			-1.27272727272727	-1.32500000000005\\
			-1.26060606060606	-1.21666666666665\\
			-1.21212121212121	-1.21666666666665\\
			-1.2	-1.36666666666664\\
			-1.18787878787879	-1.17500000000008\\
			-1.17575757575758	-1.21666666666665\\
			-1.16363636363636	-1.17500000000008\\
			-1.13939393939394	-1.17500000000008\\
			-1.12727272727273	-1.06666666666665\\
			-1.11515151515152	-1.17500000000008\\
			-1.1030303030303	-1.06666666666665\\
			-1.04242424242424	-1.06666666666665\\
			-1.03030303030303	-1.17500000000008\\
			-1.01818181818182	-1.06666666666665\\
			-1.00606060606061	-1.02500000000012\\
			-0.993939393939394	-0.875000000000171\\
			-0.981818181818182	-1.21666666666665\\
			-0.957575757575758	-0.916666666666657\\
			-0.896969696969697	-0.916666666666657\\
			-0.884848484848485	-0.875000000000171\\
			-0.872727272727273	-0.875000000000171\\
			-0.860606060606061	-0.916666666666657\\
			-0.836363636363636	-0.616666666666661\\
			-0.824242424242424	-0.916666666666657\\
			-0.812121212121212	-0.766666666666659\\
			-0.8	-0.766666666666659\\
		};
		\addlegendentry{IRK - fixed $\rho_{\mathrm{mpcc}}$}
		
		\addplot [color=white!50!mycolor2, line width=1.5pt]
		table[row sep=crcr]{%
			-2	-1.42757223208279\\
			-0.8	-1.42757223208279\\
		};
		\addlegendentry{FESD - fixed $\rho_{\mathrm{mpcc}}$}
		
		\addplot [color=white!30!mycolor3, dotted, line width=1.5pt]
		table[row sep=crcr]{%
			-2	-1.36666666666541\\
			-1.87878787878788	-1.36666666666541\\
			-1.86666666666667	-1.51666666666421\\
			-1.85454545454545	-1.36666666666541\\
			-1.67272727272727	-1.36666666666643\\
			-1.66060606060606	-1.51666666666421\\
			-1.64848484848485	-1.36666666666542\\
			-1.40606060606061	-1.36666666666541\\
			-1.39393939393939	-1.51666666666421\\
			-1.38181818181818	-1.36666666666542\\
			-0.8	-1.36666666666541\\
		};
		\addlegendentry{IRK - homotopy}
		
		\addplot [color=white!20!mycolor4, dashdotted, line width=1.5pt]
		table[row sep=crcr]{%
			-2	-1.42757223208279\\
			-0.8	-1.42757223208279\\
		};
		\addlegendentry{FESD - homotopy}
		
		\addplot [color=black, line width=0.8pt,dashed]
		table[row sep=crcr]{%
			-2	-1.42757014850222\\
			-0.8	-1.42757014850222\\
		};
		\addlegendentry{Analytic Solution}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.283\fwidth,
		height=1.283\fheight,
		at={(-0.167\fwidth,-0.187\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%

==> img/ivp_problem_experiment.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

	\begin{axis}[%
	width=0.45\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
	scale only axis,
	xmin=-2,
	xmax=-0.8,
	xlabel style={font=\color{white!15!black}},
	xlabel={$x_0$},
	ymin=1.5,
	ymax=1.9,
	ylabel style={font=\color{white!15!black}},
	ylabel={Objective},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.032,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
	xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
	]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2	1.82140444444445\\
-1.98389261744966	1.82061009044778\\
-1.9758389261745	1.81793021668876\\
-1.94362416107383	1.73600105742649\\
-1.93557046979866	1.71957283685922\\
-1.91946308724832	1.71896665155224\\
-1.90335570469799	1.719917152881\\
-1.88724832214765	1.72242434084551\\
-1.87114093959732	1.72648821544574\\
-1.86308724832215	1.71080952982759\\
-1.83087248322148	1.62999467452325\\
-1.82281879194631	1.62739825711107\\
-1.80671140939597	1.6315631608055\\
-1.79060402684564	1.63728475113567\\
-1.7744966442953	1.64456302810157\\
-1.75838926174497	1.65339799170322\\
-1.74228187919463	1.66378964194059\\
-1.73422818791946	1.6602993843599\\
-1.70201342281879	1.5757604567232\\
-1.69395973154362	1.56465322783259\\
-1.66979865771812	1.58079745196663\\
-1.64563758389262	1.60044422103108\\
-1.62953020134228	1.61548792536858\\
-1.58926174496644	1.51036682561107\\
-1.56510067114094	1.5321909065238\\
-1.54093959731544	1.55751753236859\\
-1.51677852348993	1.58634670314378\\
-1.5006711409396	1.60751200862191\\
-1.49261744966443	1.60039736679784\\
-1.46040268456376	1.51159927481358\\
-1.45234899328859	1.50797415211528\\
-1.42818791946309	1.53996959736549\\
-1.40402684563758	1.57546758754611\\
-1.39597315436242	1.58807859425751\\
-1.38791946308725	1.59488300463783\\
-1.35570469798658	1.50426213366223\\
-1.34765100671141	1.48932911842022\\
-1.32348993288591	1.52669515870578\\
-1.2993288590604	1.56756374392176\\
-1.2751677852349	1.61193487406815\\
-1.25906040268456	1.64346148579373\\
-1.2510067114094	1.62978475460662\\
-1.21879194630873	1.53507810230165\\
-1.21073825503356	1.54121990500929\\
-1.18657718120805	1.58844804788573\\
-1.15436241610738	1.6568673082794\\
-1.14630872483222	1.65894094450243\\
-1.11409395973154	1.56171439644204\\
-1.10604026845638	1.55447073648661\\
-1.0738255033557	1.62496838136025\\
-1.04161073825503	1.70169277277686\\
-1.01744966442953	1.76332236875802\\
-1.00134228187919	1.71387741770761\\
-0.977181208053691	1.6377575297916\\
-0.961073825503356	1.67629971582862\\
-0.928859060402685	1.76109116846588\\
-0.912751677852349	1.8058219247381\\
-0.904697986577181	1.80014980505012\\
-0.87248322147651	1.69466818393181\\
-0.864429530201342	1.69747597511063\\
-0.832214765100671	1.78704683650605\\
-0.8	1.88284444444444\\
};
\addlegendentry{$V_{\mathrm{Std}}(x_0)$}

\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
-2	1.79012345679012\\
-1.95973154362416	1.75284140948192\\
-1.91946308724832	1.71852353524088\\
-1.87919463087248	1.68713113939547\\
-1.83892617449664	1.65862552727415\\
-1.79865771812081	1.63296800420539\\
-1.75838926174497	1.61011987551766\\
-1.71812080536913	1.59004244653943\\
-1.67785234899329	1.57269702259916\\
-1.63758389261745	1.55804490902533\\
-1.59731543624161	1.5460474111464\\
-1.55704697986577	1.53666583429084\\
-1.51677852348993	1.52986148378711\\
-1.47651006711409	1.52559566496369\\
-1.43624161073825	1.52382968314905\\
-1.39597315436242	1.52452484367164\\
-1.35570469798658	1.52764245185994\\
-1.31543624161074	1.53314381304242\\
-1.2751677852349	1.54099023254754\\
-1.23489932885906	1.55114301570378\\
-1.19463087248322	1.5635634678396\\
-1.15436241610738	1.57821289428346\\
-1.11409395973154	1.59505260036384\\
-1.0738255033557	1.6140438914092\\
-1.03355704697987	1.63514807274802\\
-0.993288590604027	1.65832644970876\\
-0.953020134228188	1.68354032761988\\
-0.904697986577181	1.71642936027022\\
-0.856375838926175	1.75212692956971\\
-0.808053691275168	1.79056617112593\\
-0.8	1.79723456790123\\
};
\addlegendentry{$V_{\mathrm{FESD}}(x_0)$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-2	1.79012345679012\\
-1.95973154362416	1.75284140948192\\
-1.91946308724832	1.71852353524088\\
-1.87919463087248	1.68713113939547\\
-1.83892617449664	1.65862552727415\\
-1.79865771812081	1.63296800420539\\
-1.75838926174497	1.61011987551766\\
-1.71812080536913	1.59004244653943\\
-1.67785234899329	1.57269702259916\\
-1.63758389261745	1.55804490902533\\
-1.59731543624161	1.5460474111464\\
-1.55704697986577	1.53666583429084\\
-1.51677852348993	1.52986148378711\\
-1.47651006711409	1.52559566496369\\
-1.43624161073825	1.52382968314905\\
-1.39597315436242	1.52452484367164\\
-1.35570469798658	1.52764245185995\\
-1.31543624161074	1.53314381304242\\
-1.2751677852349	1.54099023254755\\
-1.23489932885906	1.55114301570379\\
-1.19463087248322	1.5635634678396\\
-1.15436241610738	1.57821289428347\\
-1.11409395973154	1.59505260036385\\
-1.0738255033557	1.61404389140921\\
-1.03355704697987	1.63514807274803\\
-0.993288590604027	1.65832644970876\\
-0.953020134228188	1.68354032761989\\
-0.904697986577181	1.71642936027023\\
-0.856375838926175	1.75212692956972\\
-0.808053691275168	1.79056617112594\\
-0.8	1.79723456790123\\
};
\addlegendentry{$V^{*}(x_0)$}

\end{axis}

	\hspace{0.19cm}
\begin{axis}[%
	width=0.45\fwidth,
	height=\fheight,
	at={(0.565\fwidth,0\fheight)},
	scale only axis,
	xmin=-2,
	xmax=-0.8,
	xlabel style={font=\color{white!15!black}},
	xlabel={$x_0$},
	ymin=-2,
	ymax=-0.4,
	ylabel style={font=\color{white!15!black}},
	ylabel={$x_0^*$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.018,0.618)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
	xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
	]
\addplot [color=mycolor1,dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.98372692066406\\
-1.98389261744966	-1.98372690497054\\
-1.9758389261745	-1.92124439321776\\
-1.87114093959732	-1.92124440644923\\
-1.86308724832215	-1.82928134247762\\
-1.74228187919463	-1.82928198948655\\
-1.73422818791946	-1.69690598786825\\
-1.62953020134228	-1.69689432309367\\
-1.62147651006711	-1.58917174792549\\
-1.59731543624161	-1.58928202686018\\
-1.58926174496644	-1.59356541301637\\
-1.58120805369128	-1.5892820294131\\
-1.49261744966443	-1.58928083322102\\
-1.48456375838926	-1.45690609069726\\
-1.38791946308725	-1.45690577300417\\
-1.37986577181208	-1.34928202971398\\
-1.2510067114094	-1.34928202956109\\
-1.24295302013423	-1.21690598917856\\
-1.14630872483222	-1.21690598641968\\
-1.13825503355705	-1.10928202961716\\
-1.01744966442953	-1.10886522864078\\
-1.00939597315436	-0.976906096551047\\
-1.00134228187919	-0.971060607852436\\
-0.993288590604027	-0.976905986340168\\
-0.977181208053691	-0.976905989311106\\
-0.969127516778524	-0.973990774216117\\
-0.961073825503356	-0.9769059864698\\
-0.904697986577181	-0.976905987964923\\
-0.896644295302013	-0.869282029449174\\
-0.864429530201342	-0.869282032230567\\
-0.856375838926175	-0.86725070037887\\
-0.848322147651007	-0.869282029696654\\
-0.8	-0.869282032888296\\
};
\addlegendentry{Standard - Fixed}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.34928202320329\\
-1.96778523489933	-1.34928199557568\\
-1.95973154362416	-1.45690598010832\\
-1.95167785234899	-1.34928202320334\\
-1.94362416107383	-1.21690600715932\\
-1.93557046979866	-1.34928202320334\\
-1.92751677852349	-1.21690597961891\\
-1.91946308724832	-1.58928202318571\\
-1.91140939597315	-1.2169059492046\\
-1.89530201342282	-1.21690597961891\\
-1.88724832214765	-1.34928202320336\\
-1.87919463087248	-1.35271761396866\\
-1.87114093959732	-1.34928202320317\\
-1.83892617449664	-1.34928202320317\\
-1.83087248322148	-1.21689970104313\\
-1.80671140939597	-1.2169059796188\\
-1.79865771812081	-1.45690585616321\\
-1.79060402684564	-1.34928051161982\\
-1.78255033557047	-1.34928202323172\\
-1.7744966442953	-1.21689884683374\\
-1.76644295302013	-1.21690597961892\\
-1.75838926174497	-1.3492820232033\\
-1.7503355704698	-1.21690597961565\\
-1.74228187919463	-1.34928202320334\\
-1.73422818791946	-1.21690598320998\\
-1.7261744966443	-1.21690597961891\\
-1.71812080536913	-1.34928202320334\\
-1.71006711409396	-1.34928199109085\\
-1.70201342281879	-1.58928202318571\\
-1.69395973154362	-1.34928201344082\\
-1.68590604026846	-1.45690598010832\\
-1.67785234899329	-1.45690598010832\\
-1.66979865771812	-1.21690597961891\\
-1.65369127516779	-1.21690597961891\\
-1.64563758389262	-1.34928198048162\\
-1.63758389261745	-1.3492797043046\\
-1.62953020134228	-1.21690596376377\\
-1.62147651006711	-1.34927845319087\\
-1.61342281879195	-1.34928202320328\\
-1.60536912751678	-1.10928202407745\\
-1.59731543624161	-1.2168969358544\\
-1.58926174496644	-1.34928191199727\\
-1.57315436241611	-1.34928202320321\\
-1.56510067114094	-1.21222383581541\\
-1.55704697986577	-1.34928195262803\\
-1.5489932885906	-1.21690597961891\\
-1.54093959731544	-1.34928202320334\\
-1.53288590604027	-1.21690597961891\\
-1.5248322147651	-1.21690597961858\\
-1.51677852348993	-1.10928202293892\\
-1.50872483221477	-1.21690613817694\\
-1.48456375838926	-1.21690594929768\\
-1.47651006711409	-1.34928202967534\\
-1.46845637583893	-1.34928202320334\\
-1.46040268456376	-1.2169059796188\\
-1.45234899328859	-1.34928203237039\\
-1.44429530201342	-1.21690597961329\\
-1.43624161073825	-1.45690585389253\\
-1.42818791946309	-1.2169056757356\\
-1.42013422818792	-1.21690597961904\\
-1.41208053691275	-1.34928202320328\\
-1.40402684563758	-1.21690597772739\\
-1.35570469798658	-1.21690597961896\\
-1.34765100671141	-1.34928202320329\\
-1.33959731543624	-1.21690597961896\\
-1.33154362416107	-1.34928202330953\\
-1.32348993288591	-1.21690598473527\\
-1.31543624161074	-1.34928202320334\\
-1.30738255033557	-1.34928202320334\\
-1.2993288590604	-1.21690597961897\\
-1.29127516778524	-1.21690597961891\\
-1.28322147651007	-1.34928202320334\\
-1.26711409395973	-1.34928202422086\\
-1.25906040268456	-1.2169059796189\\
-1.2510067114094	-1.34928202320334\\
-1.24295302013423	-1.34928202320329\\
-1.23489932885906	-1.21690597961891\\
-1.21879194630873	-1.21690597961891\\
-1.21073825503356	-1.34928202320334\\
-1.20268456375839	-1.45690603661863\\
-1.19463087248322	-1.34928202320317\\
-1.18657718120805	-1.34928202320317\\
-1.17852348993289	-1.21690201004197\\
-1.17046979865772	-1.21690597961891\\
-1.16241610738255	-1.34928128718028\\
-1.15436241610738	-1.21690596816243\\
-1.14630872483222	-1.10928202434444\\
-1.13825503355705	-1.45690583431973\\
-1.13020134228188	-1.21690598924622\\
-1.12214765100671	-1.34928202320329\\
-1.11409395973154	-1.21690597961891\\
-1.09798657718121	-1.21690597961894\\
-1.08993288590604	-1.34928202320354\\
-1.08187919463087	-1.34928202320334\\
-1.0738255033557	-1.21787384332527\\
-1.05771812080537	-1.21690597961886\\
-1.04161073825503	-1.21690597961891\\
-1.03355704697987	-1.34928203214998\\
-1.01744966442953	-1.34928202320368\\
-1.00939597315436	-1.2169059653606\\
-1.00134228187919	-1.34928202320334\\
-0.993288590604027	-1.21690597961892\\
-0.969127516778524	-1.21690598131729\\
-0.961073825503356	-1.34928202320334\\
-0.953020134228188	-1.34928202320336\\
-0.94496644295302	-1.45690598010832\\
-0.936912751677852	-1.34928202320329\\
-0.928859060402685	-1.2169015866182\\
-0.920805369127517	-1.21690597961891\\
-0.912751677852349	-1.34928202320334\\
-0.904697986577181	-1.21690597961853\\
-0.888590604026846	-1.21690597961891\\
-0.880536912751678	-1.10928202404361\\
-0.87248322147651	-1.34928202320336\\
-0.864429530201342	-1.45690598010832\\
-0.856375838926175	-1.34928202303671\\
-0.848322147651007	-1.3492820322747\\
-0.840268456375839	-1.21690598483059\\
-0.832214765100671	-1.21690569294248\\
-0.824161073825504	-1.34928198670546\\
-0.816107382550336	-1.21690597961819\\
-0.808053691275168	-1.2169059796188\\
-0.8	-1.45690598010816\\
};
\addlegendentry{Standard - Homotopy}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
-2	-1.42761214203488\\
-0.8	-1.42761214203488\\
};
\addlegendentry{FESD - Fixed}

\addplot [color=mycolor2, dashdotted, line width=2pt]
  table[row sep=crcr]{%
-2	-1.42889813927658\\
-0.8	-1.4294348820512\\
};
\addlegendentry{FESD - Homotopy}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2	-1.42757223208277\\
-0.8	-1.42757223208277\\
};
\addlegendentry{Analytic Solution}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/leaving_sm_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{2cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.364,0.918)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.055	0.00302500000000006\\
1.11	0.0120999999999998\\
1.165	0.0272250000000001\\
1.225	0.0506250000000001\\
1.285	0.0812249999999999\\
1.345	0.119025\\
1.405	0.164025\\
1.47	0.2209\\
1.535	0.286225\\
1.605	0.366025\\
1.675	0.455625\\
1.75	0.5625\\
1.825	0.680625\\
1.905	0.819025\\
1.985	0.970225\\
2	1\\
};
\addlegendentry{$\lambda_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
\addlegendentry{$\lambda_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.884,0.688)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
	0	0.75\\
	0.12	0.6864\\
	0.24	0.6156\\
	0.365	0.53419375\\
	0.49	0.444975\\
	0.615	0.34794375\\
	0.745	0.23874375\\
	0.875	0.12109375\\
	1.005	0\\
	2	0\\
};
\addlegendentry{$\theta_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
	0	0.25\\
	0.12	0.3136\\
	0.24	0.3844\\
	0.365	0.46580625\\
	0.49	0.555025\\
	0.615	0.65205625\\
	0.745	0.76125625\\
	0.875	0.87890625\\
	1.005	1\\
	2	1\\
};
\addlegendentry{$\theta_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}
\end{tikzpicture}%

==> img/leaving_sm_color_hh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.055	0.00302500000000006\\
1.11	0.0120999999999998\\
1.165	0.0272250000000001\\
1.225	0.0506250000000001\\
1.285	0.0812249999999999\\
1.345	0.119025\\
1.405	0.164025\\
1.47	0.2209\\
1.535	0.286225\\
1.605	0.366025\\
1.675	0.455625\\
1.75	0.5625\\
1.825	0.680625\\
1.905	0.819025\\
1.985	0.970225\\
2	1\\
};
\addlegendentry{$\lambda_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
\addlegendentry{$\lambda_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.75\\
0.12	0.6864\\
0.24	0.6156\\
0.365	0.53419375\\
0.49	0.444975\\
0.615	0.34794375\\
0.745	0.23874375\\
0.875	0.12109375\\
1.005	0\\
2	0\\
};
\addlegendentry{$\theta_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.25\\
0.12	0.3136\\
0.24	0.3844\\
0.365	0.46580625\\
0.49	0.555025\\
0.615	0.65205625\\
0.745	0.76125625\\
0.875	0.87890625\\
1.005	1\\
2	1\\
};
\addlegendentry{$\theta_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/lobbato_iii_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	3.76855314346167\\
0.0461998919645558	0.36567116917783\\
0.0149599650170943	0.0293217113639036\\
0.00484813681109536	0.00151675541998186\\
};
\addlegendentry{Lobbato-III 2}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.247815717803802\\
0.0461998919645558	0.057776095222291\\
0.0149599650170943	0.0214788597599886\\
0.00484813681109536	0.0148023144559732\\
};
\addlegendentry{Lobbato-III 4}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.111071711232161\\
0.0461998919645558	0.0187938468704766\\
0.0149599650170943	0.0284660476191072\\
0.00484813681109536	0.00144442587596183\\
};
\addlegendentry{Lobbato-III 6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.0634243783978217\\
0.0461998919645558	0.014766547666718\\
0.0149599650170943	0.00187239767605652\\
0.00484813681109536	0.00721611553794066\\
};
\addlegendentry{Lobbato-III 8}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	2.62940871881158\\
0.0461998919645558	0.311660324065769\\
0.0149599650170943	0.0585255326757082\\
0.00484813681109536	0.00284953822375922\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.011399377959087\\
0.0461998919645558	0.00326772588986302\\
0.0149599650170943	0.000222731784945807\\
0.00484813681109535	2.25128532482799e-07\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	2.08283939093778e-05\\
0.0461998919645558	5.13731611274658e-05\\
0.0149599650170943	1.79317848614246e-06\\
0.00484813681109535	1.99438132675311e-10\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806738645600401\\
0.0461998919645558	5.65247135875245e-07\\
0.0149599650170943	7.42084005356248e-09\\
0.00484813681109535	1.99840144432529e-15\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}
\end{tikzpicture}%

==> img/lobbato_iiia_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	0.656413870649981\\
0.0461998919645558	0.0940894718846521\\
0.0149599650170943	0.0287489790115592\\
0.00484813681109536	0.00147812270333947\\
};
\addlegendentry{Lobatto-IIIA 2}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.234601528567681\\
0.0461998919645558	0.057620853773693\\
0.0149599650170943	0.0216566913679285\\
0.00484813681109536	0.0148214312043352\\
};
\addlegendentry{Lobatto-IIIA 4}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.111109946801133\\
0.0461998919645558	0.0289372267269207\\
0.0149599650170943	0.028428905846237\\
0.00484813681109536	0.00144066637826212\\
};
\addlegendentry{Lobatto-IIIA 6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.0634227270332261\\
0.0461998919645558	0.0148514129583631\\
0.0149599650170943	0.00185146018637372\\
0.00484813681109536	0.00721828688724957\\
};
\addlegendentry{Lobatto-IIIA 8}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	0.967160314551492\\
0.0461998919645558	0.108621305175979\\
0.0149599650170943	0.0111860002772366\\
0.00484813681109536	0.00114616752327967\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.00666357162479992\\
0.0461998919645558	6.30285069133096e-05\\
0.0149599650170943	7.18100024998946e-07\\
0.00484813681109535	7.30856886121954e-09\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	1.69531633873454e-05\\
0.0461998919645558	1.30896512517964e-08\\
0.0149599650170943	1.73764336253157e-11\\
0.00484813681109535	1.17683640610267e-14\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806735923671264\\
0.0461998919645558	1.3656853425914e-12\\
0.0149599650170943	6.87228052242971e-14\\
0.00484813681109535	5.79536418854332e-14\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/lobbato_iiib_order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$ - global error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.39049559988208\\
0.0461998919645558	0.213248540264782\\
0.0149599650170943	0.046706046848583\\
0.00484813681109536	0.0229559479618968\\
};
\addlegendentry{Lobbato-IIIB 2}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.248520455628308\\
0.0461998919645558	0.0557057860510497\\
0.0149599650170943	0.0214752014575606\\
0.00484813681109536	0.0148021862936275\\
};
\addlegendentry{Lobbato-IIIB 4}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.127309066330378\\
0.0461998919645558	0.00713815004130835\\
0.0149599650170943	0.0284288922922472\\
0.00484813681109536	0.00144066622749928\\
};
\addlegendentry{Lobbato-IIIB 6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.064824535177844\\
0.0461998919645558	0.0149622055549351\\
0.0149599650170943	0.00186332139331924\\
0.00484813681109536	0.00721705614193202\\
};
\addlegendentry{Lobbato-IIIB 8}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.24700086120248\\
0.0461998919645558	0.33835200123159\\
0.0149599650170943	0.0467060468485787\\
0.00484813681109536	0.00879868420221864\\
};
\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.0234674175992012\\
0.0461998919645558	0.0460242316766881\\
0.0149599650170943	0.00934462980223849\\
0.00484813681109536	0.000105013522306741\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	5.66624235887048e-06\\
0.0461998919645558	0.000601320083619461\\
0.0149599650170943	4.24428296478263e-05\\
0.00484813681109535	4.20142576285088e-08\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00807082898999421\\
0.0461998919645558	1.13856654163635e-05\\
0.0149599650170943	3.89192003513727e-07\\
0.00484813681109535	4.25655066749187e-11\\
};
\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/lobbato_iiic_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.412\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	0.26475728429479\\
0.0461998919645558	0.210085043276037\\
0.0149599650170943	0.0273387095995115\\
0.00484813681109536	0.00133178822365898\\
};
\addlegendentry{Lobatto-IIIC 2}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.241953154400408\\
0.0461998919645558	0.0558617792249278\\
0.0149599650170943	0.0216606321920892\\
0.00484813681109536	0.0148215624746615\\
};
\addlegendentry{Lobatto-IIIC 4}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.114684743967353\\
0.0461998919645558	0.0136934470055323\\
0.0149599650170943	0.0283919841092547\\
0.00484813681109536	0.00143691437248961\\
};
\addlegendentry{Lobatto-IIIC 6}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.0648266409770485\\
0.0461998919645558	0.0150462926388084\\
0.0149599650170943	0.00184242092479914\\
0.00484813681109536	0.00721922624783133\\
};
\addlegendentry{Lobatto-IIIC 8}

\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=\fheight,
at={(0.542\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	0.806427436201109\\
0.0461998919645558	0.159023869384874\\
0.0149599650170943	0.0205149041750922\\
0.00484813681109536	0.00224079696586599\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.00838200685231515\\
0.0461998919645558	0.000281903622194269\\
0.0149599650170943	1.05668719585506e-06\\
0.00484813681109535	1.22776131483704e-08\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00807756877787746\\
0.0461998919645558	2.12798996201968e-08\\
0.0149599650170943	6.95116408877537e-10\\
0.00484813681109535	1.98407956730762e-12\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00809598846442605\\
0.0461998919645558	1.31172850359462e-12\\
0.0149599650170943	3.13082892944294e-14\\
0.00484813681109535	2.26485497023531e-14\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.232\fwidth,
height=1.232\fheight,
at={(-0.16\fwidth,-0.139\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/local_min_ivp_problem.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=-0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=-2,
ymax=-0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$x_0^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.596,0.139)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.98372692066406\\
-1.98389261744966	-1.98372690497054\\
-1.9758389261745	-1.92124439321776\\
-1.87114093959732	-1.92124440644923\\
-1.86308724832215	-1.82928134247762\\
-1.74228187919463	-1.82928198948655\\
-1.73422818791946	-1.69690598786825\\
-1.62953020134228	-1.69689432309367\\
-1.62147651006711	-1.58917174792549\\
-1.59731543624161	-1.58928202686018\\
-1.58926174496644	-1.59356541301637\\
-1.58120805369128	-1.5892820294131\\
-1.49261744966443	-1.58928083322102\\
-1.48456375838926	-1.45690609069726\\
-1.38791946308725	-1.45690577300417\\
-1.37986577181208	-1.34928202971398\\
-1.2510067114094	-1.34928202956109\\
-1.24295302013423	-1.21690598917856\\
-1.14630872483222	-1.21690598641968\\
-1.13825503355705	-1.10928202961716\\
-1.01744966442953	-1.10886522864078\\
-1.00939597315436	-0.976906096551047\\
-1.00134228187919	-0.971060607852436\\
-0.993288590604027	-0.976905986340168\\
-0.977181208053691	-0.976905989311106\\
-0.969127516778524	-0.973990774216117\\
-0.961073825503356	-0.9769059864698\\
-0.904697986577181	-0.976905987964923\\
-0.896644295302013	-0.869282029449174\\
-0.8	-0.869282032888296\\
};
\addlegendentry{Standard (Fixed)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.34928202320329\\
-1.96778523489933	-1.34928199557568\\
-1.95973154362416	-1.45690598010832\\
-1.94362416107383	-1.21690600715932\\
-1.93557046979866	-1.34928202320334\\
-1.92751677852349	-1.21690597961891\\
-1.91946308724832	-1.58928202318571\\
-1.91140939597315	-1.2169059492046\\
-1.89530201342282	-1.21690597961891\\
-1.88724832214765	-1.34928202320336\\
-1.87919463087248	-1.35271761396866\\
-1.87114093959732	-1.34928202320317\\
-1.83892617449664	-1.34928202320317\\
-1.83087248322148	-1.21689970104313\\
-1.80671140939597	-1.2169059796188\\
-1.79865771812081	-1.45690585616321\\
-1.79060402684564	-1.34928051161982\\
-1.78255033557047	-1.34928202323172\\
-1.7744966442953	-1.21689884683374\\
-1.76644295302013	-1.21690597961892\\
-1.75838926174497	-1.3492820232033\\
-1.7503355704698	-1.21690597961565\\
-1.74228187919463	-1.34928202320334\\
-1.73422818791946	-1.21690598320998\\
-1.7261744966443	-1.21690597961891\\
-1.71812080536913	-1.34928202320334\\
-1.71006711409396	-1.34928199109085\\
-1.70201342281879	-1.58928202318571\\
-1.69395973154362	-1.34928201344082\\
-1.68590604026846	-1.45690598010832\\
-1.67785234899329	-1.45690598010832\\
-1.66979865771812	-1.21690597961891\\
-1.65369127516779	-1.21690597961891\\
-1.64563758389262	-1.34928198048162\\
-1.63758389261745	-1.3492797043046\\
-1.62953020134228	-1.21690596376377\\
-1.62147651006711	-1.34927845319087\\
-1.61342281879195	-1.34928202320328\\
-1.60536912751678	-1.10928202407745\\
-1.58926174496644	-1.34928191199727\\
-1.57315436241611	-1.34928202320321\\
-1.56510067114094	-1.21222383581541\\
-1.55704697986577	-1.34928195262803\\
-1.5489932885906	-1.21690597961891\\
-1.54093959731544	-1.34928202320334\\
-1.53288590604027	-1.21690597961891\\
-1.5248322147651	-1.21690597961858\\
-1.51677852348993	-1.10928202293892\\
-1.50872483221477	-1.21690613817694\\
-1.48456375838926	-1.21690594929768\\
-1.47651006711409	-1.34928202967534\\
-1.46845637583893	-1.34928202320334\\
-1.46040268456376	-1.2169059796188\\
-1.45234899328859	-1.34928203237039\\
-1.44429530201342	-1.21690597961329\\
-1.43624161073825	-1.45690585389253\\
-1.42818791946309	-1.2169056757356\\
-1.42013422818792	-1.21690597961904\\
-1.41208053691275	-1.34928202320328\\
-1.40402684563758	-1.21690597772739\\
-1.35570469798658	-1.21690597961896\\
-1.34765100671141	-1.34928202320329\\
-1.33959731543624	-1.21690597961896\\
-1.33154362416107	-1.34928202330953\\
-1.32348993288591	-1.21690598473527\\
-1.31543624161074	-1.34928202320334\\
-1.30738255033557	-1.34928202320334\\
-1.2993288590604	-1.21690597961897\\
-1.29127516778524	-1.21690597961891\\
-1.28322147651007	-1.34928202320334\\
-1.26711409395973	-1.34928202422086\\
-1.25906040268456	-1.2169059796189\\
-1.2510067114094	-1.34928202320334\\
-1.24295302013423	-1.34928202320329\\
-1.23489932885906	-1.21690597961891\\
-1.21879194630873	-1.21690597961891\\
-1.20268456375839	-1.45690603661863\\
-1.19463087248322	-1.34928202320317\\
-1.18657718120805	-1.34928202320317\\
-1.17852348993289	-1.21690201004197\\
-1.17046979865772	-1.21690597961891\\
-1.16241610738255	-1.34928128718028\\
-1.14630872483222	-1.10928202434444\\
-1.13825503355705	-1.45690583431973\\
-1.13020134228188	-1.21690598924622\\
-1.12214765100671	-1.34928202320329\\
-1.11409395973154	-1.21690597961891\\
-1.09798657718121	-1.21690597961894\\
-1.08993288590604	-1.34928202320354\\
-1.08187919463087	-1.34928202320334\\
-1.0738255033557	-1.21787384332527\\
-1.0496644295302	-1.21690597961891\\
-1.04161073825503	-1.21690597961891\\
-1.03355704697987	-1.34928203214998\\
-1.01744966442953	-1.34928202320368\\
-1.00939597315436	-1.2169059653606\\
-1.00134228187919	-1.34928202320334\\
-0.993288590604027	-1.21690597961892\\
-0.969127516778524	-1.21690598131729\\
-0.961073825503356	-1.34928202320334\\
-0.953020134228188	-1.34928202320336\\
-0.94496644295302	-1.45690598010832\\
-0.928859060402685	-1.2169015866182\\
-0.920805369127517	-1.21690597961891\\
-0.912751677852349	-1.34928202320334\\
-0.904697986577181	-1.21690597961853\\
-0.888590604026846	-1.21690597961891\\
-0.880536912751678	-1.10928202404361\\
-0.87248322147651	-1.34928202320336\\
-0.864429530201342	-1.45690598010832\\
-0.856375838926175	-1.34928202303671\\
-0.848322147651007	-1.3492820322747\\
-0.840268456375839	-1.21690598483059\\
-0.832214765100671	-1.21690569294248\\
-0.824161073825504	-1.34928198670546\\
-0.816107382550336	-1.21690597961819\\
-0.808053691275168	-1.2169059796188\\
-0.8	-1.45690598010816\\
};
\addlegendentry{Standard (Homotopy)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.42761214203488\\
-0.8	-1.42761214203488\\
};
\addlegendentry{FESD (Fixed)}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	-1.42889813927658\\
-0.8	-1.4294348820512\\
};
\addlegendentry{FESD (Homotopy)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-2	-1.42757223208277\\
-0.8	-1.42757223208277\\
};
\addlegendentry{Analytic Solution}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/non_lipschiz_solution_map.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.420\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.7,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=-0.01,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$h_0$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width = 1.5]
  table[row sep=crcr]{%
-0.7	0.100043026374266\\
-0.627272727272727	0.100027563283989\\
-0.619191919191919	0.198177627324903\\
-0.514141414141414	0.166578804816956\\
-0.401010101010101	0.131350190388944\\
-0.271717171717172	0.0898393813869566\\
-0.11010101010101	0.0366510198833068\\
-0.00505050505050508	0.00168350190095767\\
0.00303030303030305	0\\
0.0111111111111111	0.100000309289804\\
0.1	0.10000093738894\\
};
%

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-0.7	0\\
0.1	0\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-0.7	0.2\\
0.1	0.2\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.420\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=-0.7,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=-0.01,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$h_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width = 1.5]
  table[row sep=crcr]{%
-0.7	0.0999569736257337\\
-0.627272727272727	0.0999724367160109\\
-0.619191919191919	0.00182237267509722\\
-0.514141414141414	0.0334211951830439\\
-0.401010101010101	0.0686498096110562\\
-0.271717171717172	0.110160618613043\\
-0.11010101010101	0.163348980116693\\
-0.00505050505050508	0.198316498099042\\
0.00303030303030305	0.2\\
0.0111111111111111	0.0999996907101962\\
0.1	0.0999990626110602\\
};
%

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.7	0\\
0.1	0\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.7	0.2\\
0.1	0.2\\
};


\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/objective_ivp_problem.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=-0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$x_0$},
ymin=1.45,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={Objective},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2	1.82140444444445\\
-1.98389261744966	1.82061009044778\\
-1.9758389261745	1.81793021668876\\
-1.94362416107383	1.73600105742649\\
-1.93557046979866	1.71957283685922\\
-1.91946308724832	1.71896665155224\\
-1.90335570469799	1.719917152881\\
-1.88724832214765	1.72242434084551\\
-1.87114093959732	1.72648821544574\\
-1.86308724832215	1.71080952982759\\
-1.83087248322148	1.62999467452325\\
-1.82281879194631	1.62739825711107\\
-1.80671140939597	1.6315631608055\\
-1.79060402684564	1.63728475113567\\
-1.7744966442953	1.64456302810157\\
-1.75838926174497	1.65339799170322\\
-1.74228187919463	1.66378964194059\\
-1.73422818791946	1.6602993843599\\
-1.70201342281879	1.5757604567232\\
-1.69395973154362	1.56465322783259\\
-1.66979865771812	1.58079745196663\\
-1.64563758389262	1.60044422103108\\
-1.62953020134228	1.61548792536858\\
-1.58926174496644	1.51036682561107\\
-1.56510067114094	1.5321909065238\\
-1.54093959731544	1.55751753236859\\
-1.51677852348993	1.58634670314378\\
-1.5006711409396	1.60751200862191\\
-1.49261744966443	1.60039736679784\\
-1.46040268456376	1.51159927481358\\
-1.45234899328859	1.50797415211528\\
-1.42818791946309	1.53996959736549\\
-1.40402684563758	1.57546758754611\\
-1.39597315436242	1.58807859425751\\
-1.38791946308725	1.59488300463783\\
-1.35570469798658	1.50426213366223\\
-1.34765100671141	1.48932911842022\\
-1.32348993288591	1.52669515870578\\
-1.2993288590604	1.56756374392176\\
-1.2751677852349	1.61193487406815\\
-1.25906040268456	1.64346148579373\\
-1.2510067114094	1.62978475460662\\
-1.21879194630873	1.53507810230165\\
-1.21073825503356	1.54121990500929\\
-1.18657718120805	1.58844804788573\\
-1.15436241610738	1.6568673082794\\
-1.14630872483222	1.65894094450243\\
-1.11409395973154	1.56171439644204\\
-1.10604026845638	1.55447073648661\\
-1.0738255033557	1.62496838136025\\
-1.04161073825503	1.70169277277686\\
-1.01744966442953	1.76332236875802\\
-1.00134228187919	1.71387741770761\\
-0.977181208053691	1.6377575297916\\
-0.961073825503356	1.67629971582862\\
-0.928859060402685	1.76109116846588\\
-0.912751677852349	1.8058219247381\\
-0.904697986577181	1.80014980505012\\
-0.87248322147651	1.69466818393181\\
-0.864429530201342	1.69747597511063\\
-0.832214765100671	1.78704683650605\\
-0.8	1.88284444444444\\
};
\addlegendentry{$V_{\mathrm{Std}}(x_0)$}

\addplot [color=mycolor2, line width=2.2pt]
  table[row sep=crcr]{%
-2	1.79012345679012\\
-1.95973154362416	1.75284140948192\\
-1.91946308724832	1.71852353524088\\
-1.87919463087248	1.68713113939547\\
-1.83892617449664	1.65862552727415\\
-1.79865771812081	1.63296800420539\\
-1.75838926174497	1.61011987551766\\
-1.71812080536913	1.59004244653943\\
-1.67785234899329	1.57269702259916\\
-1.63758389261745	1.55804490902533\\
-1.59731543624161	1.5460474111464\\
-1.55704697986577	1.53666583429084\\
-1.51677852348993	1.52986148378711\\
-1.47651006711409	1.52559566496369\\
-1.43624161073825	1.52382968314905\\
-1.39597315436242	1.52452484367164\\
-1.35570469798658	1.52764245185994\\
-1.31543624161074	1.53314381304242\\
-1.2751677852349	1.54099023254754\\
-1.23489932885906	1.55114301570378\\
-1.19463087248322	1.5635634678396\\
-1.15436241610738	1.57821289428346\\
-1.11409395973154	1.59505260036384\\
-1.0738255033557	1.6140438914092\\
-1.03355704697987	1.63514807274802\\
-0.993288590604027	1.65832644970876\\
-0.953020134228188	1.68354032761988\\
-0.904697986577181	1.71642936027022\\
-0.856375838926175	1.75212692956971\\
-0.808053691275168	1.79056617112593\\
-0.8	1.79723456790123\\
};
\addlegendentry{$V_{\mathrm{FESD}}(x_0)$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-2	1.79012345679012\\
-1.95973154362416	1.75284140948192\\
-1.91946308724832	1.71852353524088\\
-1.87919463087248	1.68713113939547\\
-1.83892617449664	1.65862552727415\\
-1.79865771812081	1.63296800420539\\
-1.75838926174497	1.61011987551766\\
-1.71812080536913	1.59004244653943\\
-1.67785234899329	1.57269702259916\\
-1.63758389261745	1.55804490902533\\
-1.59731543624161	1.5460474111464\\
-1.55704697986577	1.53666583429084\\
-1.51677852348993	1.52986148378711\\
-1.47651006711409	1.52559566496369\\
-1.43624161073825	1.52382968314905\\
-1.39597315436242	1.52452484367164\\
-1.35570469798658	1.52764245185995\\
-1.31543624161074	1.53314381304242\\
-1.2751677852349	1.54099023254755\\
-1.23489932885906	1.55114301570379\\
-1.19463087248322	1.5635634678396\\
-1.15436241610738	1.57821289428347\\
-1.11409395973154	1.59505260036385\\
-1.0738255033557	1.61404389140921\\
-1.03355704697987	1.63514807274803\\
-0.993288590604027	1.65832644970876\\
-0.953020134228188	1.68354032761989\\
-0.904697986577181	1.71642936027023\\
-0.856375838926175	1.75212692956972\\
-0.808053691275168	1.79056617112594\\
-0.8	1.79723456790123\\
};
\addlegendentry{$V^{*}(x_0)$}

\end{axis}
\end{tikzpicture}%

==> img/oscilator_ilustration.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.7cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.95\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5707963267949,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.367879441171442\\
0.0280499344070515	0.372483727779845\\
0.0560998688141034	0.365183978382003\\
0.0841498032211547	0.345531786743834\\
0.112199737628207	0.313456448786472\\
0.140249672035258	0.269289067281216\\
0.16829960644231	0.213774919707006\\
0.196349540849095	0.148073007936428\\
0.224399475256414	0.0737420648071661\\
0.280499344070517	-0.0927542516225799\\
0.336599212884621	-0.266647201471461\\
0.364649147291672	-0.349452846144815\\
0.392699081698724	-0.425619392664077\\
0.420749016104959	-0.492275243948046\\
0.448798950512828	-0.546693833919567\\
0.476848884919878	-0.586391078112663\\
0.504898819326931	-0.609220525224672\\
0.532948753729687	-0.613462968113816\\
0.560998688141034	-0.597907266812804\\
0.58904862254792	-0.561919235833413\\
0.617098556955138	-0.505495656329084\\
0.645148491362189	-0.429300790131316\\
0.673198425769241	-0.334683192952247\\
0.701248360176288	-0.223671140648386\\
0.729298294583345	-0.0989455838734761\\
0.785398163397448	0.177981020508188\\
0.841498032211552	0.46404791294197\\
0.869547966618601	0.599006400869927\\
0.897597901025655	0.722181815326193\\
0.925647835432705	0.828869869901358\\
0.953697769839759	0.914633497223173\\
1.00000000343487	1\\
1.00979763865386	1.00793289963378\\
1.03784757306093	1.0093451825159\\
1.06589750746797	0.97786182205403\\
1.09394744187503	0.912613249200716\\
1.12199737628207	0.813782888591014\\
1.15004731068918	0.682661926947379\\
1.17809724509617	0.52167104920987\\
1.20614717950323	0.334346526153463\\
1.23419711391028	0.125289051010374\\
1.29029698272438	-0.334870225779711\\
1.34639685153848	-0.80499865317467\\
1.37444678594622	-1.02468484067175\\
1.40249672035259	-1.2235693371439\\
1.43054665475964	-1.39395389916748\\
1.45859658916669	-1.52862721369112\\
1.48664652357374	-1.62112860222622\\
1.51469645798079	-1.66600241701748\\
1.54274639238785	-1.65903428054454\\
1.5707963267949	-1.59746040227587\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.112199737628207	0.266695998645907\\
0.140249672035258	0.326556249381905\\
0.16829960644231	0.379201450106621\\
0.196349540849095	0.422495254415726\\
0.224399475256414	0.454483568719727\\
0.252449409662997	0.473468912610488\\
0.280499344070517	0.47808068605782\\
0.308549278477566	0.467338811472762\\
0.336599212884621	0.440708289058959\\
0.364649147291672	0.398142358686477\\
0.392699081698724	0.340112200675044\\
0.420749016104959	0.267621428359516\\
0.448798950512828	0.182204021358666\\
0.476848884919878	0.0859048115938614\\
0.532948753729687	-0.12884703500856\\
0.58904862254792	-0.351910768881091\\
0.617098556955138	-0.45764026392534\\
0.645148491362189	-0.554518763808593\\
0.673198425769241	-0.638870340612886\\
0.701248360176288	-0.707216230496011\\
0.729298294583345	-0.756399868232689\\
0.757348228990348	-0.783708609848854\\
0.785398163397448	-0.786987975343249\\
0.813448097804497	-0.76474424736286\\
0.841498032211552	-0.716231401848632\\
0.869547966618601	-0.641518626371568\\
0.897597901025655	-0.541535100058662\\
0.925647835432705	-0.418089259985917\\
0.953697769839759	-0.273860452354743\\
1.00000000343487	1.98515326399473e-08\\
1.03784757306093	-0.244654845396775\\
1.09394744187503	-0.611427602359735\\
1.12199737628207	-0.783642159355461\\
1.15004731068918	-0.94019105646324\\
1.17809724509617	-1.07505559701142\\
1.20614717950323	-1.18257825284678\\
1.23419711391028	-1.25766834665012\\
1.26224704831733	-1.29600108276324\\
1.29029698272438	-1.29420304000904\\
1.31834691713143	-1.25001728493289\\
1.34639685153848	-1.16244153494682\\
1.37444678594622	-1.03183330222255\\
1.40249672035259	-0.859976677797964\\
1.43054665475964	-0.65010636037361\\
1.45859658916669	-0.406885677744464\\
1.48664652357374	-0.136336664035501\\
1.54274639238785	0.456622135810864\\
1.5707963267949	0.761493550204278\\
};
\addlegendentry{$x_2(t)$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-3\\
1	3\\
};
\end{axis}
\vspace{-0.2cm}
\begin{axis}[%
width=0.411\fwidth,
height=0.95\fheight,
at={(0.54\fwidth,0.149\fheight)},
scale only axis,
xmin=-2.74546464674364,
xmax=2.74546464674364,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.44645364561314,
ymax=2.44645364561314,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.367879441171442	0\\
0.372483727779845	0.0663358844731434\\
0.365183978382003	0.134332255455475\\
0.345531786743834	0.201863363818457\\
0.313456448786472	0.266695998645907\\
0.269289067281216	0.326556249381905\\
0.213774919707006	0.379201450106621\\
0.148073007936428	0.422495254415726\\
0.0737420648071661	0.454483568719727\\
-0.00728730669734401	0.473468912610488\\
-0.0927542516225799	0.47808068605782\\
-0.180122472623093	0.467338811472762\\
-0.266647201471461	0.440708289058959\\
-0.349452846144815	0.398142358686477\\
-0.425619392664077	0.340112200675044\\
-0.492275243948046	0.267621428359516\\
-0.546693833919567	0.182204021358666\\
-0.586391078112663	0.0859048115938614\\
-0.609220525224672	-0.0187578472313801\\
-0.613462968113816	-0.12884703500856\\
-0.597907266812804	-0.241079067149353\\
-0.561919235833413	-0.351910768881091\\
-0.505495656329084	-0.45764026392534\\
-0.429300790131316	-0.554518763808593\\
-0.334683192952247	-0.638870340612886\\
-0.223671140648386	-0.707216230496011\\
-0.0989455838734761	-0.756399868232689\\
0.0362097819425113	-0.783708609848854\\
0.177981020508188	-0.786987975343249\\
0.322117966227541	-0.76474424736286\\
0.46404791294197	-0.716231401848632\\
0.599006400869927	-0.641518626371568\\
0.722181815326193	-0.541535100058662\\
0.828869869901358	-0.418089259985917\\
0.914633497223173	-0.273860452354743\\
1	1.98515326399473e-08\\
1.00793289963378	-0.0621271902414693\\
1.0093451825159	-0.244654845396775\\
0.97786182205403	-0.429721633125963\\
0.912613249200716	-0.611427602359735\\
0.813782888591014	-0.783642159355461\\
0.682661926947379	-0.94019105646324\\
0.52167104920987	-1.07505559701142\\
0.334346526153463	-1.18257825284678\\
0.125289051010374	-1.25766834665012\\
-0.0999251528205167	-1.29600108276324\\
-0.334870225779711	-1.29420304000904\\
-0.572431589808792	-1.25001728493289\\
-0.80499865317467	-1.16244153494682\\
-1.02468484067175	-1.03183330222255\\
-1.2235693371439	-0.859976677797964\\
-1.39395389916748	-0.65010636037361\\
-1.52862721369112	-0.406885677744464\\
-1.62112860222622	-0.136336664035501\\
-1.66600241701748	0.154278289212461\\
-1.65903428054454	0.456622135810864\\
-1.59746040227587	0.761493550204278\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
0.993956097956697	0.109778300837175\\
0.975897449330606	0.218229623080869\\
0.946042343528387	0.324043028394868\\
0.904751663219963	0.425939465066\\
0.852524522059506	0.522687228930659\\
0.789992231497365	0.613116851973434\\
0.717910669610943	0.696135238627357\\
0.63715114419858	0.770738878898969\\
0.548689860581588	0.836025978600521\\
0.453596121425577	0.891207360061435\\
0.35301940121933	0.935616001553386\\
0.248175451652373	0.968715100118265\\
0.140331605846737	0.990104560337178\\
0.0307914590824661	0.999525830605479\\
-0.0791208888067341	0.996865028453919\\
-0.18807683889288	0.982154317137619\\
-0.294759352997261	0.955571516852944\\
-0.397878873789916	0.91743795528181\\
-0.496188912705999	0.868214583445613\\
-0.588501117255346	0.80849640381959\\
-0.673699635594561	0.739005278059471\\
-0.750754604725491	0.660581201279201\\
-0.818734599277382	0.574172148354572\\
-0.876817890394282	0.480822614988648\\
-0.924302378632464	0.381660992052332\\
-0.960614080800952	0.277885925816587\\
-0.985314068157884	0.170751828951145\\
-0.998103772095146	0.0615537174299132\\
-0.998828593177219	-0.0483884433684145\\
-0.987479769908865	-0.157745694143249\\
-0.964194484642366	-0.265196145871773\\
-0.929254205344123	-0.369440958544477\\
-0.883081283265026	-0.469220041288728\\
-0.826233847641272	-0.56332728410037\\
-0.759399059137508	-0.650625137065167\\
-0.683384803583336	-0.7300583608393\\
-0.599109926407685	-0.800666782175818\\
-0.507593125815277	-0.861596900310741\\
-0.409940638962306	-0.91211220391308\\
-0.307332869978419	-0.951602073889516\\
-0.20101012147286	-0.979589164428367\\
-0.0922576019995116	-0.995735173062245\\
0.0176101092923073	-0.999844930002004\\
0.127264953033056	-0.991868757310913\\
0.235381442954451	-0.971903069401821\\
0.34065268810779	-0.940189207598628\\
0.441806190305706	-0.897110522849643\\
0.537619225830956	-0.843187741856417\\
0.62693362548117	-0.779072672631403\\
0.70866977429126	-0.705540325570392\\
0.781839661707619	-0.623479545278685\\
0.845558824466117	-0.533882266391644\\
0.899057037810768	-0.437831523263147\\
0.941687625819678	-0.336488358458504\\
0.972935278296897	-0.231077788299392\\
0.992422279741117	-0.12287399510655\\
0.999913075096642	-0.0131849251335212\\
0.999994926913375	-0.00318530179313803\\
};
%\addlegendentry{$\text{data}2$}

\addplot[-Straight Barb, color=lightgray, line width=0.8pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/2500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-3	-3	-1.13520765748207	0.823473818618187\\
-3	-2.65	-1.02095123804289	0.841658292551914\\
-3	-2.3	-0.90669481860371	0.85984276648564\\
-3	-1.95	-0.792438399164528	0.878027240419367\\
-3	-1.6	-0.678181979725346	0.896211714353094\\
-3	-1.25	-0.563925560286164	0.914396188286821\\
-3	-0.9	-0.449669140846983	0.932580662220547\\
-3	-0.55	-0.335412721407801	0.950765136154274\\
-3	-0.2	-0.221156301968619	0.968949610088001\\
-3	0.149999999999999	-0.106899882529437	0.987134084021727\\
-3	0.5	0.00735653690974497	1.00531855795545\\
-3	0.85	0.121612956348927	1.02350303188918\\
-3	1.2	0.235869375788109	1.04168750582291\\
-3	1.55	0.350125795227291	1.05987197975663\\
-3	1.9	0.464382214666472	1.07805645369036\\
-3	2.25	0.578638634105654	1.09624092762409\\
-3	2.6	0.692895053544836	1.11442540155781\\
-3	2.95	0.807151472984018	1.13260987549154\\
-2.65	-3	-1.11702318354835	0.709217399179005\\
-2.65	-2.65	-1.00276676410916	0.727401873112732\\
-2.65	-2.3	-0.888510344669983	0.745586347046458\\
-2.65	-1.95	-0.774253925230801	0.763770820980185\\
-2.65	-1.6	-0.659997505791619	0.781955294913912\\
-2.65	-1.25	-0.545741086352438	0.800139768847639\\
-2.65	-0.9	-0.431484666913256	0.818324242781365\\
-2.65	-0.55	-0.317228247474074	0.836508716715092\\
-2.65	-0.2	-0.202971828034892	0.854693190648819\\
-2.65	0.149999999999999	-0.0887154085957102	0.872877664582545\\
-2.65	0.5	0.0255410108434717	0.891062138516272\\
-2.65	0.85	0.139797430282654	0.909246612449999\\
-2.65	1.2	0.254053849721835	0.927431086383726\\
-2.65	1.55	0.368310269161017	0.945615560317452\\
-2.65	1.9	0.482566688600199	0.963800034251179\\
-2.65	2.25	0.596823108039381	0.981984508184906\\
-2.65	2.6	0.711079527478563	1.00016898211863\\
-2.65	2.95	0.825335946917745	1.01835345605236\\
-2.3	-3	-1.09883870961462	0.594960979739823\\
-2.3	-2.65	-0.984582290175438	0.61314545367355\\
-2.3	-2.3	-0.870325870736256	0.631329927607277\\
-2.3	-1.95	-0.756069451297075	0.649514401541003\\
-2.3	-1.6	-0.641813031857893	0.66769887547473\\
-2.3	-1.25	-0.527556612418711	0.685883349408457\\
-2.3	-0.9	-0.413300192979529	0.704067823342183\\
-2.3	-0.55	-0.299043773540347	0.72225229727591\\
-2.3	-0.2	-0.184787354101165	0.740436771209637\\
-2.3	0.149999999999999	-0.0705309346619835	0.758621245143364\\
-2.3	0.5	0.0437254847771984	0.77680571907709\\
-2.3	0.85	0.15798190421638	0.794990193010817\\
-2.3	1.2	0.272238323655562	0.813174666944544\\
-2.3	1.55	0.386494743094744	0.83135914087827\\
-2.3	1.9	0.500751162533926	0.849543614811997\\
-2.3	2.25	0.615007581973108	0.867728088745724\\
-2.3	2.6	0.72926400141229	0.885912562679451\\
-2.3	2.95	0.843520420851471	0.904097036613177\\
-1.95	-3	-1.08065423568089	0.480704560300642\\
-1.95	-2.65	-0.966397816241711	0.498889034234368\\
-1.95	-2.3	-0.85214139680253	0.517073508168095\\
-1.95	-1.95	-0.737884977363348	0.535257982101822\\
-1.95	-1.6	-0.623628557924166	0.553442456035548\\
-1.95	-1.25	-0.509372138484984	0.571626929969275\\
-1.95	-0.9	-0.395115719045802	0.589811403903002\\
-1.95	-0.55	-0.28085929960662	0.607995877836728\\
-1.95	-0.2	-0.166602880167439	0.626180351770455\\
-1.95	0.149999999999999	-0.0523464607282568	0.644364825704182\\
-1.95	0.5	0.0619099587109251	0.662549299637909\\
-1.95	0.85	0.176166378150107	0.680733773571635\\
-1.95	1.2	0.290422797589289	0.698918247505362\\
-1.95	1.55	0.404679217028471	0.717102721439089\\
-1.95	1.9	0.518935636467653	0.735287195372815\\
-1.95	2.25	0.633192055906834	0.753471669306542\\
-1.95	2.6	0.747448475346016	0.771656143240269\\
-1.95	2.95	0.861704894785198	0.789840617173996\\
-1.6	-3	-1.06246976174717	0.36644814086146\\
-1.6	-2.65	-0.948213342307985	0.384632614795186\\
-1.6	-2.3	-0.833956922868803	0.402817088728913\\
-1.6	-1.95	-0.719700503429621	0.42100156266264\\
-1.6	-1.6	-0.605444083990439	0.439186036596366\\
-1.6	-1.25	-0.491187664551257	0.457370510530093\\
-1.6	-0.9	-0.376931245112076	0.47555498446382\\
-1.6	-0.55	-0.262674825672894	0.493739458397547\\
-1.6	-0.2	-0.148418406233712	0.511923932331273\\
-1.6	0.149999999999999	-0.0341619867945301	0.530108406265\\
-1.6	0.5	0.0800944326446518	0.548292880198727\\
-1.6	0.85	0.194350852083834	0.566477354132453\\
-1.6	1.2	0.308607271523015	0.58466182806618\\
-1.6	1.55	0.422863690962197	0.602846301999907\\
-1.6	1.9	0.537120110401379	0.621030775933633\\
-1.6	2.25	0.651376529840561	0.63921524986736\\
-1.6	2.6	0.765632949279743	0.657399723801087\\
-1.6	2.95	0.879889368718925	0.675584197734814\\
-1.25	-3	-1.04428528781344	0.252191721422278\\
-1.25	-2.65	-0.930028868374258	0.270376195356004\\
-1.25	-2.3	-0.815772448935076	0.288560669289731\\
-1.25	-1.95	-0.701516029495894	0.306745143223458\\
-1.25	-1.6	-0.587259610056712	0.324929617157185\\
-1.25	-1.25	-0.473003190617531	0.343114091090911\\
-1.25	-0.9	-0.358746771178349	0.361298565024638\\
-1.25	-0.55	-0.244490351739167	0.379483038958365\\
-1.25	-0.2	-0.130233932299985	0.397667512892091\\
-1.25	0.149999999999999	-0.0159775128608034	0.415851986825818\\
-1.25	0.5	0.0982789065783785	0.434036460759545\\
-1.25	0.85	0.21253532601756	0.452220934693272\\
-1.25	1.2	0.326791745456742	0.470405408626998\\
-1.25	1.55	0.441048164895924	0.488589882560725\\
-1.25	1.9	0.555304584335106	0.506774356494452\\
-1.25	2.25	0.669561003774288	0.524958830428178\\
-1.25	2.6	0.78381742321347	0.543143304361905\\
-1.25	2.95	0.898073842652651	0.561327778295632\\
-0.9	-3	-1.02610081387971	0.137935301983096\\
-0.9	-2.65	-0.911844394440531	0.156119775916823\\
-0.9	-2.3	-0.797587975001349	0.174304249850549\\
-0.9	-1.95	-0.683331555562168	0.192488723784276\\
-0.9	-1.6	-0.569075136122986	0.210673197718003\\
-0.9	-1.25	-0.454818716683804	0.22885767165173\\
-0.9	-0.9	-0.340562297244622	0.247042145585456\\
-0.9	-0.55	-0.22630587780544	0.265226619519183\\
-0.9	-0.2	0.0185293067070924	-0.304193349377169\\
-0.9	0.149999999999999	-0.0957271127320893	-0.286008875443442\\
-0.9	0.5	0.116463380512105	0.319780041320363\\
-0.9	0.85	0.230719799951287	0.33796451525409\\
-0.9	1.2	0.344976219390469	0.356148989187817\\
-0.9	1.55	0.459232638829651	0.374333463121543\\
-0.9	1.9	0.573489058268833	0.39251793705527\\
-0.9	2.25	0.687745477708014	0.410702410988997\\
-0.9	2.6	0.802001897147196	0.428886884922723\\
-0.9	2.95	0.916258316586378	0.44707135885645\\
-0.55	-3	-1.00791633994599	0.023678882543914\\
-0.55	-2.65	-0.893659920506805	0.0418633564776408\\
-0.55	-2.3	-0.779403501067623	0.0600478304113675\\
-0.55	-1.95	-0.665147081628441	0.0782323043450942\\
-0.55	-1.6	-0.550890662189259	0.0964167782788209\\
-0.55	-1.25	-0.436634242750077	0.114601252212548\\
-0.55	-0.9	-0.322377823310895	0.132785726146274\\
-0.55	-0.55	0.150970200080001	-0.208121403871714\\
-0.55	-0.2	0.0367137806408191	-0.189936929937987\\
-0.55	0.149999999999999	-0.0775426387983626	-0.17175245600426\\
-0.55	0.5	-0.191799058237545	-0.153567982070533\\
-0.55	0.85	0.248904273885014	0.223708095814908\\
-0.55	1.2	0.363160693324196	0.241892569748635\\
-0.55	1.55	0.477417112763378	0.260077043682361\\
-0.55	1.9	0.591673532202559	0.278261517616088\\
-0.55	2.25	0.705929951641741	0.296445991549815\\
-0.55	2.6	0.820186371080923	0.314630465483541\\
-0.55	2.95	0.934442790520105	0.332814939417268\\
-0.2	-3	-0.98973186601226	-0.0905775368952679\\
-0.2	-2.65	-0.875475446573078	-0.0723930629615411\\
-0.2	-2.3	-0.761219027133896	-0.0542085890278144\\
-0.2	-1.95	-0.646962607694714	-0.0360241150940877\\
-0.2	-1.6	-0.532706188255532	-0.017839641160361\\
-0.2	-1.25	-0.418449768816351	0.000344832773365715\\
-0.2	-0.9	0.28341109345291	-0.112049458366258\\
-0.2	-0.55	0.169154674013728	-0.0938649844325317\\
-0.2	-0.2	0.0548982545745458	-0.075680510498805\\
-0.2	0.149999999999999	-0.0593581648646359	-0.0574960365650783\\
-0.2	0.5	-0.173614584303818	-0.0393115626313516\\
-0.2	0.85	-0.287871003743	-0.0211270886976248\\
-0.2	1.2	0.381345167257922	0.127636150309453\\
-0.2	1.55	0.495601586697104	0.145820624243179\\
-0.2	1.9	0.609858006136286	0.164005098176906\\
-0.2	2.25	0.724114425575468	0.182189572110633\\
-0.2	2.6	0.83837084501465	0.20037404604436\\
-0.2	2.95	0.952627264453832	0.218558519978086\\
0.149999999999999	-3	-0.971547392078533	-0.20483395633445\\
0.149999999999999	-2.65	-0.857290972639351	-0.186649482400723\\
0.149999999999999	-2.3	-0.743034553200169	-0.168465008466996\\
0.149999999999999	-1.95	-0.628778133760988	-0.150280534533269\\
0.149999999999999	-1.6	-0.514521714321806	-0.132096060599543\\
0.149999999999999	-1.25	-0.400265294882624	-0.113911586665816\\
0.149999999999999	-0.9	0.301595567386636	0.00220696107292334\\
0.149999999999999	-0.55	0.187339147947454	0.0203914350066501\\
0.149999999999999	-0.2	0.0730827285082725	0.0385759089403768\\
0.149999999999999	0.149999999999999	-0.0411736909309092	0.0567603828741035\\
0.149999999999999	0.5	-0.155430110370091	0.0749448568078302\\
0.149999999999999	0.85	-0.269686529809273	0.0931293307415569\\
0.149999999999999	1.2	0.399529641191649	0.0133797308702709\\
0.149999999999999	1.55	0.513786060630831	0.0315642048039976\\
0.149999999999999	1.9	0.628042480070013	0.0497486787377244\\
0.149999999999999	2.25	0.742298899509194	0.0679331526714511\\
0.149999999999999	2.6	0.856555318948376	0.0861176266051778\\
0.149999999999999	2.95	0.970811738387558	0.104302100538905\\
0.5	-3	-0.953362918144806	-0.319090375773632\\
0.5	-2.65	-0.839106498705624	-0.300905901839905\\
0.5	-2.3	-0.724850079266443	-0.282721427906178\\
0.5	-1.95	-0.610593659827261	-0.264536953972451\\
0.5	-1.6	-0.496337240388079	-0.246352480038725\\
0.5	-1.25	-0.382080820948897	-0.228168006104998\\
0.5	-0.9	-0.267824401509715	-0.209983532171271\\
0.5	-0.55	0.205523621881181	0.134647854445832\\
0.5	-0.2	0.0912672024419993	0.152832328379559\\
0.5	0.149999999999999	-0.0229892169971825	0.171016802313285\\
0.5	0.5	-0.137245636436364	0.189201276247012\\
0.5	0.85	-0.251502055875546	0.207385750180739\\
0.5	1.2	0.417714115125376	-0.100876688568911\\
0.5	1.55	0.531970534564558	-0.0826922146351843\\
0.5	1.9	0.64622695400374	-0.0645077407014575\\
0.5	2.25	0.760483373442921	-0.0463232667677308\\
0.5	2.6	0.874739792882103	-0.0281387928340041\\
0.5	2.95	0.988996212321285	-0.0099543189002774\\
0.85	-3	-0.93517844421108	-0.433346795212813\\
0.85	-2.65	-0.820922024771898	-0.415162321279087\\
0.85	-2.3	-0.706665605332716	-0.39697784734536\\
0.85	-1.95	-0.592409185893534	-0.378793373411633\\
0.85	-1.6	-0.478152766454352	-0.360608899477907\\
0.85	-1.25	-0.36389634701517	-0.34242442554418\\
0.85	-0.9	-0.249639927575989	-0.324239951610453\\
0.85	-0.55	-0.135383508136807	-0.306055477676726\\
0.85	-0.2	0.109451676375726	0.267088747818741\\
0.85	0.149999999999999	-0.00480474306345577	0.285273221752467\\
0.85	0.5	-0.119061162502638	0.303457695686194\\
0.85	0.85	0.321642169619921	-0.23331758194182\\
0.85	1.2	0.435898589059102	-0.215133108008093\\
0.85	1.55	0.550155008498284	-0.196948634074366\\
0.85	1.9	0.664411427937466	-0.178764160140639\\
0.85	2.25	0.778667847376648	-0.160579686206913\\
0.85	2.6	0.89292426681583	-0.142395212273186\\
0.85	2.95	1.00718068625501	-0.124210738339459\\
1.2	-3	-0.916993970277353	-0.547603214651995\\
1.2	-2.65	-0.802737550838171	-0.529418740718268\\
1.2	-2.3	-0.688481131398989	-0.511234266784542\\
1.2	-1.95	-0.574224711959808	-0.493049792850815\\
1.2	-1.6	-0.459968292520626	-0.474865318917088\\
1.2	-1.25	-0.345711873081444	-0.456680844983362\\
1.2	-0.9	-0.231455453642262	-0.438496371049635\\
1.2	-0.55	-0.11719903420308	-0.420311897115908\\
1.2	-0.2	-0.00294261476389814	-0.402127423182181\\
1.2	0.149999999999999	0.111313804675284	-0.383942949248455\\
1.2	0.5	0.225570224114466	-0.365758475314728\\
1.2	0.85	0.339826643553647	-0.347574001381001\\
1.2	1.2	0.454083062992829	-0.329389527447275\\
1.2	1.55	0.568339482432011	-0.311205053513548\\
1.2	1.9	0.682595901871193	-0.293020579579821\\
1.2	2.25	0.796852321310375	-0.274836105646094\\
1.2	2.6	0.911108740749557	-0.256651631712368\\
1.2	2.95	1.02536516018874	-0.238467157778641\\
1.55	-3	-0.898809496343626	-0.661859634091177\\
1.55	-2.65	-0.784553076904444	-0.64367516015745\\
1.55	-2.3	-0.670296657465262	-0.625490686223724\\
1.55	-1.95	-0.556040238026081	-0.607306212289997\\
1.55	-1.6	-0.441783818586899	-0.58912173835627\\
1.55	-1.25	-0.327527399147717	-0.570937264422543\\
1.55	-0.9	-0.213270979708535	-0.552752790488817\\
1.55	-0.55	-0.0990145602693533	-0.53456831655509\\
1.55	-0.2	0.0152418591698286	-0.516383842621363\\
1.55	0.149999999999999	0.12949827860901	-0.498199368687637\\
1.55	0.5	0.243754698048192	-0.48001489475391\\
1.55	0.85	0.358011117487374	-0.461830420820183\\
1.55	1.2	0.472267536926556	-0.443645946886457\\
1.55	1.55	0.586523956365738	-0.42546147295273\\
1.55	1.9	0.70078037580492	-0.407276999019003\\
1.55	2.25	0.815036795244101	-0.389092525085276\\
1.55	2.6	0.929293214683283	-0.37090805115155\\
1.55	2.95	1.04354963412247	-0.352723577217823\\
1.9	-3	-0.8806250224099	-0.776116053530359\\
1.9	-2.65	-0.766368602970718	-0.757931579596632\\
1.9	-2.3	-0.652112183531536	-0.739747105662905\\
1.9	-1.95	-0.537855764092354	-0.721562631729179\\
1.9	-1.6	-0.423599344653172	-0.703378157795452\\
1.9	-1.25	-0.30934292521399	-0.685193683861725\\
1.9	-0.9	-0.195086505774809	-0.667009209927999\\
1.9	-0.55	-0.0808300863356266	-0.648824735994272\\
1.9	-0.2	0.0334263331035553	-0.630640262060545\\
1.9	0.149999999999999	0.147682752542737	-0.612455788126819\\
1.9	0.5	0.261939171981919	-0.594271314193092\\
1.9	0.85	0.376195591421101	-0.576086840259365\\
1.9	1.2	0.490452010860283	-0.557902366325638\\
1.9	1.55	0.604708430299465	-0.539717892391912\\
1.9	1.9	0.718964849738646	-0.521533418458185\\
1.9	2.25	0.833221269177828	-0.503348944524458\\
1.9	2.6	0.94747768861701	-0.485164470590731\\
1.9	2.95	1.06173410805619	-0.466979996657005\\
2.25	-3	-0.862440548476173	-0.890372472969541\\
2.25	-2.65	-0.748184129036991	-0.872187999035814\\
2.25	-2.3	-0.633927709597809	-0.854003525102087\\
2.25	-1.95	-0.519671290158627	-0.835819051168361\\
2.25	-1.6	-0.405414870719445	-0.817634577234634\\
2.25	-1.25	-0.291158451280264	-0.799450103300907\\
2.25	-0.9	-0.176902031841082	-0.78126562936718\\
2.25	-0.55	-0.0626456124018999	-0.763081155433454\\
2.25	-0.2	0.051610807037282	-0.744896681499727\\
2.25	0.149999999999999	0.165867226476464	-0.726712207566\\
2.25	0.5	0.280123645915646	-0.708527733632274\\
2.25	0.85	0.394380065354828	-0.690343259698547\\
2.25	1.2	0.508636484794009	-0.67215878576482\\
2.25	1.55	0.622892904233191	-0.653974311831093\\
2.25	1.9	0.737149323672373	-0.635789837897367\\
2.25	2.25	0.851405743111555	-0.61760536396364\\
2.25	2.6	0.965662162550737	-0.599420890029913\\
2.25	2.95	1.07991858198992	-0.581236416096187\\
2.6	-3	-0.844256074542446	-1.00462889240872\\
2.6	-2.65	-0.729999655103264	-0.986444418474996\\
2.6	-2.3	-0.615743235664082	-0.968259944541269\\
2.6	-1.95	-0.501486816224901	-0.950075470607542\\
2.6	-1.6	-0.387230396785719	-0.931890996673816\\
2.6	-1.25	-0.272973977346537	-0.913706522740089\\
2.6	-0.9	-0.158717557907355	-0.895522048806362\\
2.6	-0.55	-0.0444611384681732	-0.877337574872636\\
2.6	-0.2	0.0697952809710087	-0.859153100938909\\
2.6	0.149999999999999	0.18405170041019	-0.840968627005182\\
2.6	0.5	0.298308119849372	-0.822784153071455\\
2.6	0.85	0.412564539288554	-0.804599679137729\\
2.6	1.2	0.526820958727736	-0.786415205204002\\
2.6	1.55	0.641077378166918	-0.768230731270275\\
2.6	1.9	0.7553337976061	-0.750046257336549\\
2.6	2.25	0.869590217045281	-0.731861783402822\\
2.6	2.6	0.983846636484463	-0.713677309469095\\
2.6	2.95	1.09810305592365	-0.695492835535369\\
2.95	-3	-0.826071600608719	-1.1188853118479\\
2.95	-2.65	-0.711815181169537	-1.10070083791418\\
2.95	-2.3	-0.597558761730356	-1.08251636398045\\
2.95	-1.95	-0.483302342291174	-1.06433189004672\\
2.95	-1.6	-0.369045922851992	-1.046147416113\\
2.95	-1.25	-0.25478950341281	-1.02796294217927\\
2.95	-0.9	-0.140533083973628	-1.00977846824554\\
2.95	-0.55	-0.0262766645344465	-0.991593994311817\\
2.95	-0.2	0.0879797549047354	-0.973409520378091\\
2.95	0.149999999999999	0.202236174343917	-0.955225046444364\\
2.95	0.5	0.316492593783099	-0.937040572510637\\
2.95	0.85	0.430749013222281	-0.918856098576911\\
2.95	1.2	0.545005432661463	-0.900671624643184\\
2.95	1.55	0.659261852100645	-0.882487150709457\\
2.95	1.9	0.773518271539826	-0.86430267677573\\
2.95	2.25	0.887774690979008	-0.846118202842004\\
2.95	2.6	1.00203111041819	-0.827933728908277\\
2.95	2.95	1.11628752985737	-0.80974925497455\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}
\end{tikzpicture}%

==> img/oscilator_ilustration1.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.4cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.415\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.5707963267949,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.85, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.367879441171442\\
0.0280499344070515	0.372483727779845\\
0.0560998688141034	0.365183978382003\\
0.0841498032211547	0.345531786743834\\
0.112199737628207	0.313456448786472\\
0.140249672035258	0.269289067281216\\
0.16829960644231	0.213774919707006\\
0.196349540849095	0.148073007936428\\
0.224399475256414	0.0737420648071661\\
0.280499344070517	-0.0927542516225799\\
0.336599212884621	-0.266647201471461\\
0.364649147291672	-0.349452846144815\\
0.392699081698724	-0.425619392664077\\
0.420749016104959	-0.492275243948046\\
0.448798950512828	-0.546693833919567\\
0.476848884919878	-0.586391078112663\\
0.504898819326931	-0.609220525224672\\
0.532948753729687	-0.613462968113816\\
0.560998688141034	-0.597907266812804\\
0.58904862254792	-0.561919235833413\\
0.617098556955138	-0.505495656329084\\
0.645148491362189	-0.429300790131316\\
0.673198425769241	-0.334683192952247\\
0.701248360176288	-0.223671140648386\\
0.729298294583345	-0.0989455838734761\\
0.785398163397448	0.177981020508188\\
0.841498032211552	0.46404791294197\\
0.869547966618601	0.599006400869927\\
0.897597901025655	0.722181815326193\\
0.925647835432705	0.828869869901358\\
0.953697769839759	0.914633497223173\\
1.00000000343487	1\\
1.00979763865386	1.00793289963378\\
1.03784757306093	1.0093451825159\\
1.06589750746797	0.97786182205403\\
1.09394744187503	0.912613249200716\\
1.12199737628207	0.813782888591014\\
1.15004731068918	0.682661926947379\\
1.17809724509617	0.52167104920987\\
1.20614717950323	0.334346526153463\\
1.23419711391028	0.125289051010374\\
1.29029698272438	-0.334870225779711\\
1.34639685153848	-0.80499865317467\\
1.37444678594622	-1.02468484067175\\
1.40249672035259	-1.2235693371439\\
1.43054665475964	-1.39395389916748\\
1.45859658916669	-1.52862721369112\\
1.48664652357374	-1.62112860222622\\
1.51469645798079	-1.66600241701748\\
1.54274639238785	-1.65903428054454\\
1.5707963267949	-1.59746040227587\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.112199737628207	0.266695998645907\\
0.140249672035258	0.326556249381905\\
0.16829960644231	0.379201450106621\\
0.196349540849095	0.422495254415726\\
0.224399475256414	0.454483568719727\\
0.252449409662997	0.473468912610488\\
0.280499344070517	0.47808068605782\\
0.308549278477566	0.467338811472762\\
0.336599212884621	0.440708289058959\\
0.364649147291672	0.398142358686477\\
0.392699081698724	0.340112200675044\\
0.420749016104959	0.267621428359516\\
0.448798950512828	0.182204021358666\\
0.476848884919878	0.0859048115938614\\
0.532948753729687	-0.12884703500856\\
0.58904862254792	-0.351910768881091\\
0.617098556955138	-0.45764026392534\\
0.645148491362189	-0.554518763808593\\
0.673198425769241	-0.638870340612886\\
0.701248360176288	-0.707216230496011\\
0.729298294583345	-0.756399868232689\\
0.757348228990348	-0.783708609848854\\
0.785398163397448	-0.786987975343249\\
0.813448097804497	-0.76474424736286\\
0.841498032211552	-0.716231401848632\\
0.869547966618601	-0.641518626371568\\
0.897597901025655	-0.541535100058662\\
0.925647835432705	-0.418089259985917\\
0.953697769839759	-0.273860452354743\\
1.00000000343487	1.98515326399473e-08\\
1.03784757306093	-0.244654845396775\\
1.09394744187503	-0.611427602359735\\
1.12199737628207	-0.783642159355461\\
1.15004731068918	-0.94019105646324\\
1.17809724509617	-1.07505559701142\\
1.20614717950323	-1.18257825284678\\
1.23419711391028	-1.25766834665012\\
1.26224704831733	-1.29600108276324\\
1.29029698272438	-1.29420304000904\\
1.31834691713143	-1.25001728493289\\
1.34639685153848	-1.16244153494682\\
1.37444678594622	-1.03183330222255\\
1.40249672035259	-0.859976677797964\\
1.43054665475964	-0.65010636037361\\
1.45859658916669	-0.406885677744464\\
1.48664652357374	-0.136336664035501\\
1.54274639238785	0.456622135810864\\
1.5707963267949	0.761493550204278\\
};
\addlegendentry{$x_2(t)$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-3\\
1	3\\
};
\end{axis}

\begin{axis}[%
width=0.415\fwidth,
height=\fheight,
at={(0.546\fwidth,0\fheight)},
scale only axis,
%xmin=-2.74546464674364,
%xmax=2.74546464674364,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
%ymin=-2.44645364561314,
%ymax=2.44645364561314,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.367879441171442	0\\
0.372483727779845	0.0663358844731434\\
0.365183978382003	0.134332255455475\\
0.345531786743834	0.201863363818457\\
0.313456448786472	0.266695998645907\\
0.269289067281216	0.326556249381905\\
0.213774919707006	0.379201450106621\\
0.148073007936428	0.422495254415726\\
0.0737420648071661	0.454483568719727\\
-0.00728730669734401	0.473468912610488\\
-0.0927542516225799	0.47808068605782\\
-0.180122472623093	0.467338811472762\\
-0.266647201471461	0.440708289058959\\
-0.349452846144815	0.398142358686477\\
-0.425619392664077	0.340112200675044\\
-0.492275243948046	0.267621428359516\\
-0.546693833919567	0.182204021358666\\
-0.586391078112663	0.0859048115938614\\
-0.609220525224672	-0.0187578472313801\\
-0.613462968113816	-0.12884703500856\\
-0.597907266812804	-0.241079067149353\\
-0.561919235833413	-0.351910768881091\\
-0.505495656329084	-0.45764026392534\\
-0.429300790131316	-0.554518763808593\\
-0.334683192952247	-0.638870340612886\\
-0.223671140648386	-0.707216230496011\\
-0.0989455838734761	-0.756399868232689\\
0.0362097819425113	-0.783708609848854\\
0.177981020508188	-0.786987975343249\\
0.322117966227541	-0.76474424736286\\
0.46404791294197	-0.716231401848632\\
0.599006400869927	-0.641518626371568\\
0.722181815326193	-0.541535100058662\\
0.828869869901358	-0.418089259985917\\
0.914633497223173	-0.273860452354743\\
1	1.98515326399473e-08\\
1.00793289963378	-0.0621271902414693\\
1.0093451825159	-0.244654845396775\\
0.97786182205403	-0.429721633125963\\
0.912613249200716	-0.611427602359735\\
0.813782888591014	-0.783642159355461\\
0.682661926947379	-0.94019105646324\\
0.52167104920987	-1.07505559701142\\
0.334346526153463	-1.18257825284678\\
0.125289051010374	-1.25766834665012\\
-0.0999251528205167	-1.29600108276324\\
-0.334870225779711	-1.29420304000904\\
-0.572431589808792	-1.25001728493289\\
-0.80499865317467	-1.16244153494682\\
-1.02468484067175	-1.03183330222255\\
-1.2235693371439	-0.859976677797964\\
-1.39395389916748	-0.65010636037361\\
-1.52862721369112	-0.406885677744464\\
-1.62112860222622	-0.136336664035501\\
-1.66600241701748	0.154278289212461\\
-1.65903428054454	0.456622135810864\\
-1.59746040227587	0.761493550204278\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
0.995004165278026	0.0998334166468282\\
0.980066577841242	0.198669330795061\\
0.955336489125606	0.29552020666134\\
0.921060994002885	0.389418342308651\\
0.877582561890373	0.479425538604203\\
0.825335614909678	0.564642473395035\\
0.764842187284488	0.644217687237691\\
0.696706709347165	0.717356090899523\\
0.621609968270664	0.783326909627484\\
0.54030230586814	0.841470984807897\\
0.453596121425577	0.891207360061435\\
0.362357754476674	0.932039085967226\\
0.267498828624587	0.963558185417193\\
0.169967142900241	0.98544972998846\\
0.0707372016677028	0.997494986604055\\
-0.0291995223012889	0.999573603041505\\
-0.128844494295525	0.991664810452469\\
-0.227202094693087	0.973847630878195\\
-0.323289566863504	0.946300087687415\\
-0.416146836547142	0.909297426825682\\
-0.504846104599858	0.863209366648874\\
-0.588501117255346	0.80849640381959\\
-0.666276021279824	0.74570521217672\\
-0.737393715541246	0.675463180551151\\
-0.801143615546934	0.598472144103956\\
-0.856888753368947	0.515501371821464\\
-0.904072142017061	0.42737988023383\\
-0.942222340668658	0.334988150155905\\
-0.970958165149591	0.239249329213982\\
-0.989992496600445	0.141120008059867\\
-0.999135150273279	0.0415806624332904\\
-0.998294775794753	-0.0583741434275802\\
-0.987479769908865	-0.157745694143249\\
-0.966798192579461	-0.255541102026832\\
-0.936456687290796	-0.35078322768962\\
-0.896758416334147	-0.442520443294852\\
-0.848100031710408	-0.529836140908494\\
-0.790967711914417	-0.611857890942719\\
-0.72593230420014	-0.687766159183974\\
-0.653643620863612	-0.756802495307928\\
-0.574823946533269	-0.81827711106441\\
-0.490260821340699	-0.871575772413588\\
-0.400799172079975	-0.916165936749455\\
-0.307332869978419	-0.951602073889516\\
-0.21079579943078	-0.977530117665097\\
-0.112152526935054	-0.993691003633465\\
-0.0123886634628905	-0.999923257564101\\
0.0874989834394473	-0.996164608835841\\
0.186512369422576	-0.982452612624332\\
0.283662185463226	-0.958924274663139\\
0.377977742712981	-0.925814682327732\\
0.468516671300377	-0.883454655720153\\
0.554374336179162	-0.832267442223901\\
0.634692875942635	-0.772764487555987\\
0.70866977429126	-0.705540325570392\\
0.77556587851025	-0.631266637872321\\
0.83471278483916	-0.550685542597638\\
0.885519516941319	-0.464602179413757\\
0.927478430744036	-0.373876664830236\\
0.960170286650366	-0.279415498198926\\
0.983268438442585	-0.182162504272095\\
0.996542097023217	-0.0830894028174964\\
0.999994926913375	-0.00318530179313803\\
};
%\addlegendentry{$\text{data}2$}

\addplot[-Straight Barb, color=lightgray, line width=0.8pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/2500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-3	-3	-1.13520765748207	0.823473818618187\\
-3	-2.65	-1.02095123804289	0.841658292551914\\
-3	-2.3	-0.90669481860371	0.85984276648564\\
-3	-1.95	-0.792438399164528	0.878027240419367\\
-3	-1.6	-0.678181979725346	0.896211714353094\\
-3	-1.25	-0.563925560286164	0.914396188286821\\
-3	-0.9	-0.449669140846983	0.932580662220547\\
-3	-0.55	-0.335412721407801	0.950765136154274\\
-3	-0.2	-0.221156301968619	0.968949610088001\\
-3	0.149999999999999	-0.106899882529437	0.987134084021727\\
-3	0.5	0.00735653690974497	1.00531855795545\\
-3	0.85	0.121612956348927	1.02350303188918\\
-3	1.2	0.235869375788109	1.04168750582291\\
-3	1.55	0.350125795227291	1.05987197975663\\
-3	1.9	0.464382214666472	1.07805645369036\\
-3	2.25	0.578638634105654	1.09624092762409\\
-3	2.6	0.692895053544836	1.11442540155781\\
-3	2.95	0.807151472984018	1.13260987549154\\
-2.65	-3	-1.11702318354835	0.709217399179005\\
-2.65	-2.65	-1.00276676410916	0.727401873112732\\
-2.65	-2.3	-0.888510344669983	0.745586347046458\\
-2.65	-1.95	-0.774253925230801	0.763770820980185\\
-2.65	-1.6	-0.659997505791619	0.781955294913912\\
-2.65	-1.25	-0.545741086352438	0.800139768847639\\
-2.65	-0.9	-0.431484666913256	0.818324242781365\\
-2.65	-0.55	-0.317228247474074	0.836508716715092\\
-2.65	-0.2	-0.202971828034892	0.854693190648819\\
-2.65	0.149999999999999	-0.0887154085957102	0.872877664582545\\
-2.65	0.5	0.0255410108434717	0.891062138516272\\
-2.65	0.85	0.139797430282654	0.909246612449999\\
-2.65	1.2	0.254053849721835	0.927431086383726\\
-2.65	1.55	0.368310269161017	0.945615560317452\\
-2.65	1.9	0.482566688600199	0.963800034251179\\
-2.65	2.25	0.596823108039381	0.981984508184906\\
-2.65	2.6	0.711079527478563	1.00016898211863\\
-2.65	2.95	0.825335946917745	1.01835345605236\\
-2.3	-3	-1.09883870961462	0.594960979739823\\
-2.3	-2.65	-0.984582290175438	0.61314545367355\\
-2.3	-2.3	-0.870325870736256	0.631329927607277\\
-2.3	-1.95	-0.756069451297075	0.649514401541003\\
-2.3	-1.6	-0.641813031857893	0.66769887547473\\
-2.3	-1.25	-0.527556612418711	0.685883349408457\\
-2.3	-0.9	-0.413300192979529	0.704067823342183\\
-2.3	-0.55	-0.299043773540347	0.72225229727591\\
-2.3	-0.2	-0.184787354101165	0.740436771209637\\
-2.3	0.149999999999999	-0.0705309346619835	0.758621245143364\\
-2.3	0.5	0.0437254847771984	0.77680571907709\\
-2.3	0.85	0.15798190421638	0.794990193010817\\
-2.3	1.2	0.272238323655562	0.813174666944544\\
-2.3	1.55	0.386494743094744	0.83135914087827\\
-2.3	1.9	0.500751162533926	0.849543614811997\\
-2.3	2.25	0.615007581973108	0.867728088745724\\
-2.3	2.6	0.72926400141229	0.885912562679451\\
-2.3	2.95	0.843520420851471	0.904097036613177\\
-1.95	-3	-1.08065423568089	0.480704560300642\\
-1.95	-2.65	-0.966397816241711	0.498889034234368\\
-1.95	-2.3	-0.85214139680253	0.517073508168095\\
-1.95	-1.95	-0.737884977363348	0.535257982101822\\
-1.95	-1.6	-0.623628557924166	0.553442456035548\\
-1.95	-1.25	-0.509372138484984	0.571626929969275\\
-1.95	-0.9	-0.395115719045802	0.589811403903002\\
-1.95	-0.55	-0.28085929960662	0.607995877836728\\
-1.95	-0.2	-0.166602880167439	0.626180351770455\\
-1.95	0.149999999999999	-0.0523464607282568	0.644364825704182\\
-1.95	0.5	0.0619099587109251	0.662549299637909\\
-1.95	0.85	0.176166378150107	0.680733773571635\\
-1.95	1.2	0.290422797589289	0.698918247505362\\
-1.95	1.55	0.404679217028471	0.717102721439089\\
-1.95	1.9	0.518935636467653	0.735287195372815\\
-1.95	2.25	0.633192055906834	0.753471669306542\\
-1.95	2.6	0.747448475346016	0.771656143240269\\
-1.95	2.95	0.861704894785198	0.789840617173996\\
-1.6	-3	-1.06246976174717	0.36644814086146\\
-1.6	-2.65	-0.948213342307985	0.384632614795186\\
-1.6	-2.3	-0.833956922868803	0.402817088728913\\
-1.6	-1.95	-0.719700503429621	0.42100156266264\\
-1.6	-1.6	-0.605444083990439	0.439186036596366\\
-1.6	-1.25	-0.491187664551257	0.457370510530093\\
-1.6	-0.9	-0.376931245112076	0.47555498446382\\
-1.6	-0.55	-0.262674825672894	0.493739458397547\\
-1.6	-0.2	-0.148418406233712	0.511923932331273\\
-1.6	0.149999999999999	-0.0341619867945301	0.530108406265\\
-1.6	0.5	0.0800944326446518	0.548292880198727\\
-1.6	0.85	0.194350852083834	0.566477354132453\\
-1.6	1.2	0.308607271523015	0.58466182806618\\
-1.6	1.55	0.422863690962197	0.602846301999907\\
-1.6	1.9	0.537120110401379	0.621030775933633\\
-1.6	2.25	0.651376529840561	0.63921524986736\\
-1.6	2.6	0.765632949279743	0.657399723801087\\
-1.6	2.95	0.879889368718925	0.675584197734814\\
-1.25	-3	-1.04428528781344	0.252191721422278\\
-1.25	-2.65	-0.930028868374258	0.270376195356004\\
-1.25	-2.3	-0.815772448935076	0.288560669289731\\
-1.25	-1.95	-0.701516029495894	0.306745143223458\\
-1.25	-1.6	-0.587259610056712	0.324929617157185\\
-1.25	-1.25	-0.473003190617531	0.343114091090911\\
-1.25	-0.9	-0.358746771178349	0.361298565024638\\
-1.25	-0.55	-0.244490351739167	0.379483038958365\\
-1.25	-0.2	-0.130233932299985	0.397667512892091\\
-1.25	0.149999999999999	-0.0159775128608034	0.415851986825818\\
-1.25	0.5	0.0982789065783785	0.434036460759545\\
-1.25	0.85	0.21253532601756	0.452220934693272\\
-1.25	1.2	0.326791745456742	0.470405408626998\\
-1.25	1.55	0.441048164895924	0.488589882560725\\
-1.25	1.9	0.555304584335106	0.506774356494452\\
-1.25	2.25	0.669561003774288	0.524958830428178\\
-1.25	2.6	0.78381742321347	0.543143304361905\\
-1.25	2.95	0.898073842652651	0.561327778295632\\
-0.9	-3	-1.02610081387971	0.137935301983096\\
-0.9	-2.65	-0.911844394440531	0.156119775916823\\
-0.9	-2.3	-0.797587975001349	0.174304249850549\\
-0.9	-1.95	-0.683331555562168	0.192488723784276\\
-0.9	-1.6	-0.569075136122986	0.210673197718003\\
-0.9	-1.25	-0.454818716683804	0.22885767165173\\
-0.9	-0.9	-0.340562297244622	0.247042145585456\\
-0.9	-0.55	-0.22630587780544	0.265226619519183\\
-0.9	-0.2	0.0185293067070924	-0.304193349377169\\
-0.9	0.149999999999999	-0.0957271127320893	-0.286008875443442\\
-0.9	0.5	0.116463380512105	0.319780041320363\\
-0.9	0.85	0.230719799951287	0.33796451525409\\
-0.9	1.2	0.344976219390469	0.356148989187817\\
-0.9	1.55	0.459232638829651	0.374333463121543\\
-0.9	1.9	0.573489058268833	0.39251793705527\\
-0.9	2.25	0.687745477708014	0.410702410988997\\
-0.9	2.6	0.802001897147196	0.428886884922723\\
-0.9	2.95	0.916258316586378	0.44707135885645\\
-0.55	-3	-1.00791633994599	0.023678882543914\\
-0.55	-2.65	-0.893659920506805	0.0418633564776408\\
-0.55	-2.3	-0.779403501067623	0.0600478304113675\\
-0.55	-1.95	-0.665147081628441	0.0782323043450942\\
-0.55	-1.6	-0.550890662189259	0.0964167782788209\\
-0.55	-1.25	-0.436634242750077	0.114601252212548\\
-0.55	-0.9	-0.322377823310895	0.132785726146274\\
-0.55	-0.55	0.150970200080001	-0.208121403871714\\
-0.55	-0.2	0.0367137806408191	-0.189936929937987\\
-0.55	0.149999999999999	-0.0775426387983626	-0.17175245600426\\
-0.55	0.5	-0.191799058237545	-0.153567982070533\\
-0.55	0.85	0.248904273885014	0.223708095814908\\
-0.55	1.2	0.363160693324196	0.241892569748635\\
-0.55	1.55	0.477417112763378	0.260077043682361\\
-0.55	1.9	0.591673532202559	0.278261517616088\\
-0.55	2.25	0.705929951641741	0.296445991549815\\
-0.55	2.6	0.820186371080923	0.314630465483541\\
-0.55	2.95	0.934442790520105	0.332814939417268\\
-0.2	-3	-0.98973186601226	-0.0905775368952679\\
-0.2	-2.65	-0.875475446573078	-0.0723930629615411\\
-0.2	-2.3	-0.761219027133896	-0.0542085890278144\\
-0.2	-1.95	-0.646962607694714	-0.0360241150940877\\
-0.2	-1.6	-0.532706188255532	-0.017839641160361\\
-0.2	-1.25	-0.418449768816351	0.000344832773365715\\
-0.2	-0.9	0.28341109345291	-0.112049458366258\\
-0.2	-0.55	0.169154674013728	-0.0938649844325317\\
-0.2	-0.2	0.0548982545745458	-0.075680510498805\\
-0.2	0.149999999999999	-0.0593581648646359	-0.0574960365650783\\
-0.2	0.5	-0.173614584303818	-0.0393115626313516\\
-0.2	0.85	-0.287871003743	-0.0211270886976248\\
-0.2	1.2	0.381345167257922	0.127636150309453\\
-0.2	1.55	0.495601586697104	0.145820624243179\\
-0.2	1.9	0.609858006136286	0.164005098176906\\
-0.2	2.25	0.724114425575468	0.182189572110633\\
-0.2	2.6	0.83837084501465	0.20037404604436\\
-0.2	2.95	0.952627264453832	0.218558519978086\\
0.149999999999999	-3	-0.971547392078533	-0.20483395633445\\
0.149999999999999	-2.65	-0.857290972639351	-0.186649482400723\\
0.149999999999999	-2.3	-0.743034553200169	-0.168465008466996\\
0.149999999999999	-1.95	-0.628778133760988	-0.150280534533269\\
0.149999999999999	-1.6	-0.514521714321806	-0.132096060599543\\
0.149999999999999	-1.25	-0.400265294882624	-0.113911586665816\\
0.149999999999999	-0.9	0.301595567386636	0.00220696107292334\\
0.149999999999999	-0.55	0.187339147947454	0.0203914350066501\\
0.149999999999999	-0.2	0.0730827285082725	0.0385759089403768\\
0.149999999999999	0.149999999999999	-0.0411736909309092	0.0567603828741035\\
0.149999999999999	0.5	-0.155430110370091	0.0749448568078302\\
0.149999999999999	0.85	-0.269686529809273	0.0931293307415569\\
0.149999999999999	1.2	0.399529641191649	0.0133797308702709\\
0.149999999999999	1.55	0.513786060630831	0.0315642048039976\\
0.149999999999999	1.9	0.628042480070013	0.0497486787377244\\
0.149999999999999	2.25	0.742298899509194	0.0679331526714511\\
0.149999999999999	2.6	0.856555318948376	0.0861176266051778\\
0.149999999999999	2.95	0.970811738387558	0.104302100538905\\
0.5	-3	-0.953362918144806	-0.319090375773632\\
0.5	-2.65	-0.839106498705624	-0.300905901839905\\
0.5	-2.3	-0.724850079266443	-0.282721427906178\\
0.5	-1.95	-0.610593659827261	-0.264536953972451\\
0.5	-1.6	-0.496337240388079	-0.246352480038725\\
0.5	-1.25	-0.382080820948897	-0.228168006104998\\
0.5	-0.9	-0.267824401509715	-0.209983532171271\\
0.5	-0.55	0.205523621881181	0.134647854445832\\
0.5	-0.2	0.0912672024419993	0.152832328379559\\
0.5	0.149999999999999	-0.0229892169971825	0.171016802313285\\
0.5	0.5	-0.137245636436364	0.189201276247012\\
0.5	0.85	-0.251502055875546	0.207385750180739\\
0.5	1.2	0.417714115125376	-0.100876688568911\\
0.5	1.55	0.531970534564558	-0.0826922146351843\\
0.5	1.9	0.64622695400374	-0.0645077407014575\\
0.5	2.25	0.760483373442921	-0.0463232667677308\\
0.5	2.6	0.874739792882103	-0.0281387928340041\\
0.5	2.95	0.988996212321285	-0.0099543189002774\\
0.85	-3	-0.93517844421108	-0.433346795212813\\
0.85	-2.65	-0.820922024771898	-0.415162321279087\\
0.85	-2.3	-0.706665605332716	-0.39697784734536\\
0.85	-1.95	-0.592409185893534	-0.378793373411633\\
0.85	-1.6	-0.478152766454352	-0.360608899477907\\
0.85	-1.25	-0.36389634701517	-0.34242442554418\\
0.85	-0.9	-0.249639927575989	-0.324239951610453\\
0.85	-0.55	-0.135383508136807	-0.306055477676726\\
0.85	-0.2	0.109451676375726	0.267088747818741\\
0.85	0.149999999999999	-0.00480474306345577	0.285273221752467\\
0.85	0.5	-0.119061162502638	0.303457695686194\\
0.85	0.85	0.321642169619921	-0.23331758194182\\
0.85	1.2	0.435898589059102	-0.215133108008093\\
0.85	1.55	0.550155008498284	-0.196948634074366\\
0.85	1.9	0.664411427937466	-0.178764160140639\\
0.85	2.25	0.778667847376648	-0.160579686206913\\
0.85	2.6	0.89292426681583	-0.142395212273186\\
0.85	2.95	1.00718068625501	-0.124210738339459\\
1.2	-3	-0.916993970277353	-0.547603214651995\\
1.2	-2.65	-0.802737550838171	-0.529418740718268\\
1.2	-2.3	-0.688481131398989	-0.511234266784542\\
1.2	-1.95	-0.574224711959808	-0.493049792850815\\
1.2	-1.6	-0.459968292520626	-0.474865318917088\\
1.2	-1.25	-0.345711873081444	-0.456680844983362\\
1.2	-0.9	-0.231455453642262	-0.438496371049635\\
1.2	-0.55	-0.11719903420308	-0.420311897115908\\
1.2	-0.2	-0.00294261476389814	-0.402127423182181\\
1.2	0.149999999999999	0.111313804675284	-0.383942949248455\\
1.2	0.5	0.225570224114466	-0.365758475314728\\
1.2	0.85	0.339826643553647	-0.347574001381001\\
1.2	1.2	0.454083062992829	-0.329389527447275\\
1.2	1.55	0.568339482432011	-0.311205053513548\\
1.2	1.9	0.682595901871193	-0.293020579579821\\
1.2	2.25	0.796852321310375	-0.274836105646094\\
1.2	2.6	0.911108740749557	-0.256651631712368\\
1.2	2.95	1.02536516018874	-0.238467157778641\\
1.55	-3	-0.898809496343626	-0.661859634091177\\
1.55	-2.65	-0.784553076904444	-0.64367516015745\\
1.55	-2.3	-0.670296657465262	-0.625490686223724\\
1.55	-1.95	-0.556040238026081	-0.607306212289997\\
1.55	-1.6	-0.441783818586899	-0.58912173835627\\
1.55	-1.25	-0.327527399147717	-0.570937264422543\\
1.55	-0.9	-0.213270979708535	-0.552752790488817\\
1.55	-0.55	-0.0990145602693533	-0.53456831655509\\
1.55	-0.2	0.0152418591698286	-0.516383842621363\\
1.55	0.149999999999999	0.12949827860901	-0.498199368687637\\
1.55	0.5	0.243754698048192	-0.48001489475391\\
1.55	0.85	0.358011117487374	-0.461830420820183\\
1.55	1.2	0.472267536926556	-0.443645946886457\\
1.55	1.55	0.586523956365738	-0.42546147295273\\
1.55	1.9	0.70078037580492	-0.407276999019003\\
1.55	2.25	0.815036795244101	-0.389092525085276\\
1.55	2.6	0.929293214683283	-0.37090805115155\\
1.55	2.95	1.04354963412247	-0.352723577217823\\
1.9	-3	-0.8806250224099	-0.776116053530359\\
1.9	-2.65	-0.766368602970718	-0.757931579596632\\
1.9	-2.3	-0.652112183531536	-0.739747105662905\\
1.9	-1.95	-0.537855764092354	-0.721562631729179\\
1.9	-1.6	-0.423599344653172	-0.703378157795452\\
1.9	-1.25	-0.30934292521399	-0.685193683861725\\
1.9	-0.9	-0.195086505774809	-0.667009209927999\\
1.9	-0.55	-0.0808300863356266	-0.648824735994272\\
1.9	-0.2	0.0334263331035553	-0.630640262060545\\
1.9	0.149999999999999	0.147682752542737	-0.612455788126819\\
1.9	0.5	0.261939171981919	-0.594271314193092\\
1.9	0.85	0.376195591421101	-0.576086840259365\\
1.9	1.2	0.490452010860283	-0.557902366325638\\
1.9	1.55	0.604708430299465	-0.539717892391912\\
1.9	1.9	0.718964849738646	-0.521533418458185\\
1.9	2.25	0.833221269177828	-0.503348944524458\\
1.9	2.6	0.94747768861701	-0.485164470590731\\
1.9	2.95	1.06173410805619	-0.466979996657005\\
2.25	-3	-0.862440548476173	-0.890372472969541\\
2.25	-2.65	-0.748184129036991	-0.872187999035814\\
2.25	-2.3	-0.633927709597809	-0.854003525102087\\
2.25	-1.95	-0.519671290158627	-0.835819051168361\\
2.25	-1.6	-0.405414870719445	-0.817634577234634\\
2.25	-1.25	-0.291158451280264	-0.799450103300907\\
2.25	-0.9	-0.176902031841082	-0.78126562936718\\
2.25	-0.55	-0.0626456124018999	-0.763081155433454\\
2.25	-0.2	0.051610807037282	-0.744896681499727\\
2.25	0.149999999999999	0.165867226476464	-0.726712207566\\
2.25	0.5	0.280123645915646	-0.708527733632274\\
2.25	0.85	0.394380065354828	-0.690343259698547\\
2.25	1.2	0.508636484794009	-0.67215878576482\\
2.25	1.55	0.622892904233191	-0.653974311831093\\
2.25	1.9	0.737149323672373	-0.635789837897367\\
2.25	2.25	0.851405743111555	-0.61760536396364\\
2.25	2.6	0.965662162550737	-0.599420890029913\\
2.25	2.95	1.07991858198992	-0.581236416096187\\
2.6	-3	-0.844256074542446	-1.00462889240872\\
2.6	-2.65	-0.729999655103264	-0.986444418474996\\
2.6	-2.3	-0.615743235664082	-0.968259944541269\\
2.6	-1.95	-0.501486816224901	-0.950075470607542\\
2.6	-1.6	-0.387230396785719	-0.931890996673816\\
2.6	-1.25	-0.272973977346537	-0.913706522740089\\
2.6	-0.9	-0.158717557907355	-0.895522048806362\\
2.6	-0.55	-0.0444611384681732	-0.877337574872636\\
2.6	-0.2	0.0697952809710087	-0.859153100938909\\
2.6	0.149999999999999	0.18405170041019	-0.840968627005182\\
2.6	0.5	0.298308119849372	-0.822784153071455\\
2.6	0.85	0.412564539288554	-0.804599679137729\\
2.6	1.2	0.526820958727736	-0.786415205204002\\
2.6	1.55	0.641077378166918	-0.768230731270275\\
2.6	1.9	0.7553337976061	-0.750046257336549\\
2.6	2.25	0.869590217045281	-0.731861783402822\\
2.6	2.6	0.983846636484463	-0.713677309469095\\
2.6	2.95	1.09810305592365	-0.695492835535369\\
2.95	-3	-0.826071600608719	-1.1188853118479\\
2.95	-2.65	-0.711815181169537	-1.10070083791418\\
2.95	-2.3	-0.597558761730356	-1.08251636398045\\
2.95	-1.95	-0.483302342291174	-1.06433189004672\\
2.95	-1.6	-0.369045922851992	-1.046147416113\\
2.95	-1.25	-0.25478950341281	-1.02796294217927\\
2.95	-0.9	-0.140533083973628	-1.00977846824554\\
2.95	-0.55	-0.0262766645344465	-0.991593994311817\\
2.95	-0.2	0.0879797549047354	-0.973409520378091\\
2.95	0.149999999999999	0.202236174343917	-0.955225046444364\\
2.95	0.5	0.316492593783099	-0.937040572510637\\
2.95	0.85	0.430749013222281	-0.918856098576911\\
2.95	1.2	0.545005432661463	-0.900671624643184\\
2.95	1.55	0.659261852100645	-0.882487150709457\\
2.95	1.9	0.773518271539826	-0.86430267677573\\
2.95	2.25	0.887774690979008	-0.846118202842004\\
2.95	2.6	1.00203111041819	-0.827933728908277\\
2.95	2.95	1.11628752985737	-0.80974925497455\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=1.24\fwidth,
height=1.24\fheight,
at={(-0.161\fwidth,-0.147\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/oscilator_solution.tikz <==
% This file was created by matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{8.0cm}
\setlength{\fheight}{3cm}
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.428\fwidth,
height=0.962\fheight,
at={(0\fwidth,0.019\fheight)},
scale only axis,
xmin=-2.74546464674364,
xmax=2.74546464674364,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.44645364561314,
ymax=2.44645364561314,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
0.367879441171442	0\\
0.372190066505185	0.0758582294078427\\
0.360908928368657	0.153494196005806\\
0.333486753356724	0.229713645787839\\
0.29631574599584	0.292615303676541\\
0.24735744412911	0.349614073784721\\
0.187526726214983	0.398514419854583\\
0.11814510923074	0.437257977994623\\
0.0409211490828101	0.463998473208473\\
-0.0420828879110169	0.477174040050249\\
-0.128497791966768	0.475574450241725\\
-0.215706844374239	0.458400758889659\\
-0.300916759885636	0.425315010232492\\
-0.381238448669933	0.376477788562688\\
-0.443997737736497	0.322583495028034\\
-0.499259000476053	0.258349493073265\\
-0.545336244108141	0.184798571595543\\
-0.580679502432679	0.103225905922073\\
-0.603918471422494	0.0151815771680441\\
-0.613904008349624	-0.077553844610124\\
-0.609746399545398	-0.173000411902208\\
-0.590849325631248	-0.269016194146812\\
-0.556938502739468	-0.363340371827162\\
-0.508084055518423	-0.453641283662355\\
-0.444715780294392	-0.537568525007385\\
-0.367630584941009	-0.612808054747971\\
-0.277991543468762	-0.677139145093624\\
-0.177318175445877	-0.728491907117245\\
-0.0863250760553926	-0.760020810268937\\
0.0098056509559119	-0.780298158036402\\
0.109697780644534	-0.788530244590754\\
0.211856870590205	-0.784089686469384\\
0.314690090294189	-0.76653256034485\\
0.416528483310961	-0.735613213710974\\
0.515651393731628	-0.691296409068801\\
0.610312742431316	-0.633766492424612\\
0.698768795073229	-0.563433313460991\\
0.7793070246572	-0.480934667081338\\
0.850275637121096	-0.387135074150297\\
0.910113300700688	-0.283120771734421\\
0.957378593327019	-0.170190842911289\\
0.99077867832149	-0.0498444706675905\\
0.999999766618478	-2.08876114391465e-05\\
1.01215681709423	-0.12786267536336\\
1.00811217528863	-0.258836633991793\\
0.987271361377211	-0.390885641469912\\
0.949292727253767	-0.52187512214207\\
0.894103409277001	-0.649600865977682\\
0.82191149962405	-0.771822550203426\\
0.752240318984394	-0.864130139456968\\
0.672389309584277	-0.950347856678776\\
0.58286755853307	-1.02937058100682\\
0.484302457335308	-1.10013294605629\\
0.377436940595054	-1.16162185906197\\
0.263125422980349	-1.21288885597316\\
0.142328446783793	-1.25306216663075\\
0.0161060217172433	-1.28135838980668\\
-0.114390292348382	-1.29709360830678\\
-0.247926523746374	-1.29969381952817\\
-0.383196592787428	-1.28870454909889\\
-0.518833707737618	-1.2637995187941\\
-0.653422770572157	-1.22478824788814\\
-0.785513694383963	-1.17162247297102\\
-0.913635521948625	-1.10440128025387\\
-1.0363112229525	-1.02337485450457\\
-1.15207303628651	-0.928946760187774\\
-1.25947821407934	-0.821674683095057\\
-1.35712501478456	-0.702269573511546\\
-1.44366877933444	-0.571593153220072\\
-1.51783794100555	-0.430653749079309\\
-1.57844977773086	-0.280600452223867\\
-1.62442574252834	-0.122715608326814\\
-1.65480620166644	0.0415943437826081\\
-1.66876439617686	0.210809632866255\\
-1.66561946123872	0.383309459615661\\
-1.64484833352662	0.557385763992518\\
-1.60609638560211	0.73125835805163\\
-1.54918663404548	0.903091309824605\\
-1.47412737802414	1.07101044644529\\
-1.38111813689531	1.23312182876021\\
-1.27055376906552	1.3875310346422\\
-1.17645885959602	1.49715415942538\\
-1.07314132223813	1.60061204054634\\
-0.960986352034956	1.69714487911178\\
-0.840440610783256	1.78601525422801\\
-0.712011086329596	1.86651301480762\\
-0.576263568453168	1.93796012939731\\
-0.433820740965158	1.99971546439884\\
-0.285359892002626	2.05117946080407\\
-0.131610246953914	2.09179867963402\\
0.0266500706593331	2.12107018475648\\
0.188597438669128	2.13854573603894\\
0.353366488035123	2.14383576074067\\
0.520054191549855	2.13661307572005\\
0.687724273770842	2.11661633211471\\
0.855411924199349	2.0836531555248\\
1.02212879320435	2.03760295574479\\
1.1868682480781	1.97841938136312\\
1.34861086455366	1.90613239681827\\
1.50633012722804	1.82084995895722\\
1.65899831016788	1.72275927510115\\
1.80559250752737	1.61212762416943\\
1.94510078226907	1.48930272576516\\
2.07652839944472	1.35471264345796\\
2.19890410955972	1.20886521249774\\
2.31128644594643	1.05234698295851\\
2.41276999982065	0.88582167313223\\
2.50249163482634	0.710028130448821\\
2.57963660356734	0.525777800035677\\
2.64344452663684	0.33395170203328\\
2.69321519694273	0.135496928246207\\
2.71828099519928	7.08611210464838e-06\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=white!50!black, line width=0.9pt]
  table[row sep=crcr]{%
0	1\\
0.0998334166468282	0.995004165278026\\
0.198669330795061	0.980066577841242\\
0.29552020666134	0.955336489125606\\
0.389418342308651	0.921060994002885\\
0.479425538604203	0.877582561890373\\
0.564642473395035	0.825335614909678\\
0.644217687237691	0.764842187284488\\
0.717356090899523	0.696706709347165\\
0.783326909627484	0.621609968270664\\
0.841470984807897	0.54030230586814\\
0.891207360061435	0.453596121425577\\
0.932039085967227	0.362357754476673\\
0.963558185417193	0.267498828624587\\
0.98544972998846	0.169967142900241\\
0.997494986604055	0.0707372016677028\\
0.999573603041505	-0.0291995223012889\\
0.991664810452469	-0.128844494295525\\
0.973847630878195	-0.227202094693087\\
0.946300087687415	-0.323289566863504\\
0.909297426825682	-0.416146836547142\\
0.863209366648874	-0.504846104599858\\
0.80849640381959	-0.588501117255346\\
0.74570521217672	-0.666276021279824\\
0.675463180551151	-0.737393715541246\\
0.598472144103956	-0.801143615546934\\
0.515501371821464	-0.856888753368947\\
0.42737988023383	-0.904072142017061\\
0.334988150155905	-0.942222340668658\\
0.239249329213982	-0.970958165149591\\
0.141120008059867	-0.989992496600445\\
0.0415806624332904	-0.999135150273279\\
-0.0583741434275802	-0.998294775794753\\
-0.157745694143248	-0.987479769908865\\
-0.255541102026831	-0.966798192579461\\
-0.35078322768962	-0.936456687290796\\
-0.442520443294852	-0.896758416334147\\
-0.529836140908494	-0.848100031710408\\
-0.611857890942719	-0.790967711914417\\
-0.687766159183974	-0.72593230420014\\
-0.756802495307928	-0.653643620863612\\
-0.81827711106441	-0.574823946533269\\
-0.871575772413588	-0.490260821340699\\
-0.916165936749455	-0.400799172079976\\
-0.951602073889516	-0.307332869978419\\
-0.977530117665097	-0.21079579943078\\
-0.993691003633465	-0.112152526935055\\
-0.999923257564101	-0.0123886634628905\\
-0.996164608835841	0.0874989834394464\\
-0.982452612624332	0.186512369422576\\
-0.958924274663139	0.283662185463226\\
-0.925814682327732	0.37797774271298\\
-0.883454655720153	0.468516671300377\\
-0.832267442223901	0.554374336179161\\
-0.772764487555987	0.634692875942635\\
-0.705540325570392	0.70866977429126\\
-0.631266637872322	0.77556587851025\\
-0.550685542597638	0.83471278483916\\
-0.464602179413757	0.885519516941319\\
-0.373876664830236	0.927478430744036\\
-0.279415498198926	0.960170286650366\\
-0.182162504272095	0.983268438442585\\
-0.0830894028174964	0.996542097023217\\
};
%\addlegendentry{$\text{data}2$}

\addplot[-Straight Barb, color=lightgray, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/2000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-3	-3	-1.13520765748207	0.823473818618187\\
-3	-2.65	-1.02095123804289	0.841658292551914\\
-3	-2.3	-0.90669481860371	0.85984276648564\\
-3	-1.95	-0.792438399164528	0.878027240419367\\
-3	-1.6	-0.678181979725346	0.896211714353094\\
-3	-1.25	-0.563925560286164	0.914396188286821\\
-3	-0.9	-0.449669140846983	0.932580662220547\\
-3	-0.55	-0.335412721407801	0.950765136154274\\
-3	-0.2	-0.221156301968619	0.968949610088001\\
-3	0.149999999999999	-0.106899882529437	0.987134084021727\\
-3	0.5	0.00735653690974497	1.00531855795545\\
-3	0.85	0.121612956348927	1.02350303188918\\
-3	1.2	0.235869375788109	1.04168750582291\\
-3	1.55	0.350125795227291	1.05987197975663\\
-3	1.9	0.464382214666472	1.07805645369036\\
-3	2.25	0.578638634105654	1.09624092762409\\
-3	2.6	0.692895053544836	1.11442540155781\\
-3	2.95	0.807151472984018	1.13260987549154\\
-2.65	-3	-1.11702318354835	0.709217399179005\\
-2.65	-2.65	-1.00276676410916	0.727401873112732\\
-2.65	-2.3	-0.888510344669983	0.745586347046458\\
-2.65	-1.95	-0.774253925230801	0.763770820980185\\
-2.65	-1.6	-0.659997505791619	0.781955294913912\\
-2.65	-1.25	-0.545741086352438	0.800139768847639\\
-2.65	-0.9	-0.431484666913256	0.818324242781365\\
-2.65	-0.55	-0.317228247474074	0.836508716715092\\
-2.65	-0.2	-0.202971828034892	0.854693190648819\\
-2.65	0.149999999999999	-0.0887154085957102	0.872877664582545\\
-2.65	0.5	0.0255410108434717	0.891062138516272\\
-2.65	0.85	0.139797430282654	0.909246612449999\\
-2.65	1.2	0.254053849721835	0.927431086383726\\
-2.65	1.55	0.368310269161017	0.945615560317452\\
-2.65	1.9	0.482566688600199	0.963800034251179\\
-2.65	2.25	0.596823108039381	0.981984508184906\\
-2.65	2.6	0.711079527478563	1.00016898211863\\
-2.65	2.95	0.825335946917745	1.01835345605236\\
-2.3	-3	-1.09883870961462	0.594960979739823\\
-2.3	-2.65	-0.984582290175438	0.61314545367355\\
-2.3	-2.3	-0.870325870736256	0.631329927607277\\
-2.3	-1.95	-0.756069451297075	0.649514401541003\\
-2.3	-1.6	-0.641813031857893	0.66769887547473\\
-2.3	-1.25	-0.527556612418711	0.685883349408457\\
-2.3	-0.9	-0.413300192979529	0.704067823342183\\
-2.3	-0.55	-0.299043773540347	0.72225229727591\\
-2.3	-0.2	-0.184787354101165	0.740436771209637\\
-2.3	0.149999999999999	-0.0705309346619835	0.758621245143364\\
-2.3	0.5	0.0437254847771984	0.77680571907709\\
-2.3	0.85	0.15798190421638	0.794990193010817\\
-2.3	1.2	0.272238323655562	0.813174666944544\\
-2.3	1.55	0.386494743094744	0.83135914087827\\
-2.3	1.9	0.500751162533926	0.849543614811997\\
-2.3	2.25	0.615007581973108	0.867728088745724\\
-2.3	2.6	0.72926400141229	0.885912562679451\\
-2.3	2.95	0.843520420851471	0.904097036613177\\
-1.95	-3	-1.08065423568089	0.480704560300642\\
-1.95	-2.65	-0.966397816241711	0.498889034234368\\
-1.95	-2.3	-0.85214139680253	0.517073508168095\\
-1.95	-1.95	-0.737884977363348	0.535257982101822\\
-1.95	-1.6	-0.623628557924166	0.553442456035548\\
-1.95	-1.25	-0.509372138484984	0.571626929969275\\
-1.95	-0.9	-0.395115719045802	0.589811403903002\\
-1.95	-0.55	-0.28085929960662	0.607995877836728\\
-1.95	-0.2	-0.166602880167439	0.626180351770455\\
-1.95	0.149999999999999	-0.0523464607282568	0.644364825704182\\
-1.95	0.5	0.0619099587109251	0.662549299637909\\
-1.95	0.85	0.176166378150107	0.680733773571635\\
-1.95	1.2	0.290422797589289	0.698918247505362\\
-1.95	1.55	0.404679217028471	0.717102721439089\\
-1.95	1.9	0.518935636467653	0.735287195372815\\
-1.95	2.25	0.633192055906834	0.753471669306542\\
-1.95	2.6	0.747448475346016	0.771656143240269\\
-1.95	2.95	0.861704894785198	0.789840617173996\\
-1.6	-3	-1.06246976174717	0.36644814086146\\
-1.6	-2.65	-0.948213342307985	0.384632614795186\\
-1.6	-2.3	-0.833956922868803	0.402817088728913\\
-1.6	-1.95	-0.719700503429621	0.42100156266264\\
-1.6	-1.6	-0.605444083990439	0.439186036596366\\
-1.6	-1.25	-0.491187664551257	0.457370510530093\\
-1.6	-0.9	-0.376931245112076	0.47555498446382\\
-1.6	-0.55	-0.262674825672894	0.493739458397547\\
-1.6	-0.2	-0.148418406233712	0.511923932331273\\
-1.6	0.149999999999999	-0.0341619867945301	0.530108406265\\
-1.6	0.5	0.0800944326446518	0.548292880198727\\
-1.6	0.85	0.194350852083834	0.566477354132453\\
-1.6	1.2	0.308607271523015	0.58466182806618\\
-1.6	1.55	0.422863690962197	0.602846301999907\\
-1.6	1.9	0.537120110401379	0.621030775933633\\
-1.6	2.25	0.651376529840561	0.63921524986736\\
-1.6	2.6	0.765632949279743	0.657399723801087\\
-1.6	2.95	0.879889368718925	0.675584197734814\\
-1.25	-3	-1.04428528781344	0.252191721422278\\
-1.25	-2.65	-0.930028868374258	0.270376195356004\\
-1.25	-2.3	-0.815772448935076	0.288560669289731\\
-1.25	-1.95	-0.701516029495894	0.306745143223458\\
-1.25	-1.6	-0.587259610056712	0.324929617157185\\
-1.25	-1.25	-0.473003190617531	0.343114091090911\\
-1.25	-0.9	-0.358746771178349	0.361298565024638\\
-1.25	-0.55	-0.244490351739167	0.379483038958365\\
-1.25	-0.2	-0.130233932299985	0.397667512892091\\
-1.25	0.149999999999999	-0.0159775128608034	0.415851986825818\\
-1.25	0.5	0.0982789065783785	0.434036460759545\\
-1.25	0.85	0.21253532601756	0.452220934693272\\
-1.25	1.2	0.326791745456742	0.470405408626998\\
-1.25	1.55	0.441048164895924	0.488589882560725\\
-1.25	1.9	0.555304584335106	0.506774356494452\\
-1.25	2.25	0.669561003774288	0.524958830428178\\
-1.25	2.6	0.78381742321347	0.543143304361905\\
-1.25	2.95	0.898073842652651	0.561327778295632\\
-0.9	-3	-1.02610081387971	0.137935301983096\\
-0.9	-2.65	-0.911844394440531	0.156119775916823\\
-0.9	-2.3	-0.797587975001349	0.174304249850549\\
-0.9	-1.95	-0.683331555562168	0.192488723784276\\
-0.9	-1.6	-0.569075136122986	0.210673197718003\\
-0.9	-1.25	-0.454818716683804	0.22885767165173\\
-0.9	-0.9	-0.340562297244622	0.247042145585456\\
-0.9	-0.55	-0.22630587780544	0.265226619519183\\
-0.9	-0.2	0.0185293067070924	-0.304193349377169\\
-0.9	0.149999999999999	-0.0957271127320893	-0.286008875443442\\
-0.9	0.5	0.116463380512105	0.319780041320363\\
-0.9	0.85	0.230719799951287	0.33796451525409\\
-0.9	1.2	0.344976219390469	0.356148989187817\\
-0.9	1.55	0.459232638829651	0.374333463121543\\
-0.9	1.9	0.573489058268833	0.39251793705527\\
-0.9	2.25	0.687745477708014	0.410702410988997\\
-0.9	2.6	0.802001897147196	0.428886884922723\\
-0.9	2.95	0.916258316586378	0.44707135885645\\
-0.55	-3	-1.00791633994599	0.023678882543914\\
-0.55	-2.65	-0.893659920506805	0.0418633564776408\\
-0.55	-2.3	-0.779403501067623	0.0600478304113675\\
-0.55	-1.95	-0.665147081628441	0.0782323043450942\\
-0.55	-1.6	-0.550890662189259	0.0964167782788209\\
-0.55	-1.25	-0.436634242750077	0.114601252212548\\
-0.55	-0.9	-0.322377823310895	0.132785726146274\\
-0.55	-0.55	0.150970200080001	-0.208121403871714\\
-0.55	-0.2	0.0367137806408191	-0.189936929937987\\
-0.55	0.149999999999999	-0.0775426387983626	-0.17175245600426\\
-0.55	0.5	-0.191799058237545	-0.153567982070533\\
-0.55	0.85	0.248904273885014	0.223708095814908\\
-0.55	1.2	0.363160693324196	0.241892569748635\\
-0.55	1.55	0.477417112763378	0.260077043682361\\
-0.55	1.9	0.591673532202559	0.278261517616088\\
-0.55	2.25	0.705929951641741	0.296445991549815\\
-0.55	2.6	0.820186371080923	0.314630465483541\\
-0.55	2.95	0.934442790520105	0.332814939417268\\
-0.2	-3	-0.98973186601226	-0.0905775368952679\\
-0.2	-2.65	-0.875475446573078	-0.0723930629615411\\
-0.2	-2.3	-0.761219027133896	-0.0542085890278144\\
-0.2	-1.95	-0.646962607694714	-0.0360241150940877\\
-0.2	-1.6	-0.532706188255532	-0.017839641160361\\
-0.2	-1.25	-0.418449768816351	0.000344832773365715\\
-0.2	-0.9	0.28341109345291	-0.112049458366258\\
-0.2	-0.55	0.169154674013728	-0.0938649844325317\\
-0.2	-0.2	0.0548982545745458	-0.075680510498805\\
-0.2	0.149999999999999	-0.0593581648646359	-0.0574960365650783\\
-0.2	0.5	-0.173614584303818	-0.0393115626313516\\
-0.2	0.85	-0.287871003743	-0.0211270886976248\\
-0.2	1.2	0.381345167257922	0.127636150309453\\
-0.2	1.55	0.495601586697104	0.145820624243179\\
-0.2	1.9	0.609858006136286	0.164005098176906\\
-0.2	2.25	0.724114425575468	0.182189572110633\\
-0.2	2.6	0.83837084501465	0.20037404604436\\
-0.2	2.95	0.952627264453832	0.218558519978086\\
0.149999999999999	-3	-0.971547392078533	-0.20483395633445\\
0.149999999999999	-2.65	-0.857290972639351	-0.186649482400723\\
0.149999999999999	-2.3	-0.743034553200169	-0.168465008466996\\
0.149999999999999	-1.95	-0.628778133760988	-0.150280534533269\\
0.149999999999999	-1.6	-0.514521714321806	-0.132096060599543\\
0.149999999999999	-1.25	-0.400265294882624	-0.113911586665816\\
0.149999999999999	-0.9	0.301595567386636	0.00220696107292334\\
0.149999999999999	-0.55	0.187339147947454	0.0203914350066501\\
0.149999999999999	-0.2	0.0730827285082725	0.0385759089403768\\
0.149999999999999	0.149999999999999	-0.0411736909309092	0.0567603828741035\\
0.149999999999999	0.5	-0.155430110370091	0.0749448568078302\\
0.149999999999999	0.85	-0.269686529809273	0.0931293307415569\\
0.149999999999999	1.2	0.399529641191649	0.0133797308702709\\
0.149999999999999	1.55	0.513786060630831	0.0315642048039976\\
0.149999999999999	1.9	0.628042480070013	0.0497486787377244\\
0.149999999999999	2.25	0.742298899509194	0.0679331526714511\\
0.149999999999999	2.6	0.856555318948376	0.0861176266051778\\
0.149999999999999	2.95	0.970811738387558	0.104302100538905\\
0.5	-3	-0.953362918144806	-0.319090375773632\\
0.5	-2.65	-0.839106498705624	-0.300905901839905\\
0.5	-2.3	-0.724850079266443	-0.282721427906178\\
0.5	-1.95	-0.610593659827261	-0.264536953972451\\
0.5	-1.6	-0.496337240388079	-0.246352480038725\\
0.5	-1.25	-0.382080820948897	-0.228168006104998\\
0.5	-0.9	-0.267824401509715	-0.209983532171271\\
0.5	-0.55	0.205523621881181	0.134647854445832\\
0.5	-0.2	0.0912672024419993	0.152832328379559\\
0.5	0.149999999999999	-0.0229892169971825	0.171016802313285\\
0.5	0.5	-0.137245636436364	0.189201276247012\\
0.5	0.85	-0.251502055875546	0.207385750180739\\
0.5	1.2	0.417714115125376	-0.100876688568911\\
0.5	1.55	0.531970534564558	-0.0826922146351843\\
0.5	1.9	0.64622695400374	-0.0645077407014575\\
0.5	2.25	0.760483373442921	-0.0463232667677308\\
0.5	2.6	0.874739792882103	-0.0281387928340041\\
0.5	2.95	0.988996212321285	-0.0099543189002774\\
0.85	-3	-0.93517844421108	-0.433346795212813\\
0.85	-2.65	-0.820922024771898	-0.415162321279087\\
0.85	-2.3	-0.706665605332716	-0.39697784734536\\
0.85	-1.95	-0.592409185893534	-0.378793373411633\\
0.85	-1.6	-0.478152766454352	-0.360608899477907\\
0.85	-1.25	-0.36389634701517	-0.34242442554418\\
0.85	-0.9	-0.249639927575989	-0.324239951610453\\
0.85	-0.55	-0.135383508136807	-0.306055477676726\\
0.85	-0.2	0.109451676375726	0.267088747818741\\
0.85	0.149999999999999	-0.00480474306345577	0.285273221752467\\
0.85	0.5	-0.119061162502638	0.303457695686194\\
0.85	0.85	0.321642169619921	-0.23331758194182\\
0.85	1.2	0.435898589059102	-0.215133108008093\\
0.85	1.55	0.550155008498284	-0.196948634074366\\
0.85	1.9	0.664411427937466	-0.178764160140639\\
0.85	2.25	0.778667847376648	-0.160579686206913\\
0.85	2.6	0.89292426681583	-0.142395212273186\\
0.85	2.95	1.00718068625501	-0.124210738339459\\
1.2	-3	-0.916993970277353	-0.547603214651995\\
1.2	-2.65	-0.802737550838171	-0.529418740718268\\
1.2	-2.3	-0.688481131398989	-0.511234266784542\\
1.2	-1.95	-0.574224711959808	-0.493049792850815\\
1.2	-1.6	-0.459968292520626	-0.474865318917088\\
1.2	-1.25	-0.345711873081444	-0.456680844983362\\
1.2	-0.9	-0.231455453642262	-0.438496371049635\\
1.2	-0.55	-0.11719903420308	-0.420311897115908\\
1.2	-0.2	-0.00294261476389814	-0.402127423182181\\
1.2	0.149999999999999	0.111313804675284	-0.383942949248455\\
1.2	0.5	0.225570224114466	-0.365758475314728\\
1.2	0.85	0.339826643553647	-0.347574001381001\\
1.2	1.2	0.454083062992829	-0.329389527447275\\
1.2	1.55	0.568339482432011	-0.311205053513548\\
1.2	1.9	0.682595901871193	-0.293020579579821\\
1.2	2.25	0.796852321310375	-0.274836105646094\\
1.2	2.6	0.911108740749557	-0.256651631712368\\
1.2	2.95	1.02536516018874	-0.238467157778641\\
1.55	-3	-0.898809496343626	-0.661859634091177\\
1.55	-2.65	-0.784553076904444	-0.64367516015745\\
1.55	-2.3	-0.670296657465262	-0.625490686223724\\
1.55	-1.95	-0.556040238026081	-0.607306212289997\\
1.55	-1.6	-0.441783818586899	-0.58912173835627\\
1.55	-1.25	-0.327527399147717	-0.570937264422543\\
1.55	-0.9	-0.213270979708535	-0.552752790488817\\
1.55	-0.55	-0.0990145602693533	-0.53456831655509\\
1.55	-0.2	0.0152418591698286	-0.516383842621363\\
1.55	0.149999999999999	0.12949827860901	-0.498199368687637\\
1.55	0.5	0.243754698048192	-0.48001489475391\\
1.55	0.85	0.358011117487374	-0.461830420820183\\
1.55	1.2	0.472267536926556	-0.443645946886457\\
1.55	1.55	0.586523956365738	-0.42546147295273\\
1.55	1.9	0.70078037580492	-0.407276999019003\\
1.55	2.25	0.815036795244101	-0.389092525085276\\
1.55	2.6	0.929293214683283	-0.37090805115155\\
1.55	2.95	1.04354963412247	-0.352723577217823\\
1.9	-3	-0.8806250224099	-0.776116053530359\\
1.9	-2.65	-0.766368602970718	-0.757931579596632\\
1.9	-2.3	-0.652112183531536	-0.739747105662905\\
1.9	-1.95	-0.537855764092354	-0.721562631729179\\
1.9	-1.6	-0.423599344653172	-0.703378157795452\\
1.9	-1.25	-0.30934292521399	-0.685193683861725\\
1.9	-0.9	-0.195086505774809	-0.667009209927999\\
1.9	-0.55	-0.0808300863356266	-0.648824735994272\\
1.9	-0.2	0.0334263331035553	-0.630640262060545\\
1.9	0.149999999999999	0.147682752542737	-0.612455788126819\\
1.9	0.5	0.261939171981919	-0.594271314193092\\
1.9	0.85	0.376195591421101	-0.576086840259365\\
1.9	1.2	0.490452010860283	-0.557902366325638\\
1.9	1.55	0.604708430299465	-0.539717892391912\\
1.9	1.9	0.718964849738646	-0.521533418458185\\
1.9	2.25	0.833221269177828	-0.503348944524458\\
1.9	2.6	0.94747768861701	-0.485164470590731\\
1.9	2.95	1.06173410805619	-0.466979996657005\\
2.25	-3	-0.862440548476173	-0.890372472969541\\
2.25	-2.65	-0.748184129036991	-0.872187999035814\\
2.25	-2.3	-0.633927709597809	-0.854003525102087\\
2.25	-1.95	-0.519671290158627	-0.835819051168361\\
2.25	-1.6	-0.405414870719445	-0.817634577234634\\
2.25	-1.25	-0.291158451280264	-0.799450103300907\\
2.25	-0.9	-0.176902031841082	-0.78126562936718\\
2.25	-0.55	-0.0626456124018999	-0.763081155433454\\
2.25	-0.2	0.051610807037282	-0.744896681499727\\
2.25	0.149999999999999	0.165867226476464	-0.726712207566\\
2.25	0.5	0.280123645915646	-0.708527733632274\\
2.25	0.85	0.394380065354828	-0.690343259698547\\
2.25	1.2	0.508636484794009	-0.67215878576482\\
2.25	1.55	0.622892904233191	-0.653974311831093\\
2.25	1.9	0.737149323672373	-0.635789837897367\\
2.25	2.25	0.851405743111555	-0.61760536396364\\
2.25	2.6	0.965662162550737	-0.599420890029913\\
2.25	2.95	1.07991858198992	-0.581236416096187\\
2.6	-3	-0.844256074542446	-1.00462889240872\\
2.6	-2.65	-0.729999655103264	-0.986444418474996\\
2.6	-2.3	-0.615743235664082	-0.968259944541269\\
2.6	-1.95	-0.501486816224901	-0.950075470607542\\
2.6	-1.6	-0.387230396785719	-0.931890996673816\\
2.6	-1.25	-0.272973977346537	-0.913706522740089\\
2.6	-0.9	-0.158717557907355	-0.895522048806362\\
2.6	-0.55	-0.0444611384681732	-0.877337574872636\\
2.6	-0.2	0.0697952809710087	-0.859153100938909\\
2.6	0.149999999999999	0.18405170041019	-0.840968627005182\\
2.6	0.5	0.298308119849372	-0.822784153071455\\
2.6	0.85	0.412564539288554	-0.804599679137729\\
2.6	1.2	0.526820958727736	-0.786415205204002\\
2.6	1.55	0.641077378166918	-0.768230731270275\\
2.6	1.9	0.7553337976061	-0.750046257336549\\
2.6	2.25	0.869590217045281	-0.731861783402822\\
2.6	2.6	0.983846636484463	-0.713677309469095\\
2.6	2.95	1.09810305592365	-0.695492835535369\\
2.95	-3	-0.826071600608719	-1.1188853118479\\
2.95	-2.65	-0.711815181169537	-1.10070083791418\\
2.95	-2.3	-0.597558761730356	-1.08251636398045\\
2.95	-1.95	-0.483302342291174	-1.06433189004672\\
2.95	-1.6	-0.369045922851992	-1.046147416113\\
2.95	-1.25	-0.25478950341281	-1.02796294217927\\
2.95	-0.9	-0.140533083973628	-1.00977846824554\\
2.95	-0.55	-0.0262766645344465	-0.991593994311817\\
2.95	-0.2	0.0879797549047354	-0.973409520378091\\
2.95	0.149999999999999	0.202236174343917	-0.955225046444364\\
2.95	0.5	0.316492593783099	-0.937040572510637\\
2.95	0.85	0.430749013222281	-0.918856098576911\\
2.95	1.2	0.545005432661463	-0.900671624643184\\
2.95	1.55	0.659261852100645	-0.882487150709457\\
2.95	1.9	0.773518271539826	-0.86430267677573\\
2.95	2.25	0.887774690979008	-0.846118202842004\\
2.95	2.6	1.00203111041819	-0.827933728908277\\
2.95	2.95	1.11628752985737	-0.80974925497455\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=0.428\fwidth,
height=\fheight,
at={(0.563\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.59,0.737)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=white!60!black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.367879441171442\\
0.02	0.372351658721716\\
0.04	0.370863602096667\\
0.0600000000000001	0.363196577327821\\
0.0800000000000001	0.349224900425283\\
0.1	0.328921768246269\\
0.124	0.29631574599584\\
0.148	0.255042944649262\\
0.176	0.196693855643345\\
0.208	0.11814510923074\\
0.248	0.0059240362424684\\
0.32	-0.215706844374239\\
0.376	-0.381238448669933\\
0.412	-0.47267366386596\\
0.44	-0.531096571040319\\
0.464	-0.570179831760677\\
0.484	-0.593889494863427\\
0.5	-0.60653053801766\\
0.516	-0.613201349087896\\
0.532	-0.613637607589129\\
0.548	-0.607631991557301\\
0.564	-0.595038212184867\\
0.58	-0.575774537564363\\
0.6	-0.542300371963451\\
0.62	-0.498513620363009\\
0.644	-0.432793904223367\\
0.672	-0.339077931479134\\
0.704	-0.211994038778196\\
0.744	-0.029177922343901\\
0.808	0.294148720719716\\
0.872	0.610312742431316\\
0.908	0.763913205148231\\
0.936	0.863181682662268\\
0.96	0.930604131055741\\
0.98	0.97246922301524\\
0.996	0.995693194059422\\
1.012	1.00919683646936\\
1.024	1.01266654169205\\
1.036	1.01024930178344\\
1.048	1.00181637431281\\
1.06	0.987271361377211\\
1.076	0.958266957584544\\
1.092	0.918237507672276\\
1.112	0.852803297832088\\
1.136	0.752240318984394\\
1.16	0.628800811836445\\
1.188	0.458332735387474\\
1.224	0.203473611165905\\
1.272	-0.180858486722934\\
1.38	-1.06595676044163\\
1.416	-1.30960697919329\\
1.444	-1.4634190268379\\
1.468	-1.56462872216043\\
1.488	-1.62442574252834\\
1.504	-1.65480620166644\\
1.516	-1.66685427911192\\
1.524	-1.6696047963197\\
1.532	-1.66804051992785\\
1.54	-1.66209594214527\\
1.552	-1.64484833352662\\
1.564	-1.61748286675582\\
1.58	-1.56511914065396\\
1.596	-1.49458611011279\\
1.616	-1.38111813689531\\
1.64	-1.20886580057086\\
1.668	-0.960986352034956\\
1.7	-0.622288561340863\\
1.74	-0.131610246953914\\
1.796	0.631784115905176\\
1.872	1.65899831016788\\
1.908	2.07652839944472\\
1.936	2.34636882611692\\
1.96	2.5296427565553\\
1.98	2.64344452663684\\
1.996	2.70657437552589\\
2	2.71828099519928\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0840000000000001	0.201507853819446\\
0.136	0.317896422819054\\
0.172	0.385492622124337\\
0.2	0.427337177456809\\
0.224	0.454115539093935\\
0.244	0.469207158069048\\
0.264	0.477174040050249\\
0.28	0.478130495837374\\
0.296	0.474087659688563\\
0.312	0.464925501069278\\
0.332	0.446171956555822\\
0.352	0.419292444503482\\
0.376	0.376477788562688\\
0.4	0.322583495028034\\
0.428	0.246706332276695\\
0.46	0.14492379840613\\
0.5	2.55707929053273e-07\\
0.576	-0.300759713852057\\
0.628	-0.496547754364417\\
0.664	-0.612808054747971\\
0.692	-0.686652374489429\\
0.716	-0.735654604950612\\
0.736	-0.765004049046289\\
0.752	-0.780298158036402\\
0.768	-0.787880102227273\\
0.78	-0.788303878798944\\
0.792	-0.784089686469384\\
0.804	-0.775149716638182\\
0.82	-0.755775087849185\\
0.836	-0.727818959808673\\
0.856	-0.680837632797253\\
0.876	-0.620706993900458\\
0.9	-0.531850340516982\\
0.928	-0.406750061715838\\
0.96	-0.238939042863736\\
1	-2.08876114391465e-05\\
1.072	-0.469746362949214\\
1.128	-0.818667298201901\\
1.164	-1.01034848969972\\
1.192	-1.13209752037922\\
1.216	-1.21288885597316\\
1.236	-1.26127819790507\\
1.252	-1.28649416605508\\
1.264	-1.29709360830678\\
1.276	-1.30030215547833\\
1.288	-1.29592136108217\\
1.3	-1.28379270913886\\
1.312	-1.2637995187941\\
1.328	-1.22478824788814\\
1.344	-1.17162247297102\\
1.364	-1.08542578264698\\
1.388	-0.953782323346252\\
1.416	-0.763438392763563\\
1.448	-0.502337725273718\\
1.484	-0.162846137355503\\
1.536	0.383309459615661\\
1.624	1.31140708294819\\
1.66	1.63359602595899\\
1.688	1.84065328595081\\
1.712	1.980245132897\\
1.732	2.06595009236771\\
1.748	2.11260271262247\\
1.76	2.13405651064052\\
1.768	2.14168050024895\\
1.776	2.14383576074067\\
1.784	2.14042846155362\\
1.792	2.13137778199924\\
1.804	2.10707677860911\\
1.816	2.06976104071911\\
1.832	1.99960624410324\\
1.848	1.90613239681827\\
1.868	1.75686446303934\\
1.892	1.53157438909381\\
1.92	1.20886521249774\\
1.952	0.76960715517407\\
1.992	0.135496928246207\\
2	7.08611210464838e-06\\
};
\addlegendentry{$x_2(t)$}

\end{axis}

\begin{axis}[%
width=1.279\fwidth,
height=1.279\fheight,
at={(-0.166\fwidth,-0.183\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/oscilator_solution1.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.432\fwidth,
height=0.979\fheight,
at={(0\fwidth,0.007\fheight)},
scale only axis,
xmin=-2.74546464674364,
xmax=2.74546464674364,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.44645364561314,
ymax=2.44645364561314,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.367879441171442	0\\
0.372190066505185	0.0758582294078427\\
0.360908928368657	0.153494196005806\\
0.333486753356724	0.229713645787839\\
0.290026505875794	0.301171612471615\\
0.231322097853897	0.364505204730702\\
0.158870181461198	0.416475825956736\\
0.0748527596075168	0.454115539093935\\
-0.0179105965651858	0.474871567810105\\
-0.10360839151989	0.477593988057266\\
-0.190869288839561	0.464925501069278\\
-0.276942603075756	0.436392037842633\\
-0.358957881001363	0.392008698395627\\
-0.434011443396292	0.332307432791497\\
-0.499259000476053	0.258349493073265\\
-0.552011662557404	0.171721372736667\\
-0.5898324283536	0.0745134123481472\\
-0.610630027971042	-0.0307192296892453\\
-0.612746915763125	-0.141012986138472\\
-0.598809900223327	-0.237085305784901\\
-0.569913262178995	-0.332229964031894\\
-0.526010260416138	-0.424133304697774\\
-0.467409574600994	-0.510445173614059\\
-0.394785423293743	-0.588833146550136\\
-0.309179465841448	-0.657039000950952\\
-0.211994038778196	-0.712936195636881\\
-0.104976461869231	-0.754587037501834\\
0.0098056509559119	-0.780298158036402\\
0.129997929793345	-0.788672893110145\\
0.253001272455222	-0.778659165719508\\
0.376021767480022	-0.749591508673894\\
0.496127716083159	-0.701225937775899\\
0.610312742431316	-0.633766492424612\\
0.698768795073229	-0.563433313460991\\
0.7793070246572	-0.480934667081338\\
0.850275637121096	-0.387135074150297\\
0.910113300700688	-0.283120771734421\\
0.957378593327019	-0.170190842911289\\
0.99077867832149	-0.0498444706675905\\
0.999999766834443	-1.57244932408318e-06\\
1.01215681792484	-0.127862671362673\\
1.00811217664089	-0.258836630048678\\
0.987271363250096	-0.390885637651768\\
0.949292729637628	-0.521875118516987\\
0.894103412153365	-0.649600862613341\\
0.821911502965563	-0.771822547165972\\
0.733214083106941	-0.886299222101485\\
0.628800815991276	-0.990826254563253\\
0.509752862354362	-1.08327317653611\\
0.377436945352304	-1.1616218579224\\
0.233494432395765	-1.22400441563801\\
0.0798254924198356	-1.26874011661829\\
-0.0814316989008095	-1.2943707612927\\
-0.24792651863564	-1.29969382092909\\
-0.38319658776335	-1.28870455103641\\
-0.518833702855873	-1.26379952126529\\
-0.653422765888735	-1.22478825088435\\
-0.785513689954585	-1.17162247647779\\
-0.913635517828154	-1.10440128425093\\
-1.03631121919433	-1.02337485896579\\
-1.15207303294196	-0.928946765081324\\
-1.25947821119706	-0.821674688383507\\
-1.35712501240989	-0.702269579152095\\
-1.44366877750888	-0.571593159164828\\
-1.51783793976616	-0.430653755275618\\
-1.57844977710974	-0.280600458614718\\
-1.62442574255213	-0.122715614851295\\
-1.65480620235586	0.0415943371887955\\
-1.66876439754631	0.21080962627023\\
-1.66561946329589	0.383309453086747\\
-1.64484833627224	0.557385757601589\\
-1.60609638902967	0.731258351870411\\
-1.54918663814111	0.90309130392495\\
-1.47412738276646	1.07101044089843\\
-1.38111814225546	1.23312182363597\\
-1.27055377500719	1.38753103000822\\
-1.14302667611417	1.53236307034662\\
-0.999326968199534	1.66578274602891\\
-0.840440618179885	1.78601525143732\\
-0.66754543232512	1.89136681047076\\
-0.48200490277435	1.98024513159883\\
-0.285359900282395	2.05117946031345\\
-0.0793182309430298	2.10284000531311\\
0.134257904240341	2.13405651185148\\
0.353366479587419	2.14383576282954\\
0.520054183183707	2.13661307847215\\
0.68772426553756	2.11661633552992\\
0.855411916150709	2.0836531595991\\
1.0221287853923	2.03760296047015\\
1.18686824055444	1.97841938672751\\
1.34861085736977	1.90613240280557\\
1.50633012043453	1.82084996554725\\
1.65899830381429	1.7227592822697\\
1.80559250166185	1.61212763188828\\
1.94510077693806	1.48930273400217\\
2.07652839469264	1.35471265217713\\
2.19890410542865	1.20886522165939\\
2.31128644247581	1.05234699251935\\
2.41276999704699	0.885821683045586\\
2.50249163278294	0.710028140664803\\
2.57963660228397	0.525777810501395\\
2.64344452613954	0.333951712693089\\
2.69321519725352	0.135496939041965\\
2.71828099605894	7.09696509026969e-06\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=white!40!black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0998334166468282	0.995004165278026\\
0.198669330795061	0.980066577841242\\
0.29552020666134	0.955336489125606\\
0.389418342308651	0.921060994002885\\
0.479425538604203	0.877582561890373\\
0.564642473395035	0.825335614909678\\
0.644217687237691	0.764842187284488\\
0.717356090899523	0.696706709347165\\
0.783326909627484	0.621609968270664\\
0.841470984807897	0.54030230586814\\
0.891207360061435	0.453596121425577\\
0.932039085967227	0.362357754476673\\
0.963558185417193	0.267498828624587\\
0.98544972998846	0.169967142900241\\
0.997494986604055	0.0707372016677028\\
0.999573603041505	-0.0291995223012889\\
0.991664810452469	-0.128844494295525\\
0.973847630878195	-0.227202094693087\\
0.946300087687415	-0.323289566863504\\
0.909297426825682	-0.416146836547142\\
0.863209366648874	-0.504846104599858\\
0.80849640381959	-0.588501117255346\\
0.74570521217672	-0.666276021279824\\
0.675463180551151	-0.737393715541246\\
0.598472144103956	-0.801143615546934\\
0.515501371821464	-0.856888753368947\\
0.42737988023383	-0.904072142017061\\
0.334988150155905	-0.942222340668658\\
0.239249329213982	-0.970958165149591\\
0.141120008059867	-0.989992496600445\\
0.0415806624332904	-0.999135150273279\\
-0.0583741434275802	-0.998294775794753\\
-0.157745694143248	-0.987479769908865\\
-0.255541102026831	-0.966798192579461\\
-0.35078322768962	-0.936456687290796\\
-0.442520443294852	-0.896758416334147\\
-0.529836140908494	-0.848100031710408\\
-0.611857890942719	-0.790967711914417\\
-0.687766159183974	-0.72593230420014\\
-0.756802495307928	-0.653643620863612\\
-0.81827711106441	-0.574823946533269\\
-0.871575772413588	-0.490260821340699\\
-0.916165936749455	-0.400799172079976\\
-0.951602073889516	-0.307332869978419\\
-0.977530117665097	-0.21079579943078\\
-0.993691003633465	-0.112152526935055\\
-0.999923257564101	-0.0123886634628905\\
-0.996164608835841	0.0874989834394464\\
-0.982452612624332	0.186512369422576\\
-0.958924274663139	0.283662185463226\\
-0.925814682327732	0.37797774271298\\
-0.883454655720153	0.468516671300377\\
-0.832267442223901	0.554374336179161\\
-0.772764487555987	0.634692875942635\\
-0.705540325570392	0.70866977429126\\
-0.631266637872322	0.77556587851025\\
-0.550685542597638	0.83471278483916\\
-0.464602179413757	0.885519516941319\\
-0.373876664830236	0.927478430744036\\
-0.279415498198926	0.960170286650366\\
-0.182162504272095	0.983268438442585\\
-0.0830894028174964	0.996542097023217\\
};
%\addlegendentry{$\text{data}2$}

\addplot[-Straight Barb, color=lightgray, line width=0.8pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/2500*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-3	-3	-1.58503460902474	1.14977598462526\\
-3	-2.5	-1.35713372622058	1.18604753665855\\
-3	-2	-1.12923284341641	1.22231908869184\\
-3	-1.5	-0.901331960612242	1.25859064072513\\
-3	-1	-0.673431077808074	1.29486219275842\\
-3	-0.5	-0.445530195003907	1.33113374479171\\
-3	0	-0.21762931219974	1.367405296825\\
-3	0.5	0.0102715706044276	1.40367684885829\\
-3	1	0.238172453408595	1.43994840089158\\
-3	1.5	0.466073336212762	1.47621995292487\\
-3	2	0.69397421901693	1.51249150495816\\
-3	2.5	0.921875101821097	1.54876305699145\\
-3	3	1.14977598462526	1.58503460902474\\
-2.5	-3	-1.54876305699145	0.921875101821097\\
-2.5	-2.5	-1.32086217418729	0.958146653854387\\
-2.5	-2	-1.09296129138312	0.994418205887677\\
-2.5	-1.5	-0.865060408578952	1.03068975792097\\
-2.5	-1	-0.637159525774784	1.06696130995426\\
-2.5	-0.5	-0.409258642970617	1.10323286198755\\
-2.5	0	-0.18135776016645	1.13950441402084\\
-2.5	0.5	0.0465431226377175	1.17577596605413\\
-2.5	1	0.274444005441885	1.21204751808742\\
-2.5	1.5	0.502344888246052	1.24831907012071\\
-2.5	2	0.730245771050219	1.284590622154\\
-2.5	2.5	0.958146653854387	1.32086217418729\\
-2.5	3	1.18604753665855	1.35713372622058\\
-2	-3	-1.51249150495816	0.69397421901693\\
-2	-2.5	-1.284590622154	0.730245771050219\\
-2	-2	-1.05668973934983	0.766517323083509\\
-2	-1.5	-0.828788856545662	0.802788875116799\\
-2	-1	-0.600887973741494	0.839060427150089\\
-2	-0.5	-0.372987090937327	0.875331979183379\\
-2	0	-0.14508620813316	0.911603531216669\\
-2	0.5	0.0828146746710075	0.947875083249959\\
-2	1	0.310715557475175	0.984146635283249\\
-2	1.5	0.538616440279342	1.02041818731654\\
-2	2	0.766517323083509	1.05668973934983\\
-2	2.5	0.994418205887677	1.09296129138312\\
-2	3	1.22231908869184	1.12923284341641\\
-1.5	-3	-1.47621995292487	0.466073336212762\\
-1.5	-2.5	-1.24831907012071	0.502344888246052\\
-1.5	-2	-1.02041818731654	0.538616440279342\\
-1.5	-1.5	-0.792517304512372	0.574887992312632\\
-1.5	-1	-0.564616421708204	0.611159544345922\\
-1.5	-0.5	-0.336715538904037	0.647431096379212\\
-1.5	0	-0.10881465609987	0.683702648412502\\
-1.5	0.5	0.119086226704297	0.719974200445792\\
-1.5	1	0.346987109508465	0.756245752479082\\
-1.5	1.5	0.574887992312632	0.792517304512372\\
-1.5	2	0.802788875116799	0.828788856545662\\
-1.5	2.5	1.03068975792097	0.865060408578952\\
-1.5	3	1.25859064072513	0.901331960612242\\
-1	-3	-1.43994840089158	0.238172453408595\\
-1	-2.5	-1.21204751808742	0.274444005441885\\
-1	-2	-0.984146635283249	0.310715557475175\\
-1	-1.5	-0.756245752479082	0.346987109508465\\
-1	-1	-0.528344869674915	0.383258661541755\\
-1	-0.5	-0.300443986870747	0.419530213575045\\
-1	0	-0.0725431040665799	0\\
-1	0.5	0.155357778737587	0.492073317641625\\
-1	1	0.383258661541755	0.528344869674915\\
-1	1.5	0.611159544345922	0.564616421708204\\
-1	2	0.839060427150089	0.600887973741494\\
-1	2.5	1.06696130995426	0.637159525774784\\
-1	3	1.29486219275842	0.673431077808074\\
-0.5	-3	-1.40367684885829	0.0102715706044276\\
-0.5	-2.5	-1.17577596605413	0.0465431226377175\\
-0.5	-2	-0.947875083249959	0.0828146746710075\\
-0.5	-1.5	-0.719974200445792	0.119086226704297\\
-0.5	-1	-0.492073317641625	0.155357778737587\\
-0.5	-0.5	0.191629330770877	-0.264172434837457\\
-0.5	0	-0.03627155203329	-0.227900882804167\\
-0.5	0.5	-0.264172434837457	-0.191629330770877\\
-0.5	1	0.419530213575045	0.300443986870747\\
-0.5	1.5	0.647431096379212	0.336715538904037\\
-0.5	2	0.875331979183379	0.372987090937327\\
-0.5	2.5	1.10323286198755	0.409258642970617\\
-0.5	3	1.33113374479171	0.445530195003907\\
0	-3	-1.367405296825	-0.21762931219974\\
0	-2.5	-1.13950441402084	-0.18135776016645\\
0	-2	-0.911603531216669	-0.14508620813316\\
0	-1.5	-0.683702648412502	-0.10881465609987\\
0	-1	0	-0.0725431040665799\\
0	-0.5	0.227900882804167	-0.03627155203329\\
%0	0	0	0\\
0	0.5	-0.227900882804167	0.03627155203329\\
0	1	0	0.0725431040665799\\
0	1.5	0.683702648412502	0.10881465609987\\
0	2	0.911603531216669	0.14508620813316\\
0	2.5	1.13950441402084	0.18135776016645\\
0	3	1.367405296825	0.21762931219974\\
0.5	-3	-1.33113374479171	-0.445530195003907\\
0.5	-2.5	-1.10323286198755	-0.409258642970617\\
0.5	-2	-0.875331979183379	-0.372987090937327\\
0.5	-1.5	-0.647431096379212	-0.336715538904037\\
0.5	-1	-0.419530213575045	-0.300443986870747\\
0.5	-0.5	0.264172434837457	0.191629330770877\\
0.5	0	0.03627155203329	0.227900882804167\\
0.5	0.5	-0.191629330770877	0.264172434837457\\
0.5	1	0.492073317641625	-0.155357778737587\\
0.5	1.5	0.719974200445792	-0.119086226704297\\
0.5	2	0.947875083249959	-0.0828146746710075\\
0.5	2.5	1.17577596605413	-0.0465431226377175\\
0.5	3	1.40367684885829	-0.0102715706044276\\
1	-3	-1.29486219275842	-0.673431077808074\\
1	-2.5	-1.06696130995426	-0.637159525774784\\
1	-2	-0.839060427150089	-0.600887973741494\\
1	-1.5	-0.611159544345922	-0.564616421708204\\
1	-1	-0.383258661541755	-0.528344869674915\\
1	-0.5	-0.155357778737587	-0.492073317641625\\
1	0	0.0725431040665799	0\\
1	0.5	0.300443986870747	-0.419530213575045\\
1	1	0.528344869674915	-0.383258661541755\\
1	1.5	0.756245752479082	-0.346987109508465\\
1	2	0.984146635283249	-0.310715557475175\\
1	2.5	1.21204751808742	-0.274444005441885\\
1	3	1.43994840089158	-0.238172453408595\\
1.5	-3	-1.25859064072513	-0.901331960612242\\
1.5	-2.5	-1.03068975792097	-0.865060408578952\\
1.5	-2	-0.802788875116799	-0.828788856545662\\
1.5	-1.5	-0.574887992312632	-0.792517304512372\\
1.5	-1	-0.346987109508465	-0.756245752479082\\
1.5	-0.5	-0.119086226704297	-0.719974200445792\\
1.5	0	0.10881465609987	-0.683702648412502\\
1.5	0.5	0.336715538904037	-0.647431096379212\\
1.5	1	0.564616421708204	-0.611159544345922\\
1.5	1.5	0.792517304512372	-0.574887992312632\\
1.5	2	1.02041818731654	-0.538616440279342\\
1.5	2.5	1.24831907012071	-0.502344888246052\\
1.5	3	1.47621995292487	-0.466073336212762\\
2	-3	-1.22231908869184	-1.12923284341641\\
2	-2.5	-0.994418205887677	-1.09296129138312\\
2	-2	-0.766517323083509	-1.05668973934983\\
2	-1.5	-0.538616440279342	-1.02041818731654\\
2	-1	-0.310715557475175	-0.984146635283249\\
2	-0.5	-0.0828146746710075	-0.947875083249959\\
2	0	0.14508620813316	-0.911603531216669\\
2	0.5	0.372987090937327	-0.875331979183379\\
2	1	0.600887973741494	-0.839060427150089\\
2	1.5	0.828788856545662	-0.802788875116799\\
2	2	1.05668973934983	-0.766517323083509\\
2	2.5	1.284590622154	-0.730245771050219\\
2	3	1.51249150495816	-0.69397421901693\\
2.5	-3	-1.18604753665855	-1.35713372622058\\
2.5	-2.5	-0.958146653854387	-1.32086217418729\\
2.5	-2	-0.730245771050219	-1.284590622154\\
2.5	-1.5	-0.502344888246052	-1.24831907012071\\
2.5	-1	-0.274444005441885	-1.21204751808742\\
2.5	-0.5	-0.0465431226377175	-1.17577596605413\\
2.5	0	0.18135776016645	-1.13950441402084\\
2.5	0.5	0.409258642970617	-1.10323286198755\\
2.5	1	0.637159525774784	-1.06696130995426\\
2.5	1.5	0.865060408578952	-1.03068975792097\\
2.5	2	1.09296129138312	-0.994418205887677\\
2.5	2.5	1.32086217418729	-0.958146653854387\\
2.5	3	1.54876305699145	-0.921875101821097\\
3	-3	-1.14977598462526	-1.58503460902474\\
3	-2.5	-0.921875101821097	-1.54876305699145\\
3	-2	-0.69397421901693	-1.51249150495816\\
3	-1.5	-0.466073336212762	-1.47621995292487\\
3	-1	-0.238172453408595	-1.43994840089158\\
3	-0.5	-0.0102715706044276	-1.40367684885829\\
3	0	0.21762931219974	-1.367405296825\\
3	0.5	0.445530195003907	-1.33113374479171\\
3	1	0.673431077808074	-1.29486219275842\\
3	1.5	0.901331960612242	-1.25859064072513\\
3	2	1.12923284341641	-1.22231908869184\\
3	2.5	1.35713372622058	-1.18604753665855\\
3	3	1.58503460902474	-1.14977598462526\\
};
\end{axis}

\begin{axis}[%
width=0.452\fwidth,
height=0.993\fheight,
at={(0.568\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.048,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=white!50!black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.367879441171442\\
0.02	0.372351658721716\\
0.04	0.370863602096667\\
0.0600000000000001	0.363196577327821\\
0.0800000000000001	0.349224900425283\\
0.104	0.324106246218215\\
0.128	0.290026505875794\\
0.156	0.239449377102958\\
0.188	0.16861029188172\\
0.228	0.0636713324972802\\
0.284	-0.10360839151989\\
0.38	-0.392144415380269\\
0.416	-0.481778139324294\\
0.448	-0.545336244108141\\
0.472	-0.580679502432679\\
0.492	-0.600937668803595\\
0.512	-0.612108751686635\\
0.528	-0.614125383915556\\
0.544	-0.609746399545398\\
0.56	-0.598809900223327\\
0.58	-0.575774537564363\\
0.6	-0.542300371963451\\
0.624	-0.488542172594936\\
0.652	-0.40782361716139\\
0.684	-0.293742996531029\\
0.72	-0.141620077631538\\
0.768	0.0894886257784502\\
0.888	0.681656895767096\\
0.924	0.823138843315226\\
0.952	0.910113300700688\\
0.976	0.965206268707153\\
0.996	0.995693194059422\\
1.012	1.0091968370929\\
1.024	1.01266654262667\\
1.036	1.01024930303118\\
1.048	1.00181637587392\\
1.064	0.981052953094033\\
1.08	0.949292729637628\\
1.1	0.894103412153365\\
1.124	0.805471411034903\\
1.152	0.672389313591279\\
1.184	0.484302461880857\\
1.22	0.233494432395765\\
1.268	-0.14753922314045\\
1.388	-1.12386023396079\\
1.424	-1.35712501240989\\
1.452	-1.50052211237381\\
1.476	-1.59135550972466\\
1.496	-1.64162035494436\\
1.512	-1.66388420184275\\
1.524	-1.66960479786062\\
1.532	-1.66804052181274\\
1.544	-1.6574634010458\\
1.556	-1.63685606518179\\
1.572	-1.59357413952594\\
1.588	-1.53211885280808\\
1.608	-1.42984644562441\\
1.632	-1.27055377500719\\
1.66	-1.03671747405802\\
1.692	-0.712011094007002\\
1.732	-0.234660211840087\\
1.788	0.520054183183707\\
1.876	1.70858818116973\\
1.912	2.11837323113476\\
1.94	2.38020733880142\\
1.964	2.55536714001438\\
1.984	2.66162718071717\\
2	2.71828099605894\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.16	0.364505204730702\\
0.192	0.416475825956736\\
0.22	0.450286317018334\\
0.244	0.469207158069048\\
0.264	0.477174040050249\\
0.284	0.477593988057266\\
0.3	0.472280667278864\\
0.32	0.458400758889659\\
0.34	0.436392037842633\\
0.364	0.399305124036576\\
0.388	0.350876055391094\\
0.416	0.280852283541009\\
0.452	0.171721372736667\\
0.496	0.0151815771680441\\
0.572	-0.284916725648234\\
0.632	-0.510445173614059\\
0.668	-0.624345508442511\\
0.696	-0.695795541855629\\
0.72	-0.742396498993392\\
0.74	-0.769529894918841\\
0.756	-0.782930782452715\\
0.772	-0.788530244590754\\
0.784	-0.787419331876928\\
0.8	-0.778659165719508\\
0.816	-0.761421893518367\\
0.832	-0.735613213710974\\
0.852	-0.691296409068801\\
0.876	-0.620706993900458\\
0.904	-0.51534369059525\\
0.936	-0.367110815390474\\
0.972	-0.170190842911289\\
1	-1.57244932408318e-06\\
1.16	-0.990826254563253\\
1.192	-1.13209751901304\\
1.216	-1.21288885530621\\
1.236	-1.26127819785984\\
1.252	-1.28649416652649\\
1.264	-1.29709360917372\\
1.276	-1.30030215674529\\
1.288	-1.2959213627514\\
1.3	-1.28379271121029\\
1.316	-1.25537352366155\\
1.332	-1.21282247351662\\
1.352	-1.13975674650513\\
1.376	-1.02337485896579\\
1.404	-0.849660552683586\\
1.436	-0.605266263136257\\
1.472	-0.280600458614718\\
1.52	0.21080962627023\\
1.636	1.42470942479299\\
1.672	1.72765539628292\\
1.7	1.9151904371732\\
1.724	2.0352034374506\\
1.744	2.10284000531311\\
1.76	2.13405651185148\\
1.772	2.14344788771343\\
1.78	2.14283279469484\\
1.788	2.13661307847215\\
1.8	2.11661633552992\\
1.812	2.0836531595991\\
1.828	2.01933447479527\\
1.848	1.90613240280557\\
1.868	1.75686447001799\\
1.892	1.53157439716191\\
1.92	1.20886522165939\\
1.952	0.769607165294909\\
1.992	0.135496939041965\\
2	7.09696509026969e-06\\
};
\addlegendentry{$x_2(t)$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.201\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/oscilator_solution1_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
	\begin{axis}[%
		width=0.432\fwidth,
		height=0.979\fheight,
		at={(0\fwidth,0.007\fheight)},
		scale only axis,
		xmin=-2.74546464674364,
		xmax=2.74546464674364,
		xlabel style={font=\color{white!15!black}},
		xlabel={$x_1$},
		ymin=-2.44645364561314,
		ymax=2.44645364561314,
		ylabel style={font=\color{white!15!black}},
		ylabel={$x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, line width=1.0pt]
		table[row sep=crcr]{%
			0.367879441171442	0\\
			0.372190066505185	0.0758582294078427\\
			0.360908928368657	0.153494196005806\\
			0.333486753356724	0.229713645787839\\
			0.290026505875794	0.301171612471615\\
			0.231322097853897	0.364505204730702\\
			0.158870181461198	0.416475825956736\\
			0.0748527596075168	0.454115539093935\\
			-0.0179105965651858	0.474871567810105\\
			-0.10360839151989	0.477593988057266\\
			-0.190869288839561	0.464925501069278\\
			-0.276942603075756	0.436392037842633\\
			-0.358957881001363	0.392008698395627\\
			-0.434011443396292	0.332307432791497\\
			-0.499259000476053	0.258349493073265\\
			-0.552011662557404	0.171721372736667\\
			-0.5898324283536	0.0745134123481472\\
			-0.610630027971042	-0.0307192296892453\\
			-0.612746915763125	-0.141012986138472\\
			-0.598809900223327	-0.237085305784901\\
			-0.569913262178995	-0.332229964031894\\
			-0.526010260416138	-0.424133304697774\\
			-0.467409574600994	-0.510445173614059\\
			-0.394785423293743	-0.588833146550136\\
			-0.309179465841448	-0.657039000950952\\
			-0.211994038778196	-0.712936195636881\\
			-0.104976461869231	-0.754587037501834\\
			0.0098056509559119	-0.780298158036402\\
			0.129997929793345	-0.788672893110145\\
			0.253001272455222	-0.778659165719508\\
			0.376021767480022	-0.749591508673894\\
			0.496127716083159	-0.701225937775899\\
			0.610312742431316	-0.633766492424612\\
			0.698768795073229	-0.563433313460991\\
			0.7793070246572	-0.480934667081338\\
			0.850275637121096	-0.387135074150297\\
			0.910113300700688	-0.283120771734421\\
			0.957378593327019	-0.170190842911289\\
			0.99077867832149	-0.0498444706675905\\
			0.999999766834443	-1.57244932408318e-06\\
			1.01215681792484	-0.127862671362673\\
			1.00811217664089	-0.258836630048678\\
			0.987271363250096	-0.390885637651768\\
			0.949292729637628	-0.521875118516987\\
			0.894103412153365	-0.649600862613341\\
			0.821911502965563	-0.771822547165972\\
			0.733214083106941	-0.886299222101485\\
			0.628800815991276	-0.990826254563253\\
			0.509752862354362	-1.08327317653611\\
			0.377436945352304	-1.1616218579224\\
			0.233494432395765	-1.22400441563801\\
			0.0798254924198356	-1.26874011661829\\
			-0.0814316989008095	-1.2943707612927\\
			-0.24792651863564	-1.29969382092909\\
			-0.38319658776335	-1.28870455103641\\
			-0.518833702855873	-1.26379952126529\\
			-0.653422765888735	-1.22478825088435\\
			-0.785513689954585	-1.17162247647779\\
			-0.913635517828154	-1.10440128425093\\
			-1.03631121919433	-1.02337485896579\\
			-1.15207303294196	-0.928946765081324\\
			-1.25947821119706	-0.821674688383507\\
			-1.35712501240989	-0.702269579152095\\
			-1.44366877750888	-0.571593159164828\\
			-1.51783793976616	-0.430653755275618\\
			-1.57844977710974	-0.280600458614718\\
			-1.62442574255213	-0.122715614851295\\
			-1.65480620235586	0.0415943371887955\\
			-1.66876439754631	0.21080962627023\\
			-1.66561946329589	0.383309453086747\\
			-1.64484833627224	0.557385757601589\\
			-1.60609638902967	0.731258351870411\\
			-1.54918663814111	0.90309130392495\\
			-1.47412738276646	1.07101044089843\\
			-1.38111814225546	1.23312182363597\\
			-1.27055377500719	1.38753103000822\\
			-1.14302667611417	1.53236307034662\\
			-0.999326968199534	1.66578274602891\\
			-0.840440618179885	1.78601525143732\\
			-0.66754543232512	1.89136681047076\\
			-0.48200490277435	1.98024513159883\\
			-0.285359900282395	2.05117946031345\\
			-0.0793182309430298	2.10284000531311\\
			0.134257904240341	2.13405651185148\\
			0.353366479587419	2.14383576282954\\
			0.520054183183707	2.13661307847215\\
			0.68772426553756	2.11661633552992\\
			0.855411916150709	2.0836531595991\\
			1.0221287853923	2.03760296047015\\
			1.18686824055444	1.97841938672751\\
			1.34861085736977	1.90613240280557\\
			1.50633012043453	1.82084996554725\\
			1.65899830381429	1.7227592822697\\
			1.80559250166185	1.61212763188828\\
			1.94510077693806	1.48930273400217\\
			2.07652839469264	1.35471265217713\\
			2.19890410542865	1.20886522165939\\
			2.31128644247581	1.05234699251935\\
			2.41276999704699	0.885821683045586\\
			2.50249163278294	0.710028140664803\\
			2.57963660228397	0.525777810501395\\
			2.64344452613954	0.333951712693089\\
			2.69321519725352	0.135496939041965\\
			2.71828099605894	7.09696509026969e-06\\
		};
		%\addlegendentry{$\text{data}1$}
		
		\addplot [color=white!40!black, line width=1.0pt]
		table[row sep=crcr]{%
			0	1\\
			0.0998334166468282	0.995004165278026\\
			0.198669330795061	0.980066577841242\\
			0.29552020666134	0.955336489125606\\
			0.389418342308651	0.921060994002885\\
			0.479425538604203	0.877582561890373\\
			0.564642473395035	0.825335614909678\\
			0.644217687237691	0.764842187284488\\
			0.717356090899523	0.696706709347165\\
			0.783326909627484	0.621609968270664\\
			0.841470984807897	0.54030230586814\\
			0.891207360061435	0.453596121425577\\
			0.932039085967227	0.362357754476673\\
			0.963558185417193	0.267498828624587\\
			0.98544972998846	0.169967142900241\\
			0.997494986604055	0.0707372016677028\\
			0.999573603041505	-0.0291995223012889\\
			0.991664810452469	-0.128844494295525\\
			0.973847630878195	-0.227202094693087\\
			0.946300087687415	-0.323289566863504\\
			0.909297426825682	-0.416146836547142\\
			0.863209366648874	-0.504846104599858\\
			0.80849640381959	-0.588501117255346\\
			0.74570521217672	-0.666276021279824\\
			0.675463180551151	-0.737393715541246\\
			0.598472144103956	-0.801143615546934\\
			0.515501371821464	-0.856888753368947\\
			0.42737988023383	-0.904072142017061\\
			0.334988150155905	-0.942222340668658\\
			0.239249329213982	-0.970958165149591\\
			0.141120008059867	-0.989992496600445\\
			0.0415806624332904	-0.999135150273279\\
			-0.0583741434275802	-0.998294775794753\\
			-0.157745694143248	-0.987479769908865\\
			-0.255541102026831	-0.966798192579461\\
			-0.35078322768962	-0.936456687290796\\
			-0.442520443294852	-0.896758416334147\\
			-0.529836140908494	-0.848100031710408\\
			-0.611857890942719	-0.790967711914417\\
			-0.687766159183974	-0.72593230420014\\
			-0.756802495307928	-0.653643620863612\\
			-0.81827711106441	-0.574823946533269\\
			-0.871575772413588	-0.490260821340699\\
			-0.916165936749455	-0.400799172079976\\
			-0.951602073889516	-0.307332869978419\\
			-0.977530117665097	-0.21079579943078\\
			-0.993691003633465	-0.112152526935055\\
			-0.999923257564101	-0.0123886634628905\\
			-0.996164608835841	0.0874989834394464\\
			-0.982452612624332	0.186512369422576\\
			-0.958924274663139	0.283662185463226\\
			-0.925814682327732	0.37797774271298\\
			-0.883454655720153	0.468516671300377\\
			-0.832267442223901	0.554374336179161\\
			-0.772764487555987	0.634692875942635\\
			-0.705540325570392	0.70866977429126\\
			-0.631266637872322	0.77556587851025\\
			-0.550685542597638	0.83471278483916\\
			-0.464602179413757	0.885519516941319\\
			-0.373876664830236	0.927478430744036\\
			-0.279415498198926	0.960170286650366\\
			-0.182162504272095	0.983268438442585\\
			-0.0830894028174964	0.996542097023217\\
		};
		%\addlegendentry{$\text{data}2$}
		
		\addplot[-Straight Barb, color=lightgray, line width=0.8pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/2500*\pgfplotspointmetatransformed}]}}}]
		table[row sep=crcr] {%
			x	y	u	v\\
			-3	-3	-1.58503460902474	1.14977598462526\\
			-3	-2.5	-1.35713372622058	1.18604753665855\\
			-3	-2	-1.12923284341641	1.22231908869184\\
			-3	-1.5	-0.901331960612242	1.25859064072513\\
			-3	-1	-0.673431077808074	1.29486219275842\\
			-3	-0.5	-0.445530195003907	1.33113374479171\\
			-3	0	-0.21762931219974	1.367405296825\\
			-3	0.5	0.0102715706044276	1.40367684885829\\
			-3	1	0.238172453408595	1.43994840089158\\
			-3	1.5	0.466073336212762	1.47621995292487\\
			-3	2	0.69397421901693	1.51249150495816\\
			-3	2.5	0.921875101821097	1.54876305699145\\
			-3	3	1.14977598462526	1.58503460902474\\
			-2.5	-3	-1.54876305699145	0.921875101821097\\
			-2.5	-2.5	-1.32086217418729	0.958146653854387\\
			-2.5	-2	-1.09296129138312	0.994418205887677\\
			-2.5	-1.5	-0.865060408578952	1.03068975792097\\
			-2.5	-1	-0.637159525774784	1.06696130995426\\
			-2.5	-0.5	-0.409258642970617	1.10323286198755\\
			-2.5	0	-0.18135776016645	1.13950441402084\\
			-2.5	0.5	0.0465431226377175	1.17577596605413\\
			-2.5	1	0.274444005441885	1.21204751808742\\
			-2.5	1.5	0.502344888246052	1.24831907012071\\
			-2.5	2	0.730245771050219	1.284590622154\\
			-2.5	2.5	0.958146653854387	1.32086217418729\\
			-2.5	3	1.18604753665855	1.35713372622058\\
			-2	-3	-1.51249150495816	0.69397421901693\\
			-2	-2.5	-1.284590622154	0.730245771050219\\
			-2	-2	-1.05668973934983	0.766517323083509\\
			-2	-1.5	-0.828788856545662	0.802788875116799\\
			-2	-1	-0.600887973741494	0.839060427150089\\
			-2	-0.5	-0.372987090937327	0.875331979183379\\
			-2	0	-0.14508620813316	0.911603531216669\\
			-2	0.5	0.0828146746710075	0.947875083249959\\
			-2	1	0.310715557475175	0.984146635283249\\
			-2	1.5	0.538616440279342	1.02041818731654\\
			-2	2	0.766517323083509	1.05668973934983\\
			-2	2.5	0.994418205887677	1.09296129138312\\
			-2	3	1.22231908869184	1.12923284341641\\
			-1.5	-3	-1.47621995292487	0.466073336212762\\
			-1.5	-2.5	-1.24831907012071	0.502344888246052\\
			-1.5	-2	-1.02041818731654	0.538616440279342\\
			-1.5	-1.5	-0.792517304512372	0.574887992312632\\
			-1.5	-1	-0.564616421708204	0.611159544345922\\
			-1.5	-0.5	-0.336715538904037	0.647431096379212\\
			-1.5	0	-0.10881465609987	0.683702648412502\\
			-1.5	0.5	0.119086226704297	0.719974200445792\\
			-1.5	1	0.346987109508465	0.756245752479082\\
			-1.5	1.5	0.574887992312632	0.792517304512372\\
			-1.5	2	0.802788875116799	0.828788856545662\\
			-1.5	2.5	1.03068975792097	0.865060408578952\\
			-1.5	3	1.25859064072513	0.901331960612242\\
			-1	-3	-1.43994840089158	0.238172453408595\\
			-1	-2.5	-1.21204751808742	0.274444005441885\\
			-1	-2	-0.984146635283249	0.310715557475175\\
			-1	-1.5	-0.756245752479082	0.346987109508465\\
			-1	-1	-0.528344869674915	0.383258661541755\\
			-1	-0.5	-0.300443986870747	0.419530213575045\\
			-1	0	-0.0725431040665799	0\\
			-1	0.5	0.155357778737587	0.492073317641625\\
			-1	1	0.383258661541755	0.528344869674915\\
			-1	1.5	0.611159544345922	0.564616421708204\\
			-1	2	0.839060427150089	0.600887973741494\\
			-1	2.5	1.06696130995426	0.637159525774784\\
			-1	3	1.29486219275842	0.673431077808074\\
			-0.5	-3	-1.40367684885829	0.0102715706044276\\
			-0.5	-2.5	-1.17577596605413	0.0465431226377175\\
			-0.5	-2	-0.947875083249959	0.0828146746710075\\
			-0.5	-1.5	-0.719974200445792	0.119086226704297\\
			-0.5	-1	-0.492073317641625	0.155357778737587\\
			-0.5	-0.5	0.191629330770877	-0.264172434837457\\
			-0.5	0	-0.03627155203329	-0.227900882804167\\
			-0.5	0.5	-0.264172434837457	-0.191629330770877\\
			-0.5	1	0.419530213575045	0.300443986870747\\
			-0.5	1.5	0.647431096379212	0.336715538904037\\
			-0.5	2	0.875331979183379	0.372987090937327\\
			-0.5	2.5	1.10323286198755	0.409258642970617\\
			-0.5	3	1.33113374479171	0.445530195003907\\
			0	-3	-1.367405296825	-0.21762931219974\\
			0	-2.5	-1.13950441402084	-0.18135776016645\\
			0	-2	-0.911603531216669	-0.14508620813316\\
			0	-1.5	-0.683702648412502	-0.10881465609987\\
			0	-1	0	-0.0725431040665799\\
			0	-0.5	0.227900882804167	-0.03627155203329\\
			%0	0	0	0\\
			0	0.5	-0.227900882804167	0.03627155203329\\
			0	1	0	0.0725431040665799\\
			0	1.5	0.683702648412502	0.10881465609987\\
			0	2	0.911603531216669	0.14508620813316\\
			0	2.5	1.13950441402084	0.18135776016645\\
			0	3	1.367405296825	0.21762931219974\\
			0.5	-3	-1.33113374479171	-0.445530195003907\\
			0.5	-2.5	-1.10323286198755	-0.409258642970617\\
			0.5	-2	-0.875331979183379	-0.372987090937327\\
			0.5	-1.5	-0.647431096379212	-0.336715538904037\\
			0.5	-1	-0.419530213575045	-0.300443986870747\\
			0.5	-0.5	0.264172434837457	0.191629330770877\\
			0.5	0	0.03627155203329	0.227900882804167\\
			0.5	0.5	-0.191629330770877	0.264172434837457\\
			0.5	1	0.492073317641625	-0.155357778737587\\
			0.5	1.5	0.719974200445792	-0.119086226704297\\
			0.5	2	0.947875083249959	-0.0828146746710075\\
			0.5	2.5	1.17577596605413	-0.0465431226377175\\
			0.5	3	1.40367684885829	-0.0102715706044276\\
			1	-3	-1.29486219275842	-0.673431077808074\\
			1	-2.5	-1.06696130995426	-0.637159525774784\\
			1	-2	-0.839060427150089	-0.600887973741494\\
			1	-1.5	-0.611159544345922	-0.564616421708204\\
			1	-1	-0.383258661541755	-0.528344869674915\\
			1	-0.5	-0.155357778737587	-0.492073317641625\\
			1	0	0.0725431040665799	0\\
			1	0.5	0.300443986870747	-0.419530213575045\\
			1	1	0.528344869674915	-0.383258661541755\\
			1	1.5	0.756245752479082	-0.346987109508465\\
			1	2	0.984146635283249	-0.310715557475175\\
			1	2.5	1.21204751808742	-0.274444005441885\\
			1	3	1.43994840089158	-0.238172453408595\\
			1.5	-3	-1.25859064072513	-0.901331960612242\\
			1.5	-2.5	-1.03068975792097	-0.865060408578952\\
			1.5	-2	-0.802788875116799	-0.828788856545662\\
			1.5	-1.5	-0.574887992312632	-0.792517304512372\\
			1.5	-1	-0.346987109508465	-0.756245752479082\\
			1.5	-0.5	-0.119086226704297	-0.719974200445792\\
			1.5	0	0.10881465609987	-0.683702648412502\\
			1.5	0.5	0.336715538904037	-0.647431096379212\\
			1.5	1	0.564616421708204	-0.611159544345922\\
			1.5	1.5	0.792517304512372	-0.574887992312632\\
			1.5	2	1.02041818731654	-0.538616440279342\\
			1.5	2.5	1.24831907012071	-0.502344888246052\\
			1.5	3	1.47621995292487	-0.466073336212762\\
			2	-3	-1.22231908869184	-1.12923284341641\\
			2	-2.5	-0.994418205887677	-1.09296129138312\\
			2	-2	-0.766517323083509	-1.05668973934983\\
			2	-1.5	-0.538616440279342	-1.02041818731654\\
			2	-1	-0.310715557475175	-0.984146635283249\\
			2	-0.5	-0.0828146746710075	-0.947875083249959\\
			2	0	0.14508620813316	-0.911603531216669\\
			2	0.5	0.372987090937327	-0.875331979183379\\
			2	1	0.600887973741494	-0.839060427150089\\
			2	1.5	0.828788856545662	-0.802788875116799\\
			2	2	1.05668973934983	-0.766517323083509\\
			2	2.5	1.284590622154	-0.730245771050219\\
			2	3	1.51249150495816	-0.69397421901693\\
			2.5	-3	-1.18604753665855	-1.35713372622058\\
			2.5	-2.5	-0.958146653854387	-1.32086217418729\\
			2.5	-2	-0.730245771050219	-1.284590622154\\
			2.5	-1.5	-0.502344888246052	-1.24831907012071\\
			2.5	-1	-0.274444005441885	-1.21204751808742\\
			2.5	-0.5	-0.0465431226377175	-1.17577596605413\\
			2.5	0	0.18135776016645	-1.13950441402084\\
			2.5	0.5	0.409258642970617	-1.10323286198755\\
			2.5	1	0.637159525774784	-1.06696130995426\\
			2.5	1.5	0.865060408578952	-1.03068975792097\\
			2.5	2	1.09296129138312	-0.994418205887677\\
			2.5	2.5	1.32086217418729	-0.958146653854387\\
			2.5	3	1.54876305699145	-0.921875101821097\\
			3	-3	-1.14977598462526	-1.58503460902474\\
			3	-2.5	-0.921875101821097	-1.54876305699145\\
			3	-2	-0.69397421901693	-1.51249150495816\\
			3	-1.5	-0.466073336212762	-1.47621995292487\\
			3	-1	-0.238172453408595	-1.43994840089158\\
			3	-0.5	-0.0102715706044276	-1.40367684885829\\
			3	0	0.21762931219974	-1.367405296825\\
			3	0.5	0.445530195003907	-1.33113374479171\\
			3	1	0.673431077808074	-1.29486219275842\\
			3	1.5	0.901331960612242	-1.25859064072513\\
			3	2	1.12923284341641	-1.22231908869184\\
			3	2.5	1.35713372622058	-1.18604753665855\\
			3	3	1.58503460902474	-1.14977598462526\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.452\fwidth,
		height=0.993\fheight,
		at={(0.568\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=2,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-2,
		ymax=3,
		ylabel style={font=\color{white!15!black}},
		ylabel={$x(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.048,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=white!20!mycolor2, line width=1.0pt]
		table[row sep=crcr]{%
			0	0.367879441171442\\
			0.02	0.372351658721716\\
			0.04	0.370863602096667\\
			0.0600000000000001	0.363196577327821\\
			0.0800000000000001	0.349224900425283\\
			0.104	0.324106246218215\\
			0.128	0.290026505875794\\
			0.156	0.239449377102958\\
			0.188	0.16861029188172\\
			0.228	0.0636713324972802\\
			0.284	-0.10360839151989\\
			0.38	-0.392144415380269\\
			0.416	-0.481778139324294\\
			0.448	-0.545336244108141\\
			0.472	-0.580679502432679\\
			0.492	-0.600937668803595\\
			0.512	-0.612108751686635\\
			0.528	-0.614125383915556\\
			0.544	-0.609746399545398\\
			0.56	-0.598809900223327\\
			0.58	-0.575774537564363\\
			0.6	-0.542300371963451\\
			0.624	-0.488542172594936\\
			0.652	-0.40782361716139\\
			0.684	-0.293742996531029\\
			0.72	-0.141620077631538\\
			0.768	0.0894886257784502\\
			0.888	0.681656895767096\\
			0.924	0.823138843315226\\
			0.952	0.910113300700688\\
			0.976	0.965206268707153\\
			0.996	0.995693194059422\\
			1.012	1.0091968370929\\
			1.024	1.01266654262667\\
			1.036	1.01024930303118\\
			1.048	1.00181637587392\\
			1.064	0.981052953094033\\
			1.08	0.949292729637628\\
			1.1	0.894103412153365\\
			1.124	0.805471411034903\\
			1.152	0.672389313591279\\
			1.184	0.484302461880857\\
			1.22	0.233494432395765\\
			1.268	-0.14753922314045\\
			1.388	-1.12386023396079\\
			1.424	-1.35712501240989\\
			1.452	-1.50052211237381\\
			1.476	-1.59135550972466\\
			1.496	-1.64162035494436\\
			1.512	-1.66388420184275\\
			1.524	-1.66960479786062\\
			1.532	-1.66804052181274\\
			1.544	-1.6574634010458\\
			1.556	-1.63685606518179\\
			1.572	-1.59357413952594\\
			1.588	-1.53211885280808\\
			1.608	-1.42984644562441\\
			1.632	-1.27055377500719\\
			1.66	-1.03671747405802\\
			1.692	-0.712011094007002\\
			1.732	-0.234660211840087\\
			1.788	0.520054183183707\\
			1.876	1.70858818116973\\
			1.912	2.11837323113476\\
			1.94	2.38020733880142\\
			1.964	2.55536714001438\\
			1.984	2.66162718071717\\
			2	2.71828099605894\\
		};
		\addlegendentry{$x_1(t)$}
		
		\addplot [color=mycolor1, line width=1.0pt]
		table[row sep=crcr]{%
			0	0\\
			0.16	0.364505204730702\\
			0.192	0.416475825956736\\
			0.22	0.450286317018334\\
			0.244	0.469207158069048\\
			0.264	0.477174040050249\\
			0.284	0.477593988057266\\
			0.3	0.472280667278864\\
			0.32	0.458400758889659\\
			0.34	0.436392037842633\\
			0.364	0.399305124036576\\
			0.388	0.350876055391094\\
			0.416	0.280852283541009\\
			0.452	0.171721372736667\\
			0.496	0.0151815771680441\\
			0.572	-0.284916725648234\\
			0.632	-0.510445173614059\\
			0.668	-0.624345508442511\\
			0.696	-0.695795541855629\\
			0.72	-0.742396498993392\\
			0.74	-0.769529894918841\\
			0.756	-0.782930782452715\\
			0.772	-0.788530244590754\\
			0.784	-0.787419331876928\\
			0.8	-0.778659165719508\\
			0.816	-0.761421893518367\\
			0.832	-0.735613213710974\\
			0.852	-0.691296409068801\\
			0.876	-0.620706993900458\\
			0.904	-0.51534369059525\\
			0.936	-0.367110815390474\\
			0.972	-0.170190842911289\\
			1	-1.57244932408318e-06\\
			1.16	-0.990826254563253\\
			1.192	-1.13209751901304\\
			1.216	-1.21288885530621\\
			1.236	-1.26127819785984\\
			1.252	-1.28649416652649\\
			1.264	-1.29709360917372\\
			1.276	-1.30030215674529\\
			1.288	-1.2959213627514\\
			1.3	-1.28379271121029\\
			1.316	-1.25537352366155\\
			1.332	-1.21282247351662\\
			1.352	-1.13975674650513\\
			1.376	-1.02337485896579\\
			1.404	-0.849660552683586\\
			1.436	-0.605266263136257\\
			1.472	-0.280600458614718\\
			1.52	0.21080962627023\\
			1.636	1.42470942479299\\
			1.672	1.72765539628292\\
			1.7	1.9151904371732\\
			1.724	2.0352034374506\\
			1.744	2.10284000531311\\
			1.76	2.13405651185148\\
			1.772	2.14344788771343\\
			1.78	2.14283279469484\\
			1.788	2.13661307847215\\
			1.8	2.11661633552992\\
			1.812	2.0836531595991\\
			1.828	2.01933447479527\\
			1.848	1.90613240280557\\
			1.868	1.75686447001799\\
			1.892	1.53157439716191\\
			1.92	1.20886522165939\\
			1.952	0.769607165294909\\
			1.992	0.135496939041965\\
			2	7.09696509026969e-06\\
		};
		\addlegendentry{$x_2(t)$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.29\fwidth,
		height=1.29\fheight,
		at={(-0.168\fwidth,-0.201\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%

==> img/pareto_cpu.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{4.6cm}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.97\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=250,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU Time [s]},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Terminal Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.005,0.002)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.67, transform shape}},
legend columns = 3
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=o, only marks, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.3069373	0.370847922179283\\
0.4290908	0.257281109347739\\
1.114581	0.189910981931746\\
1.4463105	0.139261605897207\\
2.1253393	0.12698258290119\\
2.2386417	0.106228422514459\\
};
\addlegendentry{Radau-IIA-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.9381995	0.212412088021094\\
1.4698805	0.136556687145487\\
1.6352919	0.101872689198292\\
3.4046214	0.0801342833043621\\
3.1653776	0.0665301515507857\\
4.3543198	0.0584898287235472\\
};
\addlegendentry{Radau-IIA-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.6818751	0.00157851771361676\\
1.157299	4.63982206458876e-07\\
2.5681005	9.1566201031298e-06\\
2.6279047	9.78982279376396e-06\\
5.3509534	1.86076343828631e-06\\
6.9345703	7.82119784160987e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.6910533	0.0164782147703887\\
2.6909329	0.0080273648232267\\
4.5306502	0.00432329606626358\\
5.423372	0.00253791001244893\\
6.6733451	0.00187233177059143\\
8.6209549	0.00132874319119881\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=4.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.2902395	0.000869740432309458\\
2.2705916	1.16425822734147e-05\\
4.2645371	3.44526448768814e-06\\
5.6137344	8.28694141511458e-06\\
7.6044354	1.86076374927691e-06\\
9.75064260000001	2.7210303416644e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=4.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.9061176	0.0044465172361115\\
4.752694	0.00190672925885873\\
6.2312408	0.00101730964019282\\
8.43429450000001	0.000513121685156205\\
8.7616266	0.000436747696880397\\
11.3223664	0.000365305826289408\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=5.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.6309707	0.000275031271240217\\
11.3729071	2.62881200997367e-05\\
7.86309770000001	1.07634026371588e-10\\
8.62872209999999	1.92994945340987e-09\\
8.53370789999999	1.57326781014242e-06\\
11.7432129	1.14951481116435e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=5.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.3181811	0.00141009469538268\\
5.7378264	0.00115537165252683\\
10.1303404	0.000547699272705751\\
10.9847359	0.000398055681714606\\
13.874919	0.000256927893072905\\
17.6895653	0.00021849200748001\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.5776317	6.16313670705854e-05\\
16.3986108	0.00512313823935143\\
10.9526953	0.00257647091757129\\
9.248822	0.00162583009744364\\
102.9301973	1.23578189111601e-05\\
248.3590008	2.66424687211973e-09\\
};
\addlegendentry{Lobatto-IIIC-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.4124906	0.143981515961564\\
2.0167179	0.0578599500575354\\
3.5766251	0.031924289259673\\
3.8220731	0.0199173589854421\\
4.6951905	0.0139892891171369\\
6.0208748	0.00992257542491675\\
};
\addlegendentry{Lobatto-IIIC-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5713634	0.00157851771310709\\
2.4388459	5.06958760340667e-05\\
5.1974677	9.1566201227171e-06\\
6.6847404	1.45487916457152e-05\\
11.7633399	1.57326787593952e-06\\
12.1085335	1.11672693031722e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=6.0pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.728255	0.0100399954954122\\
3.7722174	0.00564091877736463\\
5.7122645	0.0028873940439526\\
9.6848281	0.00176868995375209\\
9.98439780000001	0.00132453239459588\\
12.1380732	0.000744494076710541\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=7.8pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.587975	0.00157851771286811\\
4.0769349	5.07875217297628e-05\\
8.1035927	9.15661948480718e-06\\
8.68421310000001	7.41595072522652e-06\\
9.90984780000001	1.86076361006586e-06\\
17.2755938	2.68845615053271e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=7.8pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.0660189	0.00346061120389813\\
5.5483014	0.00175333072398361\\
9.3497503	0.000913049097756835\\
11.5978068	0.000512531969364894\\
14.1322455	0.000145715312962337\\
15.2957954	0.000340335905490499\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.9250546	0.0045470127064878\\
13.6647905	0.0237108436721092\\
12.4890768	0.0219269381471372\\
12.305372	0.00668128911033021\\
13.7309858	0.0164888197442305\\
12.8668609	0.0143111638507246\\
};
\addlegendentry{Gauss-Legendre-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=1.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.5258723	0.184116282942893\\
1.7762101	0.0909152815051503\\
2.3631408	0.0505429892097167\\
3.2633642	0.0295063913454035\\
3.5067614	0.00965416119164597\\
4.239069	0.00766932327380364\\
};
\addlegendentry{Gauss-Legendre-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.3813849	0.000375463979180126\\
17.3254053	0.00102134074283883\\
35.9982017	0.000898608599238793\\
54.2165232	0.000559044755214799\\
62.0733377	0.000347813885665752\\
115.5852919	0.00022479946077533\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.381884	0.0619185638462046\\
3.4300871	0.0115972769921508\\
4.6178095	0.00738846286466029\\
6.9982675	0.00847801838965943\\
6.5101503	0.0033300365005971\\
7.9563946	0.00368056097529573\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.2542136	0.00011192524323671\\
25.1692677	0.000119790981027006\\
57.4402521	0.000232352351906917\\
124.1709802	0.000133458760194241\\
179.6370307	7.07768387108456e-05\\
238.9484052	0.000291843067259407\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.1016208	0.0370159204994936\\
6.4099502	0.0142919796096301\\
7.8147539	0.00242155720972088\\
9.52871850000001	0.00342287372741617\\
11.8360274	0.00194487271177629\\
14.5567193	0.00242208236428064\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.9pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
52.0654521	0.000230922865985505\\
27.4736471	2.63878758890165e-05\\
79.0618247	0.000286167772164447\\
60.3202147	3.65200319778036e-05\\
80.2225698	4.70075545586353e-05\\
101.8515642	2.56775212505614e-05\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.9pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.8274142	0.0224163736742925\\
7.9785911	0.00413462497074288\\
14.6925532	0.0029971993637016\\
14.2828153	0.00356735313348902\\
15.4362231	0.00111294733854464\\
17.6059639	0.000659191825156742\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.1176637	1.17080245516766\\
5.6328581	0.699090955704363\\
2.89887	0.343127202169511\\
9.6961972	0.365680610229211\\
5.5102477	0.399144311690486\\
6.9234493	0.0479127141570117\\
};
\addlegendentry{Explicit-RK-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.4672434	0.766225825930951\\
1.8442884	0.547958783675464\\
2.8668111	0.401565168618225\\
2.9191226	0.315412783761734\\
4.2142964	0.269136318564389\\
5.3373476	0.224107725081359\\
};
\addlegendentry{Explicit-RK-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=star, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12.8086406	0.252219501854736\\
6.9548202	0.222955721430744\\
18.1416156	0.161937983166525\\
15.7509509	0.13520399201804\\
27.1993826	0.111447391695166\\
88.9397753	0.0957654685772692\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=star, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.593649	0.422187267799745\\
6.5218152	0.261855621527152\\
15.1016287	0.23270362932103\\
14.1590202	0.170269335661678\\
25.0896488	0.134577163298365\\
21.5412394	0.10458941855524\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/pareto_cpu_full.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{4.5cm}
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=250,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU time [s]},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Terminal constraint satisfaction},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.03,0.040)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.67, transform shape}},
legend columns = 2,
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5848747	0.330224730055783\\
1.168637	0.273363383288454\\
1.8457254	0.206255866928917\\
2.4804902	0.166536412554726\\
6.632211	0.142819006179796\\
4.6099023	0.115920237627758\\
};
\addlegendentry{Radau-IIA-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, only marks, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.7507655	0.213403402780635\\
1.0997419	0.13389055463515\\
1.6140614	0.110755640445874\\
1.8380351	0.0850166516967995\\
2.2105168	0.0714089041256948\\
2.7918408	0.0595225122820212\\
};
\addlegendentry{Radau-IIA-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5466098	5.36087081713216e-06\\
3.27219270000001	4.12325270980519e-06\\
5.99195629999999	5.64429808771757e-06\\
8.45713400000001	2.08628475629394e-06\\
12.4546253	1.14459190946667e-11\\
16.9049825	8.69159398845293e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.0638844	0.0134279177017032\\
2.1161004	0.00828882717718081\\
3.1877754	0.00357965641329805\\
3.9064661	0.00277450913278976\\
4.8703238	0.0014574817851206\\
5.4312098	0.00147423995521427\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.8748803	4.67103910482456e-06\\
5.07427919999999	1.47042721936721e-08\\
27.5610496	6.59425306089027e-11\\
32.7339956000001	6.59352745447281e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.415369	0.00369248588997028\\
3.1296823	0.00154545178409261\\
4.6807731	0.000957535840534261\\
6.7998014	0.00059396641097459\\
8.1598877	0.000430423642978114\\
8.5556062	0.000258001953407099\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.8935108	4.67065114891837e-06\\
9.27311529999999	1.09928488795179e-11\\
32.7207921999999	1.11677971024513e-11\\
34.9564398	4.67065118698091e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.2936754	0.00232634138247892\\
6.1769766	0.0014164254196985\\
8.4274883	0.000490130600057584\\
8.3389416	0.000400080663399232\\
10.6780513	0.000135123925486943\\
12.1525475	0.000186382936408321\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
9.18449499999999	0.0251262695807968\\
17.394798	0.000109327879589839\\
19.7130556	9.96338162071149e-07\\
26.4529503	0.000350594648249815\\
69.3210883999999	9.77261295848322e-09\\
112.1889501	2.1644967265295e-07\\
};
\addlegendentry{Lobatto-IIIC-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.3971485	0.137948225586346\\
2.3015385	0.0571049785924424\\
3.1820173	0.0304144503106527\\
3.2879821	0.0185302589223465\\
4.3399913	0.012753687949858\\
4.6214893	0.00896971249457635\\
};
\addlegendentry{Lobatto-IIIC-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.4142259	1.87689959853492e-06\\
8.1922857	2.51837474085091e-07\\
8.9221401	3.73717864530535e-08\\
11.7915793	2.14362545718508e-05\\
18.2022539	4.51827165727152e-08\\
23.4923873	3.7366325369268e-08\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.3771281	0.0107930330084122\\
3.3279844	0.00560223553949445\\
4.9266348	0.00254605725966165\\
6.8751251	0.00186047725015708\\
7.9332099	0.00103077804318805\\
9.6177791	0.000772776779101489\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.83955700000001	4.91986841903009e-06\\
15.3642556	6.54845872174776e-09\\
33.7192635	3.44698580935437e-11\\
105.675025	1.8542634262409e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.6130627	0.00350621248579704\\
5.6705708	0.00179050535731481\\
11.2434841	0.000647474551532445\\
7.9481921	0.000575869951312847\\
10.8284479	0.000356093979104042\\
12.8960315	0.000356744189168543\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.1050192	0.00813350824009284\\
6.8870791	0.00771769137218964\\
15.0851346	0.0124831228735643\\
35.8463804	0.00127795639171141\\
32.0934185	0.0048208391822227\\
48.7363396	0.0157336129431897\\
};
\addlegendentry{Gauss-Legendre-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.2114398	0.184533571541881\\
1.8659472	0.0960209018253761\\
2.7087518	0.0423299971628511\\
3.2114895	0.0234024106912031\\
3.4796952	0.0158775304248742\\
5.0800389	0.0125493008075598\\
};
\addlegendentry{Gauss-Legendre-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.270833	0.00212409429185726\\
26.8558433	0.000257408220163512\\
54.6757583	0.000816456902471655\\
84.2404247	0.000442468074281172\\
117.8861776	0.000259167676184567\\
122.3189656	0.000223204816398717\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.7516738	0.0662365298324348\\
3.6679029	0.0203927467819484\\
5.1352477	0.0103893465935936\\
4.7408807	0.00687749177938466\\
8.0956117	0.00594363445820222\\
7.7323645	0.00180678017194243\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
11.9872236	0.000757948918831575\\
59.3662043	0.000141938594018449\\
93.097041	0.000924968547817135\\
151.4767492	0.000489306524159758\\
180.3773001	0.000407505009473261\\
237.2126025	0.000300592135433492\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.2972976	0.0347242816395953\\
5.2946913	0.00558000049065346\\
7.7946512	0.00820481982510279\\
8.5774503	0.00448654175790178\\
9.5454649	0.00331240676830869\\
11.5952271	0.00204008261727987\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
29.9740341	9.308346629611e-05\\
45.4214709	1.14732854185193e-05\\
123.6360246	2.07442719316412e-05\\
180.0673968	9.21199548832222e-05\\
120.9260247	7.87042899429566e-05\\
231.5208414	2.69293088561132e-05\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4.6006503	0.0185099521903907\\
7.3707559	0.00701672002871527\\
10.6333257	0.00442237050437205\\
12.7053998	0.00177420843448534\\
14.4329041	0.00242034770051988\\
16.9574408	0.00131881505450221\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.1171638	0.943931116594765\\
7.5733903	0.778166931525774\\
10.8165601	0.749986766840962\\
6.822216	0.561065784221117\\
9.7268705	0.379522651448653\\
29.395077	0.321859334040918\\
};
\addlegendentry{Explicit-RK-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.4151543	0.786445752972453\\
2.0937011	0.614033850764377\\
2.4972102	0.424009894815521\\
3.428688	0.33716934080787\\
4.607779	0.26908435812373\\
4.9540768	0.226133332803267\\
};
\addlegendentry{Explicit-RK-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=star, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
17.5055915	0.310832537875617\\
20.8391302	0.168348634809416\\
68.8506198	0.127416185398608\\
55.1372652	0.12468266216327\\
85.0227208	0.108411723246121\\
77.9824294	0.0923433073189938\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=star, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.5911824	0.496652388027734\\
8.2458851	0.281860861077922\\
13.0638508	0.209260801862579\\
11.4250915	0.178151710947714\\
15.0148877	0.145425090054242\\
29.5104261	0.127188243561573\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/pareto_num_stages.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{4.5cm}
\usetikzlibrary{plotmarks}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=168,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Total Number of Stage Points},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Terminal Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.005,0.002)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
legend columns = 3
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor1},scatter,only marks,
]
  table[row sep=crcr]{%
12	0.370847922179283\\
18	0.257281109347739\\
24	0.189910981931746\\
30	0.139261605897207\\
36	0.12698258290119\\
42	0.106228422514459\\
};
\addlegendentry{Radau-IIA-FESD}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.212412088021094\\
18	0.136556687145487\\
24	0.101872689198292\\
30	0.0801342833043621\\
36	0.0665301515507857\\
42	0.0584898287235472\\
};
\addlegendentry{Radau-IIA-Std}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24	0.00157851771361676\\
36	4.63982206458876e-07\\
48	9.1566201031298e-06\\
60	9.78982279376396e-06\\
72.0000000000001	1.86076343828631e-06\\
84.0000000000001	7.82119784160987e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
24	0.0164782147703887\\
36	0.0080273648232267\\
48	0.00432329606626358\\
60	0.00253791001244893\\
72	0.00187233177059143\\
84	0.00132874319119881\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	0.000869740432309458\\
54.0000000000001	1.16425822734147e-05\\
72.0000000000001	3.44526448768814e-06\\
90.0000000000001	8.28694141511458e-06\\
108	1.86076374927691e-06\\
126	2.7210303416644e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.0044465172361115\\
54	0.00190672925885873\\
72	0.00101730964019282\\
90	0.000513121685156205\\
108	0.000436747696880397\\
126	0.000365305826289408\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=6.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	0.000275031271240217\\
72.0000000000001	2.62881200997367e-05\\
96.0000000000001	1.07634026371588e-10\\
120	1.92994945340987e-09\\
144	1.57326781014242e-06\\
168	1.14951481116435e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=6.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.00141009469538268\\
72	0.00115537165252683\\
96	0.000547699272705751\\
120	0.000398055681714606\\
144	0.000256927893072905\\
168	0.00021849200748001\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
24	6.16313670705854e-05\\
36	0.00512313823935143\\
48	0.00257647091757129\\
60	0.00162583009744364\\
72.0000000000001	1.23578189111601e-05\\
84.0000000000001	2.66424687211973e-09\\
};
\addlegendentry{Lobatto-IIIC-FESD}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
24	0.143981515961564\\
36	0.0578599500575354\\
48	0.031924289259673\\
60	0.0199173589854421\\
72	0.0139892891171369\\
84	0.00992257542491675\\
};
\addlegendentry{Lobatto-IIIC-Std}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	0.00157851771310709\\
54.0000000000001	5.06958760340667e-05\\
72.0000000000001	9.1566201227171e-06\\
90.0000000000001	1.45487916457152e-05\\
108	1.57326787593952e-06\\
126	1.11672693031722e-07\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.0100399954954122\\
54	0.00564091877736463\\
72	0.0028873940439526\\
90	0.00176868995375209\\
108	0.00132453239459588\\
126	0.000744494076710541\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=8.6pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	0.00157851771286811\\
72.0000000000001	5.07875217297628e-05\\
96.0000000000001	9.15661948480718e-06\\
120	7.41595072522652e-06\\
144	1.86076361006586e-06\\
168	2.68845615053271e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.00346061120389813\\
72	0.00175333072398361\\
96	0.000913049097756835\\
120	0.000512531969364894\\
144	0.000145715312962337\\
168	0.000340335905490499\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	0.0045470127064878\\
18	0.0237108436721092\\
24	0.0219269381471372\\
30	0.00668128911033021\\
36	0.0164888197442305\\
42	0.0143111638507246\\
};
\addlegendentry{Gauss-Legendre-FESD}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.184116282942893\\
18	0.0909152815051503\\
24	0.0505429892097167\\
30	0.0295063913454035\\
36	0.00965416119164597\\
42	0.00766932327380364\\
};
\addlegendentry{Gauss-Legendre-Std}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24	0.000375463979180126\\
36	0.00102134074283883\\
48	0.000898608599238793\\
60	0.000559044755214799\\
72	0.000347813885665752\\
84	0.00022479946077533\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
24	0.0619185638462046\\
36	0.0115972769921508\\
48	0.00738846286466029\\
60	0.00847801838965943\\
72	0.0033300365005971\\
84	0.00368056097529573\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	0.00011192524323671\\
54.0000000000001	0.000119790981027006\\
72.0000000000001	0.000232352351906917\\
90.0000000000001	0.000133458760194241\\
108	7.07768387108456e-05\\
126	0.000291843067259407\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.0370159204994936\\
54	0.0142919796096301\\
72	0.00242155720972088\\
90	0.00342287372741617\\
108	0.00194487271177629\\
126	0.00242208236428064\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=4.2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	0.000230922865985505\\
72.0000000000001	2.63878758890165e-05\\
96.0000000000001	0.000286167772164447\\
120	3.65200319778036e-05\\
144	4.70075545586353e-05\\
168	2.56775212505614e-05\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=4.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.0224163736742925\\
72	0.00413462497074288\\
96	0.0029971993637016\\
120	0.00356735313348902\\
144	0.00111294733854464\\
168	0.000659191825156742\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	1.17080245516766\\
18	0.699090955704363\\
24	0.343127202169511\\
30	0.365680610229211\\
36	0.399144311690486\\
42	0.0479127141570117\\
};
\addlegendentry{Explicit-RK-FESD}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.766225825930951\\
18	0.547958783675464\\
24	0.401565168618225\\
30	0.315412783761734\\
36	0.269136318564389\\
42	0.224107725081359\\
};
\addlegendentry{Explicit-RK-Std}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=4.0pt, mark=star, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	0.252219501854736\\
72	0.222955721430744\\
96	0.161937983166525\\
120	0.13520399201804\\
144	0.111447391695166\\
168	0.0957654685772692\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=4.0pt, mark=star, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.422187267799745\\
72	0.261855621527152\\
96	0.23270362932103\\
120	0.170269335661678\\
144	0.134577163298365\\
168	0.10458941855524\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/pareto_stages_full.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{4.6cm}
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=168,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Total number of stages},
ymode=log,
ymin=1e-12,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Terminal constraint satisfaction},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(+0.005,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.67, transform shape}},
legend columns = 2,
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	0.330224730055783\\
18	0.273363383288454\\
24	0.206255866928917\\
30	0.166536412554726\\
36	0.142819006179796\\
42	0.115920237627758\\
};
\addlegendentry{Radau-IIA-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.213403402780635\\
18	0.13389055463515\\
24	0.110755640445874\\
30	0.0850166516967995\\
36	0.0714089041256948\\
42	0.0595225122820212\\
};
\addlegendentry{Radau-IIA-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24	5.36087081713216e-06\\
36	4.12325270980519e-06\\
48	5.64429808771757e-06\\
60	2.08628475629394e-06\\
72.0000000000001	1.14459190946667e-11\\
84.0000000000001	8.69159398845293e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
24	0.0134279177017032\\
36	0.00828882717718081\\
48	0.00357965641329805\\
60	0.00277450913278976\\
72	0.0014574817851206\\
84	0.00147423995521427\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	4.67103910482456e-06\\
54.0000000000001	1.47042721936721e-08\\
72.0000000000001	1.47794892128345e-08\\
90.0000000000001	1.46963151143479e-08\\
108	6.59425306089027e-11\\
126	6.59352745447281e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.00369248588997028\\
54	0.00154545178409261\\
72	0.000957535840534261\\
90	0.00059396641097459\\
108	0.000430423642978114\\
126	0.000258001953407099\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	4.67065114891837e-06\\
72.0000000000001	1.09928488795179e-11\\
96.0000000000001	4.67065170229402e-06\\
120	4.67065116327675e-06\\
144	1.11677971024513e-11\\
168	4.67065118698091e-06\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.00232634138247892\\
72	0.0014164254196985\\
96	0.000490130600057584\\
120	0.000400080663399232\\
144	0.000135123925486943\\
168	0.000186382936408321\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
24	0.0251262695807968\\
36	0.000109327879589839\\
48	9.96338162071149e-07\\
60	0.000350594648249815\\
72.0000000000001	9.77261295848322e-09\\
84.0000000000001	2.1644967265295e-07\\
};
\addlegendentry{Lobatto-IIIC-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
24	0.137948225586346\\
36	0.0571049785924424\\
48	0.0304144503106527\\
60	0.0185302589223465\\
72	0.012753687949858\\
84	0.00896971249457635\\
};
\addlegendentry{Lobatto-IIIC-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	1.87689959853492e-06\\
54.0000000000001	2.51837474085091e-07\\
72.0000000000001	3.73717864530535e-08\\
90.0000000000001	2.14362545718508e-05\\
108	4.51827165727152e-08\\
126	3.7366325369268e-08\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.0107930330084122\\
54	0.00560223553949445\\
72	0.00254605725966165\\
90	0.00186047725015708\\
108	0.00103077804318805\\
126	0.000772776779101489\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	4.91986841903009e-06\\
72.0000000000001	6.54845872174776e-09\\
96.0000000000001	6.54866313515883e-09\\
120	6.54834995970417e-09\\
144	3.44698580935437e-11\\
168	1.8542634262409e-11\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.00350621248579704\\
72	0.00179050535731481\\
96	0.000647474551532445\\
120	0.000575869951312847\\
144	0.000356093979104042\\
168	0.000356744189168543\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	0.00813350824009284\\
18	0.00771769137218964\\
24	0.0124831228735643\\
30	0.00127795639171141\\
36	0.0048208391822227\\
42	0.0157336129431897\\
};
\addlegendentry{Gauss-Legendre-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.184533571541881\\
18	0.0960209018253761\\
24	0.0423299971628511\\
30	0.0234024106912031\\
36	0.0158775304248742\\
42	0.0125493008075598\\
};
\addlegendentry{Gauss-Legendre-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
24	0.00212409429185726\\
36	0.000257408220163512\\
48	0.000816456902471655\\
60	0.000442468074281172\\
72	0.000259167676184567\\
84	0.000223204816398717\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
24	0.0662365298324348\\
36	0.0203927467819484\\
48	0.0103893465935936\\
60	0.00687749177938466\\
72	0.00594363445820222\\
84	0.00180678017194243\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
36	0.000757948918831575\\
54	0.000141938594018449\\
72	0.000924968547817135\\
90	0.000489306524159758\\
108	0.000407505009473261\\
126	0.000300592135433492\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.8pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
36	0.0347242816395953\\
54	0.00558000049065346\\
72	0.00820481982510279\\
90	0.00448654175790178\\
108	0.00331240676830869\\
126	0.00204008261727987\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	9.308346629611e-05\\
72.0000000000001	1.14732854185193e-05\\
96.0000000000001	2.07442719316412e-05\\
120	9.21199548832222e-05\\
144	7.87042899429566e-05\\
168	2.69293088561132e-05\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.0185099521903907\\
72	0.00701672002871527\\
96	0.00442237050437205\\
120	0.00177420843448534\\
144	0.00242034770051988\\
168	0.00131881505450221\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	0.943931116594765\\
18	0.778166931525774\\
24	0.749986766840962\\
30	0.561065784221117\\
36	0.379522651448653\\
42	0.321859334040918\\
};
\addlegendentry{Explicit-RK-FESD}

\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark size=2.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	0.786445752972452\\
18	0.614033850764376\\
24	0.424009894815521\\
30	0.33716934080787\\
36	0.26908435812373\\
42	0.226133332803267\\
};
\addlegendentry{Explicit-RK-Std}

\addplot [color=mycolor1, line width=1.5pt, only marks, draw=none, mark=star, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
48	0.310832537875617\\
72	0.168348634809416\\
96	0.127416185398608\\
120	0.12468266216327\\
144	0.108411723246121\\
168	0.0923433073189938\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, draw=none, mark=star, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	0.496652388027734\\
72	0.281860861077922\\
96	0.209260801862579\\
120	0.178151710947714\\
144	0.145425090054242\\
168	0.127188243561573\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/radau_ia_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.43146191975967\\
0.0461998919645558	1.2493863871042\\
0.0149599650170943	2.15946662357718\\
};
\addlegendentry{Radau-IA 1}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.0206779440033495\\
0.0461998919645558	0.0158693630909428\\
0.0149599650170943	0.0468542524683686\\
};
\addlegendentry{Radau-IA 3}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.156846239665266\\
0.0461998919645558	0.0815336230835888\\
0.0149599650170943	0.00995564149878214\\
};
\addlegendentry{Radau-IA 5}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.43146191975967\\
0.0461998919645558	1.2493863871042\\
0.0149599650170943	2.15946662357718\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.0206779440033489\\
0.0461998919645558	0.00527284380881576\\
0.0149599650170943	0.000177486615127953\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00808393836263156\\
0.0461998919645558	7.30475471444335e-07\\
0.0149599650170943	3.24498583559319e-09\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}
\end{tikzpicture}%

==> img/radau_iia_order.tikz <==
\setlength{\fwidth}{9.0cm}
\setlength{\fheight}{2.0cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.415\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E(T)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.43146191975967\\
0.0461998919645558	1.2493863871042\\
0.0149599650170943	2.15946662357718\\
0.00484813681109536	1.01695406988224\\
};
\addlegendentry{Implicit Euler 1}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.0206779440033487\\
0.0461998919645558	0.131258103035379\\
0.0149599650170943	0.00921452973781733\\
0.00484813681109536	0.0107635048397164\\
};
\addlegendentry{Radau-IIA 3}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00804452481618323\\
0.0461998919645558	0.0404277348513472\\
0.0149599650170943	0.0300130162948864\\
0.00484813681109536	0.00744475798356914\\
};
\addlegendentry{Radau-IIA 5}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806684866774976\\
0.0461998919645558	0.0321175675981631\\
0.0149599650170943	0.0122001212865104\\
0.00484813681109536	0.00385003832678388\\
};
\addlegendentry{Radau-IIA 7}

\end{axis}

\begin{axis}[%
width=0.415\fwidth,
height=\fheight,
at={(0.546\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.00484813681109536,
xmax=0.142799666072263,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-15,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.142799666072263	1.43146191975967\\
0.0461998919645558	1.2493863871042\\
0.0149599650170943	2.15946662357718\\
0.00484813681109536	1.01695406988224\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.142799666072263	0.0206779440033484\\
0.0461998919645558	0.00527284380871606\\
0.0149599650170943	0.000177486615084654\\
0.00484813681109535	5.70928806997717e-06\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.142799666072263	0.00804452481589434\\
0.0461998919645558	8.80576789374921e-07\\
0.0149599650170943	3.3116764885932e-09\\
0.00484813681109535	1.00424113469444e-11\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=mycolor4, line width=1.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.142799666072263	0.00806684866775154\\
0.0461998919645558	5.8423599291757e-11\\
0.0149599650170943	6.45039577307217e-14\\
0.00484813681109535	1.15463194561017e-14\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.24\fwidth,
height=1.24\fheight,
at={(-0.161\fwidth,-0.147\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/regions_active_sets.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{6.3cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-3,
xmax=2,
xtick={\empty},
ymin=-1.5,
ymax=2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
-1.85	-1.85\\
2	2\\
};
%{$\text{data}1$}

\addplot [color=black]
  table[row sep=crcr]{%
0	-0\\
1.85	-1.85\\
};
%{$\text{data}2$}

\addplot [color=black]
  table[row sep=crcr]{%
-3	0.75\\
0	-0\\
};
%{$\text{data}3$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-3	2\\
-2.5	0.625\\
};
%{$\text{data}4$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-2.5	0.625\\
-1	-1\\
};
%{$\text{data}5$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-1	-1\\
0	0\\
};
%{$\text{data}6$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.75	1.3125\\
};
%{$\text{data}7$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-2.5	0.625\\
};
%{$\text{data}8$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1	-1\\
};
%{$\text{data}9$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
};
%{$\text{data}10$}

\node[right, align=left]
at (axis cs:-2,-0.5) {$R_2$};
\node[right, align=left]
at (axis cs:-1.5,-0.4) {$x(t)$};
\node[right, align=left]
at (axis cs:-0.1,1.2) {$R_1$};
\node[right, align=left]
at (axis cs:-0.1,-0.5) {$R_3$};
\node[right, align=left]
at (axis cs:1.5,-0.5) {$R_4$};
\node[right, align=left]
at (axis cs:-2.65,1.312) {$x(t_1)$};
\node[right, align=left]
at (axis cs:-2.4,0.725) {$x(t_{\mathrm{s},1})$};
\node[right, align=left]
at (axis cs:-0.85,-1) {$x(t_{\mathrm{s},2})$};
\node[right, align=left]
at (axis cs:0.15,0) {$x(t_{\mathrm{s},3})$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/spontaneus_switch_color.tikz <==
%\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{2cm}
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.364,0.918)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.21	0.323917418198149\\
1.32	0.481753674101715\\
1.41	0.600420225325884\\
1.49	0.695912796592314\\
1.565	0.775495743172234\\
1.635	0.840093553898942\\
1.7	0.891006524188368\\
1.76	0.929776485888251\\
1.815	0.958072899462319\\
1.87	0.979222810621766\\
1.925	0.993068456954926\\
2	1\\
};
\addlegendentry{$\lambda_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
\addlegendentry{$\lambda_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=0.451\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={0.5,1,1.5},
xticklabels={{$\mathcal{I}_{n-1}$},{$t_n$},{$\mathcal{I}_{n}$}},
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
legend style={at={(0.884,0.688)}, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.4\\
1	0.4\\
1.005	0\\
2	0\\
};
\addlegendentry{$\theta_i$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.6\\
1	0.6\\
1.005	1\\
2	1\\
};
\addlegendentry{$\theta_j$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	-0.1\\
1	1.1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	1\\
1.64864493653721	0.647415019985123\\
1.36454320397483	0.380123623948844\\
1.01238570142632	0.0518809611338948\\
0.805656611158473	0.0261468833995786\\
0.534025146434464	0.00761474085295122\\
0.209847462025221	0.000462041694525794\\
-3.72057940012382e-12	-6.3504757008559e-14\\
0.00467702534820624	-0.216264314012629\\
0.0105233069789716	-0.324396470978908\\
-0.325698936487572	-0.775764204304472\\
-0.5	-1\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=black]
  table[row sep=crcr]{%
0.404009999999999	-2.01\\
0.30276	-1.74\\
0.21609	-1.47\\
0.144	-1.2\\
0.08649	-0.93\\
0.0448899999999997	-0.669999999999998\\
0.01681	-0.41\\
0.00225000000000009	-0.149999999999999\\
0.00120999999999993	0.109999999999999\\
0.01369	0.370000000000001\\
0.0396899999999998	0.629999999999999\\
0.0792100000000002	0.890000000000001\\
0.13225	1.15\\
0.201639999999999	1.42\\
0.285610000000001	1.69\\
0.384160000000001	1.96\\
0.404009999999999	2.01\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=black]
  table[row sep=crcr]{%
-2.01	-0.406030049999999\\
-1.84	-0.3114752\\
-1.67	-0.232873149999999\\
-1.49	-0.16539745\\
-1.31	-0.112404549999999\\
-1.11	-0.0683815499999998\\
-0.899999999999999	-0.0364499999999999\\
-0.66	-0.0143748000000001\\
-0.370000000000001	-0.00253265000000003\\
0.0999999999999979	4.99999999998835e-05\\
0.530000000000001	0.00744385000000003\\
0.800000000000001	0.0256000000000003\\
1.03	0.05463635\\
1.23	0.0930433500000003\\
1.42	0.143164399999999\\
1.6	0.204799999999999\\
1.77	0.27726165\\
1.94	0.365069200000001\\
2.01	0.406030049999999\\
};
%\addlegendentry{$\text{data}3$}

\end{axis}

\begin{axis}[%
width=6.135cm,
height=3.681cm,
at={(-1.3cm,-0.405cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq2.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{4.0cm}
\setlength{\fheight}{3.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.76cm,
height=1.254cm,
at={(0cm,1.746cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0757943766041116	10009.7306468553\\
0.151588753208417	19045.6902314726\\
0.303177506418432	12406.0483474043\\
0.378971883024541	9685.24627580531\\
0.454766259631644	7331.71211838836\\
0.530560636239931	5363.80442611587\\
0.60635501284959	3747.324802406\\
0.682149389460809	2460.03585348596\\
0.757943766073774	1485.91005226543\\
0.833738142688667	786.938549766959\\
0.909532519305671	323.114275120662\\
0.985326895924979	64.4498196698433\\
1.0611212725468	5.72444987434048e-07\\
1.13696540886355	119.424574651565\\
1.21280954518319	108.063304218277\\
1.36449781783132	77.9187326889628\\
1.51618609049148	52.3145607717596\\
1.59203022682616	41.3811745253176\\
1.66787436316394	31.7829029132975\\
1.74371849950486	23.4561000537959\\
1.81956263584901	16.4598521826145\\
1.89540677219661	10.8285729506578\\
1.97125090854829	6.41132521909164\\
2.04709504490579	2.99883481176193\\
2.1229391812749	0.673554898091167\\
2.19878331769702	1.47916552958122e-09\\
2.29825399563978	0.998976289592371\\
2.79560738587424	0.999809566642103\\
2.89507806402412	1.47805312011681e-09\\
3.01744136920692	1.07638088186788\\
3.13980467441853	5.895467084133\\
3.26216797963566	4.4402906720161e-08\\
3.38513998302539	20.5370602860361\\
3.50811198641754	185.283577529686\\
3.63108398981156	666.257861311635\\
3.75405599320696	1728.14913841382\\
3.87702799660326	3720.0029765276\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=4.76cm,
height=1.254cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_h \tanh(\nu_k(t))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0757943766041116	10\\
0.985326895924979	10\\
1.0611212725468	5.72444987430032e-05\\
1.13696540886355	10\\
2.1229391812749	9.99997177682473\\
2.19878331769702	1.47916553672189e-07\\
2.29825399563978	9.99999995792422\\
2.79560738587424	9.99999995861962\\
2.89507806402412	1.47805312877836e-07\\
3.01744136920692	9.99999999105244\\
3.13980467441853	10\\
3.26216797963566	4.44029067203644e-06\\
3.38513998302539	10\\
3.87702799660326	10\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=6.142cm,
height=3.685cm,
at={(-0.799cm,-0.409cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0.077563997469051\\
0.227383129813123	0.06583651581846\\
0.454766259631643	0.0619471481665839\\
0.68214938946081	0.0661423147733715\\
0.909532519305671	0.0776755136631841\\
1.13696540886355	0.0983074457582651\\
1.36449781783132	0.106749792857151\\
1.59203022682616	0.126446856423616\\
1.81956263584901	0.173198885500592\\
2.04709504490579	0.0299879960180376\\
2.29825399563978	-0.0110827911360007\\
2.596666029677	-0.00166988962694958\\
2.89507806402412	-0.0225002633222124\\
3.26216797963566	-1.67514475998853\\
3.63108398981156	-1.70870221863284\\
};
\addlegendentry{$\text{data}1$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	0.0517294002471442\\
0.227383129813123	0.0964749034838719\\
0.454766259631643	0.125663919897657\\
0.68214938946081	0.146157303655446\\
0.909532519305671	0.115414334831419\\
1.13696540886355	0.00974259222045237\\
1.36449781783132	0.00794145977784799\\
1.59203022682616	0.00423529704922121\\
1.81956263584901	0.00148226460928225\\
2.04709504490579	-0.000115442506086083\\
2.29825399563978	-0.00130427510962861\\
2.596666029677	-0.00961420548884329\\
2.89507806402412	-1.88369758102207\\
3.26216797963566	-1.91958555725814\\
3.63108398981156	-1.9117351479954\\
};
\addlegendentry{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=6.135cm,
height=3.681cm,
at={(-0.798cm,-0.405cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_control.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.45cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-3.51310036332557,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$v(t)$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
		legend style={at={(0.055,0.122)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
2.23871045233656	-0.00438933399497099\\
2.66666666666667	-0.0235834833783413\\
3.33333333333333	0.0880169290370247\\
4	-3.19372760302325\\
};
\addlegendentry{$v_1(t)$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.87320713084938	0.00163333899250873\\
1.33333333333333	0.0118993070651454\\
2	-0.0446224014943\\
2.66666666666667	0.166590298912054\\
3.33333333333333	-2.26252481391827\\
4	-1.43747644058087\\
};
\addlegendentry{$v_2(t)$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.666666666666667	-4\\
0.666666666666667	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.33333333333333	-4\\
1.33333333333333	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-4\\
2	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.66666666666667	-4\\
2.66666666666667	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.33333333333333	-4\\
3.33333333333333	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-4\\
4	4\\
};
\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.55\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.70743923894972,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={${u}(t)$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.055,0.122)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	0.000315850223816749\\
0.666666666666667	-0.00157925111908375\\
1.33333333333333	0.00600115425252401\\
2	-0.0224253658910127\\
2.66666666666667	0.0837003093115247\\
3.33333333333333	-2.4613083990452\\
4	-2.4613083990452\\
};
\addlegendentry{${u}_1(t)$}

\addplot[const plot, color=mycolor2, line width=1.5pt] table[row sep=crcr] {%
0	-0.00223112007470894\\
0.666666666666667	0.0111556003735678\\
1.33333333333333	-0.0423912814195839\\
2	0.158409525304765\\
2.66666666666667	-1.82183633462274\\
3.33333333333333	0.618786280003046\\
4	0.618786280003046\\
};
\addlegendentry{${u}_2(t)$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.666666666666667	-3.24892708673967\\
0.666666666666667	3.24892708673967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.33333333333333	-3.24892708673967\\
1.33333333333333	3.24892708673967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.24892708673967\\
2	3.24892708673967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.66666666666667	-3.24892708673967\\
2.66666666666667	3.24892708673967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.33333333333333	-3.24892708673967\\
3.33333333333333	3.24892708673967\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.24892708673967\\
4	3.24892708673967\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_h.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.7cm}
\setlength{\fheight}{2.5cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.275\fwidth,
height=0.982\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{n,k}(\cdot)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	5151.66590952098\\
4	13747.6706277476\\
5	8705.3855516455\\
6	4966.7281540256\\
7	2444.51397837466\\
8	941.152763230192\\
9	179.463761762105\\
10	3.54045128751418e-14\\
11	138.55172529678\\
13	83.261683924396\\
15	42.1748260888314\\
16	26.6389396370465\\
17	14.5699473560956\\
18	6.03876984843044\\
19	1.67855563186402\\
20	0.284703508473581\\
21	4.4922526470985e-15\\
22	0.995929613567003\\
26	0.897036771938966\\
27	0.562478104180656\\
28	0.115799987583859\\
29	7.03069454698289e-15\\
30	0.353376296315169\\
31	4.76866335274363\\
32	6.00030317743819\\
33	3.08852200418892e-14\\
34	4.08164782210334\\
35	88.7864984244316\\
36	577.669614437855\\
};
%1entry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.275\fwidth,
height=0.982\fheight,
at={(0.362\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_{k,n}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.111111111111111\\
7	0.103270232091358\\
10	0.118951990130867\\
13	0.111111111111111\\
19	0.0480291904465986\\
21	0.142652071443369\\
25	0.0800421990462539\\
};
%1entry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
26	0\\
};
%1entry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.222222222222221\\
26	0.222222222222221\\
};
%1entry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.111111111111111\\
26	0.111111111111111\\
};
%1entry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.275\fwidth,
height=0.982\fheight,
at={(0.725\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
	1	0.115592542844102\\
	2	0.115514097718524\\
	3	0.110187895431547\\
	4	0.109903134316554\\
	5	0.109637179271083\\
	6	0.105831817084855\\
	7	0.117581039634452\\
	8	0.109436555649427\\
	9	0.0827931009901839\\
	10	0.120102909032941\\
	11	0.121047250062027\\
	12	0.115705811297634\\
	13	0.117777491651619\\
	14	0.112194677019371\\
	15	0.111522832744516\\
	16	0.110846651725502\\
	17	0.109768763255772\\
	18	0.104556250269887\\
	19	0.0590776986582568\\
	20	0.0369806822349403\\
	21	0.143368519573535\\
	22	0.144189560621381\\
	23	0.143292895347471\\
	24	0.139757310231079\\
	25	0.104805496224401\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
26	0\\
};
%1entry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.222222222222221\\
26	0.222222222222221\\
};
%1entry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.111111111111111\\
26	0.111111111111111\\
};
%1entry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.212\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_h2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point},
ymode=log,
ymin=0.1,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{n,k}(\cdot)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_{k,n}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.115592542844102\\
2	0.115514097718524\\
3	0.110187895431547\\
4	0.109903134316554\\
5	0.109637179271083\\
6	0.105831817084855\\
7	0.117581039634452\\
8	0.109436555649427\\
9	0.0827931009901839\\
10	0.120102909032941\\
11	0.121047250062027\\
12	0.115705811297634\\
13	0.117777491651619\\
14	0.112194677019371\\
15	0.111522832744516\\
16	0.110846651725502\\
17	0.109768763255772\\
18	0.104556250269887\\
19	0.0590776986582568\\
20	0.0369806822349403\\
21	0.143368519573535\\
22	0.144189560621381\\
23	0.143292895347471\\
24	0.139757310231079\\
25	0.104805496224401\\
};
\addlegendentry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
26	0\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.222222222222221\\
26	0.222222222222221\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.111111111111111\\
26	0.111111111111111\\
};
\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.115592542844102\\
2	0.115514097718524\\
3	0.110187895431547\\
4	0.109903134316554\\
5	0.109637179271083\\
6	0.105831817084855\\
7	0.117581039634452\\
8	0.109436555649427\\
9	0.0827931009901839\\
10	0.120102909032941\\
11	0.121047250062027\\
12	0.115705811297634\\
13	0.117777491651619\\
14	0.112194677019371\\
15	0.111522832744516\\
16	0.110846651725502\\
17	0.109768763255772\\
18	0.104556250269887\\
19	0.0590776986582568\\
20	0.0369806822349403\\
21	0.143368519573535\\
22	0.144189560621381\\
23	0.143292895347471\\
24	0.139757310231079\\
25	0.104805496224401\\
};
\addlegendentry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0\\
26	0\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.222222222222221\\
26	0.222222222222221\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.111111111111111\\
26	0.111111111111111\\
};
\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.185\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_indicator.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.432\fwidth,
height=0.994\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-20,
ymax=5982.02912221882,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.235135049674472	5982.02912221883\\
0.470270099348948	5629.83141021114\\
0.70540514902342	1002.25962820477\\
0.940540198697896	1e-16\\
1.20540514902342	90.2030046438831\\
1.47027009934895	40.0085327265138\\
1.73513504967448	8.72694638885513\\
2	1e-16\\
2.24999999913609	1\\
2.74999999740827	1\\
2.99999999654435	1e-16\\
3.09742067283783	0.876297536924204\\
3.1948413491313	4.8074367617015\\
3.29226202542477	11.4174196810424\\
3.38968270171823	1e-16\\
3.46597236400346	14.2247368003945\\
3.54226202628868	107.858415421037\\
3.6185516885739	340.780247332683\\
3.69484135085912	795.283265506679\\
3.77113101314434	1573.09594834436\\
3.84742067542956	2795.94641595245\\
3.92371033771478	4605.92652091425\\
};
%{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.432\fwidth,
height=0.994\fheight,
at={(0.568\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.05,
ymax=105,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_h \tanh(\eta(t))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.235135049674469	100\\
0.70540514902342	100\\
0.940540198697889	9.9475983006414e-13\\
1.20540514902342	100\\
1.73513504967448	100\\
2	9.9475983006414e-13\\
2.24999999913609	100\\
2.74999999740827	100\\
2.99999999654435	9.9475983006414e-13\\
3.09742067283783	100\\
3.29226202542476	100\\
3.38968270171823	9.9475983006414e-13\\
3.46597236400345	100\\
3.92371033771478	100\\
};
%{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.29\fwidth,
height=1.29\fheight,
at={(-0.168\fwidth,-0.2\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_controls.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
%updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.423\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.25,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.205,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	3.10862446895044e-15\\
0.940540198697894	4.44089209850063e-16\\
2	-0\\
2.99999999654435	8.88178419700125e-16\\
3.38968270171823	-1.84412691931271\\
3.69484135085912	-1.84412691931271\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-3.99680288865056e-15\\
0.940540198697894	-0\\
2	4.44089209850063e-16\\
2.99999999654435	-1.99999999113215\\
3.38968270171823	-2\\
3.69484135085912	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.940540198697894	-2\\
0.940540198697894	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999654435	-2\\
2.99999999654435	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171823	-2\\
3.38968270171823	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.69484135085912	-2\\
3.69484135085912	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=0.423\fwidth,
height=\fheight,
at={(0.556\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.25,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.205,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	3.10862446895044e-15\\
0.940540198697894	4.44089209850063e-16\\
2	-0\\
2.99999999654435	8.88178419700125e-16\\
3.38968270171823	-1.84412691931271\\
3.69484135085912	-1.84412691931271\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-3.99680288865056e-15\\
0.940540198697894	-0\\
2	4.44089209850063e-16\\
2.99999999654435	-1.99999999113215\\
3.38968270171823	-2\\
3.69484135085912	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.940540198697894	-2\\
0.940540198697894	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999654435	-2\\
2.99999999654435	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171823	-2\\
3.38968270171823	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.69484135085912	-2\\
3.69484135085912	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=1.263\fwidth,
height=1.263\fheight,
at={(-0.164\fwidth,-0.168\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_controls_2.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.441\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.205,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
legend columns = 2
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
	0	9.10382880192628e-14\\
	1.11364267575036	-1.77635683940025e-15\\
	2.0000000000001	-1.02140518265514e-14\\
	2.99999999582741	1.61648472385423e-13\\
	3.38968270171799	-1.84412691931138\\
	3.3899087547635	-1.84412691931235\\
	4	-1.84412691931235\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=white!50!black, line width=1.5pt] table[row sep=crcr] {%
	0	-9.59232693276135e-14\\
	1.11364267575036	-4.88498130835069e-15\\
	2.0000000000001	4.88498130835069e-15\\
	2.99999999582741	-1.99999998929233\\
	3.38968270171799	-1.99999999999917\\
	3.3899087547635	-2\\
	4	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0	-2\\
	0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	1.11364267575036	-2\\
	1.11364267575036	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	2.0000000000001	-2\\
	2.0000000000001	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	2.99999999582741	-2\\
	2.99999999582741	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	3.38968270171799	-2\\
	3.38968270171799	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	3.3899087547635	-2\\
	3.3899087547635	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	4	-2\\
	4	2\\
};
\end{axis}

\begin{axis}[%
width=0.441\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
%ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	8.33333484084875e-06\\
0.666666666666667	8.33333483507559e-06\\
1.33333333333333	8.33333481864429e-06\\
2	2.08331130124861e-10\\
2.66666666666667	2.08721928629529e-14\\
3.33333333333333	-1.77996619647307\\
4	-1.77996619647307\\
};
%\addlegendentry{$u_1(t)$}

\addplot[const plot, color=white!50!black, line width=1.5pt] table[row sep=crcr] {%
0	8.88178419700125e-15\\
0.666666666666667	-5.77315972805081e-15\\
1.33333333333333	-1.77635683940025e-15\\
2	9.76996261670138e-15\\
2.66666666666667	-1.67044235180667\\
3.33333333333333	-1.82955764819333\\
4	-1.82955764819333\\
};
%\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	-2\\
0.666666666666667	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1.33333333333333	-2\\
1.33333333333333	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.66666666666667	-2\\
2.66666666666667	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.33333333333333	-2\\
3.33333333333333	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_controls_2_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.441\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-2.05,
		ymax=2.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$u(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.205,0.822)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		legend columns = 2
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
			0	9.10382880192628e-14\\
			1.11364267575036	-1.77635683940025e-15\\
			2.0000000000001	-1.02140518265514e-14\\
			2.99999999582741	1.61648472385423e-13\\
			3.38968270171799	-1.84412691931138\\
			3.3899087547635	-1.84412691931235\\
			4	-1.84412691931235\\
		};
		\addlegendentry{$u_1(t)$}
		
		\addplot[const plot, color=white!30!mycolor2, line width=1.5pt] table[row sep=crcr] {%
			0	-9.59232693276135e-14\\
			1.11364267575036	-4.88498130835069e-15\\
			2.0000000000001	4.88498130835069e-15\\
			2.99999999582741	-1.99999998929233\\
			3.38968270171799	-1.99999999999917\\
			3.3899087547635	-2\\
			4	-2\\
		};
		\addlegendentry{$u_2(t)$}
		
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0	-2\\
			0	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			1.11364267575036	-2\\
			1.11364267575036	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			2.0000000000001	-2\\
			2.0000000000001	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			2.99999999582741	-2\\
			2.99999999582741	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			3.38968270171799	-2\\
			3.38968270171799	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			3.3899087547635	-2\\
			3.3899087547635	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			4	-2\\
			4	2\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.441\fwidth,
		height=\fheight,
		at={(0.54\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-2.05,
		ymax=2.05,
		ylabel style={font=\color{white!15!black}},
		%ylabel={$u(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
			0	8.33333484084875e-06\\
			0.666666666666667	8.33333483507559e-06\\
			1.33333333333333	8.33333481864429e-06\\
			2	2.08331130124861e-10\\
			2.66666666666667	2.08721928629529e-14\\
			3.33333333333333	-1.77996619647307\\
			4	-1.77996619647307\\
		};
		%\addlegendentry{$u_1(t)$}
		
		\addplot[const plot, color=white!30!mycolor2, line width=1.5pt] table[row sep=crcr] {%
			0	8.88178419700125e-15\\
			0.666666666666667	-5.77315972805081e-15\\
			1.33333333333333	-1.77635683940025e-15\\
			2	9.76996261670138e-15\\
			2.66666666666667	-1.67044235180667\\
			3.33333333333333	-1.82955764819333\\
			4	-1.82955764819333\\
		};
		%\addlegendentry{$u_2(t)$}
		
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0	-2\\
			0	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0.666666666666667	-2\\
			0.666666666666667	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			1.33333333333333	-2\\
			1.33333333333333	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			2	-2\\
			2	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			2.66666666666667	-2\\
			2.66666666666667	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			3.33333333333333	-2\\
			3.33333333333333	2\\
		};
		\addplot [color=black, dashed, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			4	-2\\
			4	2\\
		};
	\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_controls_aux.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	9.10382880192628e-14\\
1.11364267575036	-1.77635683940025e-15\\
2.0000000000001	-1.02140518265514e-14\\
2.99999999582741	1.61648472385423e-13\\
3.38968270171799	-1.84412691931138\\
3.3899087547635	-1.84412691931235\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-9.59232693276135e-14\\
1.11364267575036	-4.88498130835069e-15\\
2.0000000000001	4.88498130835069e-15\\
2.99999999582741	-1.99999998929233\\
3.38968270171799	-1.99999999999917\\
3.3899087547635	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1.11364267575036	-2\\
1.11364267575036	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.0000000000001	-2\\
2.0000000000001	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999582741	-2\\
2.99999999582741	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171799	-2\\
3.38968270171799	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.3899087547635	-2\\
3.3899087547635	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	9.10382880192628e-14\\
1.11364267575036	-1.77635683940025e-15\\
2.0000000000001	-1.02140518265514e-14\\
2.99999999582741	1.61648472385423e-13\\
3.38968270171799	-1.84412691931138\\
3.3899087547635	-1.84412691931235\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-9.59232693276135e-14\\
1.11364267575036	-4.88498130835069e-15\\
2.0000000000001	4.88498130835069e-15\\
2.99999999582741	-1.99999998929233\\
3.38968270171799	-1.99999999999917\\
3.3899087547635	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1.11364267575036	-2\\
1.11364267575036	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.0000000000001	-2\\
2.0000000000001	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999582741	-2\\
2.99999999582741	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171799	-2\\
3.38968270171799	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.3899087547635	-2\\
3.3899087547635	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_state.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{3.2cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.385\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.585,0.092)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
legend columns = 1
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]

\addplot [color=white!30!black,line width=1.0pt]
  table[row sep=crcr]{%
0.404009999999999	-2.01\\
0.32761	-1.81\\
0.25921	-1.61\\
0.19881	-1.41\\
0.14641	-1.21\\
0.102009999999999	-1.01\\
0.0656099999999999	-0.809999999999999\\
0.03721	-0.609999999999999\\
0.01681	-0.41\\
0.00441000000000003	-0.210000000000001\\
3.9999999999818e-05	-0.0199999999999996\\
0.00288999999999984	0.169999999999998\\
0.0129600000000001	0.359999999999999\\
0.0313599999999998	0.559999999999999\\
0.0577599999999996	0.759999999999998\\
0.0921600000000002	0.960000000000001\\
0.13456	1.16\\
0.18496	1.36\\
0.24336	1.56\\
0.309759999999999	1.76\\
0.384160000000001	1.96\\
0.404009999999999	2.01\\
};
\addlegendentry{$\varphi_1(x)=0$}


\addplot [color=white!40!black,line width=1.0pt]
  table[row sep=crcr]{%
-2.01	-0.406030049999999\\
-1.89	-0.33756345\\
-1.77	-0.27726165\\
-1.64	-0.2205472\\
-1.51	-0.172147549999999\\
-1.37	-0.12856765\\
-1.23	-0.0930433500000003\\
-1.08	-0.0629855999999998\\
-0.919999999999998	-0.0389343999999996\\
-0.75	-0.0210937499999999\\
-0.559999999999999	-0.00878079999999981\\
-0.329999999999998	-0.00179684999999985\\
0.0199999999999996	3.99999999789458e-07\\
0.419999999999998	0.00370440000000016\\
0.649999999999999	0.0137312499999998\\
0.84	0.0296352\\
1.01	0.0515150499999999\\
1.16	0.0780448000000002\\
1.31	0.112404549999999\\
1.45	0.15243125\\
1.58	0.197215599999999\\
1.71	0.25001055\\
1.84	0.3114752\\
1.96	0.376476800000001\\
2.01	0.406030049999999\\
};
\addlegendentry{$\varphi_2(x)=0$}

\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	2	1\\
	1.05945980130211	0.0594598013021024\\
	0.794594850976582	0.0250846036743244\\
	0.529729900651054	0.00743247516276258\\
	0.264864950325527	0.000929059395345266\\
	-0	0\\
	0.00379631520046075	-0.194841350859121\\
	0.0151852608018421	-0.389682701718234\\
	-0.5	-1\\
};
\addlegendentry{$x(t)$}


\end{axis}
\hspace{0.15cm}
\begin{axis}[%
width=0.417\fwidth,
height=\fheight,
at={(0.507\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.605,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
2	0\\
3.09742067283783	0.000949078800115188\\
3.29226202542477	0.00854170920103625\\
3.38968270171823	0.0151852608018421\\
4	-0.5\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=white!50!black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.940540198697894	0.0594598013021024\\
1.20540514902342	0.0250846036743244\\
1.47027009934895	0.00743247516276258\\
1.73513504967448	0.000929059395345266\\
2.99999999654435	-0\\
4	-1\\
};
\addlegendentry{$x_2(t)$}

\end{axis}

\begin{axis}[%
width=1.245\fwidth,
height=1.245\fheight,
at={(-0.203\fwidth,-0.152\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_sol_state_color.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{3.2cm}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.385\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=-2,
		xmax=2,
		xlabel style={font=\color{white!15!black}},
		xlabel={$x_1$},
		ymin=-2,
		ymax=2,
		ylabel style={font=\color{white!15!black}},
		ylabel={$x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.585,0.092)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		legend columns = 1
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		
		\addplot [color=white!30!black,line width=1.0pt]
		table[row sep=crcr]{%
			0.404009999999999	-2.01\\
			0.32761	-1.81\\
			0.25921	-1.61\\
			0.19881	-1.41\\
			0.14641	-1.21\\
			0.102009999999999	-1.01\\
			0.0656099999999999	-0.809999999999999\\
			0.03721	-0.609999999999999\\
			0.01681	-0.41\\
			0.00441000000000003	-0.210000000000001\\
			3.9999999999818e-05	-0.0199999999999996\\
			0.00288999999999984	0.169999999999998\\
			0.0129600000000001	0.359999999999999\\
			0.0313599999999998	0.559999999999999\\
			0.0577599999999996	0.759999999999998\\
			0.0921600000000002	0.960000000000001\\
			0.13456	1.16\\
			0.18496	1.36\\
			0.24336	1.56\\
			0.309759999999999	1.76\\
			0.384160000000001	1.96\\
			0.404009999999999	2.01\\
		};
		\addlegendentry{$\varphi_1(x)=0$}
		
		
		\addplot [color=white!40!black,line width=1.0pt]
		table[row sep=crcr]{%
			-2.01	-0.406030049999999\\
			-1.89	-0.33756345\\
			-1.77	-0.27726165\\
			-1.64	-0.2205472\\
			-1.51	-0.172147549999999\\
			-1.37	-0.12856765\\
			-1.23	-0.0930433500000003\\
			-1.08	-0.0629855999999998\\
			-0.919999999999998	-0.0389343999999996\\
			-0.75	-0.0210937499999999\\
			-0.559999999999999	-0.00878079999999981\\
			-0.329999999999998	-0.00179684999999985\\
			0.0199999999999996	3.99999999789458e-07\\
			0.419999999999998	0.00370440000000016\\
			0.649999999999999	0.0137312499999998\\
			0.84	0.0296352\\
			1.01	0.0515150499999999\\
			1.16	0.0780448000000002\\
			1.31	0.112404549999999\\
			1.45	0.15243125\\
			1.58	0.197215599999999\\
			1.71	0.25001055\\
			1.84	0.3114752\\
			1.96	0.376476800000001\\
			2.01	0.406030049999999\\
		};
		\addlegendentry{$\varphi_2(x)=0$}
		
		\addplot [color=mycolor1, line width=1.5pt]
		table[row sep=crcr]{%
			2	1\\
			1.05945980130211	0.0594598013021024\\
			0.794594850976582	0.0250846036743244\\
			0.529729900651054	0.00743247516276258\\
			0.264864950325527	0.000929059395345266\\
			-0	0\\
			0.00379631520046075	-0.194841350859121\\
			0.0151852608018421	-0.389682701718234\\
			-0.5	-1\\
		};
		\addlegendentry{$x(t)$}
		
		
	\end{axis}
	\hspace{0.15cm}
	\begin{axis}[%
		width=0.417\fwidth,
		height=\fheight,
		at={(0.507\fwidth,0\fheight)},
		scale only axis,
		xmin=0,
		xmax=4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$},
		ymin=-1,
		ymax=2,
		ylabel style={font=\color{white!15!black}},
		ylabel={$x(t)$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.605,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
		\addplot [color=mycolor1, line width=1.0pt]
		table[row sep=crcr]{%
			0	2\\
			2	0\\
			3.09742067283783	0.000949078800115188\\
			3.29226202542477	0.00854170920103625\\
			3.38968270171823	0.0151852608018421\\
			4	-0.5\\
		};
		\addlegendentry{$x_1(t)$}
		
		\addplot [color=white!30!mycolor2, line width=1.0pt]
		table[row sep=crcr]{%
			0	1\\
			0.940540198697894	0.0594598013021024\\
			1.20540514902342	0.0250846036743244\\
			1.47027009934895	0.00743247516276258\\
			1.73513504967448	0.000929059395345266\\
			2.99999999654435	-0\\
			4	-1\\
		};
		\addlegendentry{$x_2(t)$}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.245\fwidth,
		height=1.245\fheight,
		at={(-0.203\fwidth,-0.152\fheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
		]
	\end{axis}
\end{tikzpicture}%

==> img/step_eq_solution.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{3.0cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.266\fwidth,
height=0.824\fheight,
at={(0\fwidth,0.088\fheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.124,0.676)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2	1\\
1.05945980130211	0.0594598013021024\\
0.794594850976582	0.0250846036743244\\
0.529729900651054	0.00743247516276258\\
0.264864950325527	0.000929059395345266\\
-0	0\\
0.00379631520046075	-0.194841350859121\\
0.0151852608018421	-0.389682701718234\\
-0.5	-1\\
};
\addlegendentry{$x(t)$}

\addplot [color=gray]
  table[row sep=crcr]{%
0.404009999999999	-2.01\\
0.324	-1.8\\
0.25281	-1.59\\
0.19044	-1.38\\
0.13924	-1.18\\
0.0960399999999999	-0.98\\
0.0608400000000002	-0.780000000000001\\
0.0336399999999997	-0.579999999999998\\
0.01444	-0.379999999999999\\
0.00323999999999991	-0.18\\
3.9999999999818e-05	0.0199999999999996\\
0.00483999999999973	0.219999999999999\\
0.0176399999999997	0.419999999999998\\
0.03844	0.620000000000001\\
0.06724	0.82\\
0.10404	1.02\\
0.14884	1.22\\
0.201639999999999	1.42\\
0.26244	1.62\\
0.334889999999999	1.83\\
0.404009999999999	2.01\\
};
\addlegendentry{$\varphi_1(x)=0$}

\addplot [color=white!40!black]
  table[row sep=crcr]{%
-2.01	-0.406030049999999\\
-1.88	-0.332233599999999\\
-1.75	-0.26796875\\
-1.62	-0.212576400000001\\
-1.48	-0.1620896\\
-1.34	-0.1203052\\
-1.19	-0.0842579500000005\\
-1.03	-0.05463635\\
-0.859999999999999	-0.0318027999999999\\
-0.68	-0.0157216\\
-0.469999999999999	-0.00519114999999992\\
-0.199999999999999	-0.000399999999999956\\
0.530000000000001	0.00744385000000003\\
0.739999999999998	0.0202611999999998\\
0.919999999999998	0.0389343999999996\\
1.09	0.0647514500000002\\
1.24	0.0953311999999995\\
1.39	0.13428095\\
1.53	0.17907885\\
1.66	0.2287148\\
1.79	0.28676695\\
1.92	0.353894399999999\\
2.01	0.406030049999999\\
};
\addlegendentry{$\varphi_2(x)=0$}

\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=\fheight,
at={(0.351\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	3.10862446895044e-15\\
0.940540198697894	4.44089209850063e-16\\
2	-0\\
2.99999999654435	8.88178419700125e-16\\
3.38968270171823	-1.84412691931271\\
3.69484135085912	-1.84412691931271\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-3.99680288865056e-15\\
0.940540198697894	-0\\
2	4.44089209850063e-16\\
2.99999999654435	-1.99999999113215\\
3.38968270171823	-2\\
3.69484135085912	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.940540198697894	-2\\
0.940540198697894	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999654435	-2\\
2.99999999654435	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171823	-2\\
3.38968270171823	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.69484135085912	-2\\
3.69484135085912	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=0.266\fwidth,
height=\fheight,
at={(0.701\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.05,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={$u(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.5pt] table[row sep=crcr] {%
0	3.10862446895044e-15\\
0.940540198697894	4.44089209850063e-16\\
2	-0\\
2.99999999654435	8.88178419700125e-16\\
3.38968270171823	-1.84412691931271\\
3.69484135085912	-1.84412691931271\\
};
\addlegendentry{$u_1(t)$}

\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
0	-3.99680288865056e-15\\
0.940540198697894	-0\\
2	4.44089209850063e-16\\
2.99999999654435	-1.99999999113215\\
3.38968270171823	-2\\
3.69484135085912	-2\\
};
\addlegendentry{$u_2(t)$}

\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.940540198697894	-2\\
0.940540198697894	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2.99999999654435	-2\\
2.99999999654435	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.38968270171823	-2\\
3.38968270171823	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
3.69484135085912	-2\\
3.69484135085912	2\\
};
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
4	-2\\
4	2\\
};
\end{axis}

\begin{axis}[%
width=1.249\fwidth,
height=1.249\fheight,
at={(-0.162\fwidth,-0.155\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_solution_traj.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.45cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2.2,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.515,0.042)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2.0943951023932	1.0471975511966\\
1.42786881360382	0.379539275607538\\
1.11349927826026	0.0690303100381855\\
0.965744309115852	0.0450356543501567\\
0.812652335148182	0.026833935234793\\
0.760781013305388	0.0220165365546214\\
0.587015921682928	0.0101139230901244\\
0.367963388329131	0.00249105795914994\\
0.0956585032885018	4.37663922396858e-05\\
-0	-1.4210854715202e-14\\
-0.0027151213003318	-0.134539245834261\\
-0.00717649270981813	-0.218731078571998\\
-0.0198542965536457	-0.363815855923762\\
-0.0392777969560369	-0.508654894237407\\
-0.0568608969680882	-0.555655341077288\\
-0.0852830105966209	-0.596509827145444\\
-0.143226636405178	-0.647875249188915\\
-0.223048559094138	-0.693740348743471\\
-0.324748778663499	-0.73410512580911\\
-0.448327295113262	-0.768969580385833\\
-0.523598775606894	-0.785398163404992\\
};
\addlegendentry{$x(t)$}

\addplot [color=black]
  table[row sep=crcr]{%
-0.342015	-1.51\\
-0.273375	-1.35\\
-0.212415	-1.19\\
-0.159135	-1.03\\
-0.113535	-0.87\\
-0.075615	-0.71\\
-0.04704	-0.56\\
-0.025215	-0.41\\
-0.01014	-0.26\\
-0.0018149999999999	-0.11\\
-0.000240000000000018	0.04\\
-0.00541499999999995	0.19\\
-0.0173399999999999	0.34\\
-0.0360150000000001	0.49\\
-0.0614399999999999	0.64\\
-0.093615	0.79\\
-0.13254	0.94\\
-0.1815	1.1\\
-0.23814	1.26\\
-0.30246	1.42\\
-0.342015	1.51\\
};
\addlegendentry{$\varphi_1(x)=0$}

\addplot [color=black]
  table[row sep=crcr]{%
-2.21	-0.53969305\\
-2.09	-0.45646645\\
-1.97	-0.38226865\\
-1.85	-0.31658125\\
-1.73	-0.25888585\\
-1.61	-0.20866405\\
-1.48	-0.1620896\\
-1.35	-0.12301875\\
-1.21	-0.0885780500000002\\
-1.07	-0.0612521500000001\\
-0.92	-0.0389344\\
-0.75	-0.0210937499999999\\
-0.57	-0.00925965000000017\\
-0.35	-0.00214375000000011\\
-0.04	-3.20000000009202e-06\\
0.41	0.00344604999999998\\
0.63	0.0125023500000001\\
0.81	0.02657205\\
0.97	0.0456336500000001\\
1.12	0.0702463999999998\\
1.26	0.1000188\\
1.4	0.1372\\
1.53	0.17907885\\
1.66	0.2287148\\
1.78	0.2819876\\
1.9	0.34295\\
2.02	0.4121204\\
2.14	0.4900172\\
2.21	0.53969305\\
};
\addlegendentry{$\varphi_2(x)=0$}

\addplot [color=red, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.523598775598299	-0.785398163397448\\
};
\end{axis}

\begin{axis}[%
width=0.45\fwidth,
height=\fheight,
at={(0.56\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.605,0.722)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.70, transform shape}},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width = 1.5pt]
  table[row sep=crcr]{%
0	2.0943951023932\\
0.666666666666667	1.42786881360382\\
1.33333333333333	0.760781013305388\\
2	0.0956585032885018\\
2.0996162275037	1.77635683940025e-15\\
2.66666666666667	-2.39808173319034e-14\\
3.25858562862696	-0.0027151213003318\\
3.39055987072614	-0.0125242100851137\\
3.54680037719366	-0.0317457347872949\\
3.60051908137676	-0.0400343690957277\\
3.64905333232829	-0.0568608969680877\\
3.69758758327982	-0.0852830105966209\\
3.76425424994648	-0.143226636405179\\
3.83092091661315	-0.223048559094138\\
3.89758758327982	-0.324748778663499\\
3.96425424994648	-0.448327295113262\\
4	-0.523598775606894\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=mycolor2, line width = 1.5pt]
  table[row sep=crcr]{%
0	1.0471975511966\\
0.666666666666667	0.379539275607538\\
0.979551333326136	0.0693025788596549\\
1.11068114398771	0.0475989884210266\\
1.25453627124502	0.0296035657623843\\
1.33333333333333	0.0220165365546219\\
1.50698686768852	0.0101139230901248\\
1.6899839868844	0.0033041396473692\\
1.94740945071528	0.000161870994404012\\
2	4.37663922392417e-05\\
2.66666666666667	1.67865721323324e-13\\
3.02790863960859	-0.00307344828435063\\
3.07102298098143	-0.0129123340748132\\
3.08539442810571	-0.0176970799917795\\
3.12869222823602	-0.0366614344767857\\
3.17199002836634	-0.0624565802788686\\
3.21528782849665	-0.0950825173980263\\
3.25858562862696	-0.134539245834261\\
3.33500338298408	-0.220837831860786\\
3.4255893572404	-0.329940000322817\\
3.50152957421659	-0.413577557626418\\
3.60051908137676	-0.511885661863365\\
3.67332045780405	-0.576446983254587\\
3.76425424994648	-0.647875249188915\\
3.83092091661315	-0.693740348743471\\
3.89758758327982	-0.73410512580911\\
4	-0.785398163404992\\
};
\addlegendentry{$x_2(t)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_step_size.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{2.0cm}
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.245\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{k,n}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2	5151.66590952098\\
4	13747.6706277476\\
6	4966.7281540256\\
7	2444.51397837466\\
8	941.152763230192\\
9	179.463761762105\\
10	3.54045128751418e-14\\
11	138.55172529678\\
13	83.261683924396\\
15	42.1748260888314\\
16	26.6389396370465\\
17	14.5699473560956\\
18	6.03876984843044\\
19	1.67855563186402\\
20	0.284703508473581\\
21	4.4922526470985e-15\\
22	0.995929613567003\\
26	0.897036771938966\\
27	0.562478104180656\\
28	0.115799987583859\\
29	7.03069454698289e-15\\
30	0.353376296315169\\
31	4.76866335274363\\
32	6.00030317743819\\
33	3.08852200418892e-14\\
34	4.08164782210334\\
35	88.7864984244316\\
36	577.669614437855\\
};
%1entry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.245\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_{k,n}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.111111111111114\\
7	0.103270232091354\\
10	0.118951990130867\\
13	0.111111111111114\\
19	0.0480291904465986\\
21	0.142652071443365\\
25	0.0800421990462539\\
29	0.173248935240828\\
31	0.124906863068965\\
33	0.104213235132185\\
36	0.104213235132185\\
};
%1entry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	0\\
1	0.257666666666667\\
};
%1entry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
7	0\\
7	0.257666666666667\\
};
%1entry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
13	0\\
13	0.257666666666667\\
};
%1entry{$\text{data}4$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
19	0\\
19	0.257666666666665\\
};
%1entry{$\text{data}5$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
25	0\\
25	0.257666666666665\\
};
%1entry{$\text{data}6$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
31	0\\
31	0.257666666666665\\
};
%1entry{$\text{data}7$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
36	0\\
};
%1entry{$\text{data}8$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.222222222222221\\
36	0.222222222222221\\
};
%1entry{$\text{data}9$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.111111111111114\\
36	0.111111111111114\\
};
%1entry{$\text{data}10$}

\end{axis}

\begin{axis}[%
width=0.245\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
	1	0.115592542844105\\
	2	0.115514097718524\\
	3	0.110187895431544\\
	4	0.109903134316554\\
	5	0.109637179271083\\
	6	0.105831817084855\\
	7	0.117581039634452\\
	8	0.109436555649431\\
	9	0.0827931009901803\\
	10	0.120102909032944\\
	11	0.121047250062027\\
	12	0.115705811297637\\
	13	0.117777491651616\\
	14	0.112194677019374\\
	15	0.111522832744519\\
	16	0.110846651725502\\
	17	0.109768763255772\\
	18	0.104556250269887\\
	19	0.0590776986582568\\
	20	0.0369806822349403\\
	21	0.143368519573535\\
	22	0.144189560621378\\
	23	0.143292895347471\\
	24	0.139757310231083\\
	25	0.104805496224401\\
	26	0.106081403059662\\
	27	0.109281896297958\\
	28	0.0201194638519695\\
	29	0.109528551168196\\
	30	0.216849856064478\\
	31	0.0764712791051778\\
	32	0.015555261798248\\
	33	0.157787185234511\\
	34	0.0199141498535056\\
	35	0.181606390879551\\
	36	0.215332399795678\\
};
%1entry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	0\\
1	0.257666666666667\\
};
%1entry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
7	0\\
7	0.257666666666667\\
};
%1entry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
13	0\\
13	0.257666666666667\\
};
%1entry{$\text{data}4$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
19	0\\
19	0.257666666666665\\
};
%1entry{$\text{data}5$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
25	0\\
25	0.257666666666665\\
};
%1entry{$\text{data}6$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
31	0\\
31	0.257666666666665\\
};
%1entry{$\text{data}7$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
36	0\\
};
%1entry{$\text{data}8$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.222222222222221\\
36	0.222222222222221\\
};
%1entry{$\text{data}9$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.111111111111114\\
36	0.111111111111114\\
};
%1entry{$\text{data}10$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.185\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_step_size2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point},
ymode=log,
ymin=0.1,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta_{n,k}(\cdot)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_{k,n}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.115592542844105\\
2	0.115514097718524\\
3	0.110187895431544\\
4	0.109903134316554\\
5	0.109637179271083\\
6	0.105831817084855\\
7	0.117581039634452\\
8	0.109436555649431\\
9	0.0827931009901803\\
10	0.120102909032944\\
11	0.121047250062027\\
12	0.115705811297637\\
13	0.117777491651616\\
14	0.112194677019374\\
15	0.111522832744519\\
16	0.110846651725502\\
17	0.109768763255772\\
18	0.104556250269887\\
19	0.0590776986582568\\
20	0.0369806822349403\\
21	0.143368519573535\\
22	0.144189560621378\\
23	0.143292895347471\\
24	0.139757310231083\\
25	0.104805496224401\\
26	0.106081403059662\\
27	0.109281896297958\\
28	0.0201194638519695\\
29	0.109528551168196\\
30	0.216849856064478\\
31	0.0764712791051778\\
32	0.015555261798248\\
33	0.157787185234511\\
34	0.0199141498535056\\
35	0.181606390879551\\
36	0.215332399795678\\
};
\addlegendentry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	0\\
1	0.257666666666667\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
7	0\\
7	0.257666666666667\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
13	0\\
13	0.257666666666667\\
};
\addlegendentry{$\text{data}4$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
19	0\\
19	0.257666666666665\\
};
\addlegendentry{$\text{data}5$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
25	0\\
25	0.257666666666665\\
};
\addlegendentry{$\text{data}6$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
31	0\\
31	0.257666666666665\\
};
\addlegendentry{$\text{data}7$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
36	0\\
};
\addlegendentry{$\text{data}8$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.222222222222221\\
36	0.222222222222221\\
};
\addlegendentry{$\text{data}9$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.111111111111114\\
36	0.111111111111114\\
};
\addlegendentry{$\text{data}10$}

\end{axis}

\begin{axis}[%
width=0.237\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=36,
xlabel style={font=\color{white!15!black}},
xlabel={Finite element},
ymin=-0.01,
ymax=0.233333333333333,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
1	0.115592542844105\\
2	0.115514097718524\\
3	0.110187895431544\\
4	0.109903134316554\\
5	0.109637179271083\\
6	0.105831817084855\\
7	0.117581039634452\\
8	0.109436555649431\\
9	0.0827931009901803\\
10	0.120102909032944\\
11	0.121047250062027\\
12	0.115705811297637\\
13	0.117777491651616\\
14	0.112194677019374\\
15	0.111522832744519\\
16	0.110846651725502\\
17	0.109768763255772\\
18	0.104556250269887\\
19	0.0590776986582568\\
20	0.0369806822349403\\
21	0.143368519573535\\
22	0.144189560621378\\
23	0.143292895347471\\
24	0.139757310231083\\
25	0.104805496224401\\
26	0.106081403059662\\
27	0.109281896297958\\
28	0.0201194638519695\\
29	0.109528551168196\\
30	0.216849856064478\\
31	0.0764712791051778\\
32	0.015555261798248\\
33	0.157787185234511\\
34	0.0199141498535056\\
35	0.181606390879551\\
36	0.215332399795678\\
};
\addlegendentry{$\text{data}1$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	0\\
1	0.257666666666667\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
7	0\\
7	0.257666666666667\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
13	0\\
13	0.257666666666667\\
};
\addlegendentry{$\text{data}4$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
19	0\\
19	0.257666666666665\\
};
\addlegendentry{$\text{data}5$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
25	0\\
25	0.257666666666665\\
};
\addlegendentry{$\text{data}6$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
31	0\\
31	0.257666666666665\\
};
\addlegendentry{$\text{data}7$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
36	0\\
};
\addlegendentry{$\text{data}8$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.222222222222221\\
36	0.222222222222221\\
};
\addlegendentry{$\text{data}9$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.111111111111114\\
36	0.111111111111114\\
};
\addlegendentry{$\text{data}10$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.185\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_step_size_1.tikz <==
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{9.5cm}
\setlength{\fheight}{2.5cm}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.431\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
	scale only axis,
	xmin=0,
	xmax=4,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$},
	ymin=-0.01,
	ymax=0.366648333333333,
	ylabel style={font=\color{white!15!black}},
	ylabel={$h_{n}$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black},
	xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
	]
	\addplot[const plot, color=black, line width=1.2pt] table[row sep=crcr] {%
		0	0.313896788173817\\
		0.313896788173817	0.313541002292657\\
		0.627437790466474	0.3131024082313\\
		0.940540198697773	0.173102477052585\\
		1.11364267575036	0.19410591483868\\
		1.30774859058904	0.245156538342716\\
		1.55290512893175	0.200737606854547\\
		1.7536427357863	0.246357264213798\\
		2.0000000000001	0.249985164989889\\
		2.24998516498999	0.249987548618012\\
		2.499972713608	0.249989546690846\\
		2.74996226029885	0.250037735528559\\
		2.99999999582741	7.54825677549142e-05\\
		3.00007547839516	0.0901769083485995\\
		3.09025238674376	0.104338751385561\\
		3.19459113812932	0.195091563588674\\
		3.38968270171799	4.23448455610931e-05\\
		3.38972504656356	4.99859696452276e-05\\
		3.3897750325332	5.76882359046849e-05\\
		3.38983272076911	7.6033994391711e-05\\
		3.3899087547635	0.03040901409604\\
		3.42031776885954	0.0947207369801406\\
		3.51503850583968	0.256825438037033\\
		3.77186394387671	0.228136056123289\\
	};
	
	\addplot[const plot, color=black, dotted] table[row sep=crcr] {%
		0.313896788173817	0.166666666666667\\
		4	0.166666666666667\\
	};
	
	\addplot [color=black, dotted]
	table[row sep=crcr]{%
		0	0.333316666666667\\
		4	0.333316666666667\\
	};
	
	\addplot [color=black, dotted]
	table[row sep=crcr]{%
		0	1.66666666667759e-05\\
		4	1.66666666667759e-05\\
	};
	
\end{axis}

\begin{axis}[%
width=0.431\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.01,
ymax=0.366648333333333,
ylabel style={font=\color{white!15!black}},
%ylabel={$h_{n,k}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=1.2pt] table[row sep=crcr] {%
0	0.235135049674474\\
0.940540198697894	0.264864950325527\\
1.47027009934895	0.264864950325527\\
1.73513504967448	0.264864950325527\\
2	0.249999999136087\\
2.24999999913609	0.249999999136088\\
2.49999999827218	0.249999999136088\\
2.74999999740827	0.249999999136088\\
2.99999999654435	0.0974206762934751\\
3.09742067283783	0.0974206762934693\\
3.1948413491313	0.0974206762934684\\
3.29226202542477	0.097420676293468\\
3.38968270171823	0.0762896622852214\\
3.46597236400345	0.0762896622852209\\
3.54226202628868	0.0762896622852209\\
3.6185516885739	0.0762896622852205\\
3.69484135085912	0.0762896622852205\\
3.77113101314434	0.0762896622852205\\
3.84742067542956	0.0762896622852205\\
3.92371033771478	0.0762896622852205\\
};
%\addlegendentry{$\text{data}1$}

\addplot[const plot, color=black, dotted] table[row sep=crcr] {%
0.235135049674474	0.166666666666667\\
4	0.166666666666667\\
};
%\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.333316666666667\\
4	0.333316666666667\\
};
%\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	1.66666666667759e-05\\
4	1.66666666667759e-05\\
};
%\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/step_eq_step_size_aux.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.01,
ymax=0.366648333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_k(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=2.0pt] table[row sep=crcr] {%
0	0.313896788173817\\
0.313896788173817	0.313541002292657\\
0.627437790466474	0.3131024082313\\
0.940540198697773	0.173102477052585\\
1.11364267575036	0.19410591483868\\
1.30774859058904	0.245156538342716\\
1.55290512893175	0.200737606854547\\
1.7536427357863	0.246357264213798\\
2.0000000000001	0.249985164989889\\
2.24998516498999	0.249987548618012\\
2.499972713608	0.249989546690846\\
2.74996226029885	0.250037735528559\\
2.99999999582741	7.54825677549142e-05\\
3.00007547839516	0.0901769083485995\\
3.09025238674376	0.104338751385561\\
3.19459113812932	0.195091563588674\\
3.38968270171799	4.23448455610931e-05\\
3.38972504656356	4.99859696452276e-05\\
3.3897750325332	5.76882359046849e-05\\
3.38983272076911	7.6033994391711e-05\\
3.3899087547635	0.03040901409604\\
3.42031776885954	0.0947207369801406\\
3.51503850583968	0.256825438037033\\
3.77186394387671	0.228136056123289\\
};

\addplot[const plot, color=black, dotted] table[row sep=crcr] {%
0.313896788173817	0.166666666666667\\
4	0.166666666666667\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.333316666666667\\
4	0.333316666666667\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	1.66666666667759e-05\\
4	1.66666666667759e-05\\
};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.01,
ymax=0.366648333333333,
ylabel style={font=\color{white!15!black}},
ylabel={$h_k(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot[const plot, color=black, line width=2.0pt] table[row sep=crcr] {%
0	0.313896788173817\\
0.313896788173817	0.313541002292657\\
0.627437790466474	0.3131024082313\\
0.940540198697773	0.173102477052585\\
1.11364267575036	0.19410591483868\\
1.30774859058904	0.245156538342716\\
1.55290512893175	0.200737606854547\\
1.7536427357863	0.246357264213798\\
2.0000000000001	0.249985164989889\\
2.24998516498999	0.249987548618012\\
2.499972713608	0.249989546690846\\
2.74996226029885	0.250037735528559\\
2.99999999582741	7.54825677549142e-05\\
3.00007547839516	0.0901769083485995\\
3.09025238674376	0.104338751385561\\
3.19459113812932	0.195091563588674\\
3.38968270171799	4.23448455610931e-05\\
3.38972504656356	4.99859696452276e-05\\
3.3897750325332	5.76882359046849e-05\\
3.38983272076911	7.6033994391711e-05\\
3.3899087547635	0.03040901409604\\
3.42031776885954	0.0947207369801406\\
3.51503850583968	0.256825438037033\\
3.77186394387671	0.228136056123289\\
};
\addlegendentry{$\text{data}1$}

\addplot[const plot, color=black, dotted] table[row sep=crcr] {%
0.313896788173817	0.166666666666667\\
4	0.166666666666667\\
};
\addlegendentry{$\text{data}2$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.333316666666667\\
4	0.333316666666667\\
};
\addlegendentry{$\text{data}3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	1.66666666667759e-05\\
4	1.66666666667759e-05\\
};
\addlegendentry{$\text{data}4$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},  ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> img/traj_oscilator.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.13}
\setlength{\fwidth}{10cm}
\setlength{\fheight}{5cm}
%\pgfplotsset{every tick label/.append style={font=\tiny}} 
\pgfplotsset{
	every axis plot/.append style={line width=1.0pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0.0pt}
		%every tick label/.append style={font=\tiny}
	}
}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.00000000000003,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.367879441171442\\
0.0288115246098442	0.372445575776948\\
0.0576230492196879	0.364436336012399\\
0.086434573829532	0.343382056795351\\
0.122448979591837	0.298689620417879\\
0.165666266506602	0.219440917732511\\
0.218487394957983	0.0900359847578702\\
0.297719087635054	-0.146335189114243\\
0.400960384153661	-0.446364892870474\\
0.448979591836735	-0.546999096319789\\
0.482593037214886	-0.592502642985524\\
0.51140456182473	-0.611913097581869\\
0.518607442977191	-0.613703949119143\\
0.552220888355343	-0.604953970255316\\
0.581032412965188	-0.574301694171736\\
0.609843937575032	-0.522022715992964\\
0.648259303721492	-0.419684444708583\\
0.693877551020412	-0.254291005065241\\
0.756302521008409	0.0310273888943802\\
0.919567827130862	0.807373503099448\\
0.962785114045629	0.93724979586021\\
0.991596638655473	0.990249926817594\\
1.0108043217287	1.00853455294154\\
1.01800720288116	1.01166035184109\\
1.04681872749101	1.00291594957331\\
1.06842737094839	0.97336728344859\\
1.09723889555824	0.90274063930352\\
1.13085234093639	0.775785608046914\\
1.171668667467	0.561039037741335\\
1.22448979591838	0.199768670402152\\
1.30852340936376	-0.489404467137199\\
1.39975990396161	-1.20529791718427\\
1.44777911164468	-1.48135224328623\\
1.48139255702283	-1.60727869402598\\
1.50780312124852	-1.65964007168071\\
1.52220888355344	-1.6693612566371\\
1.53661464585837	-1.66514941004646\\
1.55342136854744	-1.64213641376287\\
1.57503001200483	-1.58333025300809\\
1.60144057623052	-1.46648169156409\\
1.63505402160867	-1.24749698699659\\
1.67587034813928	-0.88283724640241\\
1.72869147659066	-0.276631461291999\\
1.81992797118851	0.965732477484497\\
1.90156062424973	2.00707102733007\\
1.94957983193281	2.45600594192844\\
1.98319327731096	2.65808847557191\\
2.00000000000003	2.71828185563172\\
2.00000000000003	2.71828182847959\\
};
%\addlegendentry{$\text{data}1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.172869147659064	0.386946210519042\\
0.21608643457383	0.446288298317385\\
0.252100840336134	0.473318724055037\\
0.280912364945979	0.478035766078469\\
0.309723889555822	0.466544417771159\\
0.338535414165666	0.438279622738947\\
0.372148859543818	0.384109470758631\\
0.410564225690276	0.295528979609099\\
0.460984393757503	0.141568970840538\\
0.533013205282113	-0.129103815227082\\
0.653061224489799	-0.57973764588024\\
0.701080432172874	-0.706861145432411\\
0.734693877551026	-0.763427046808334\\
0.761104441776717	-0.785581118269622\\
0.768307322929178	-0.78794807615877\\
0.799519807923176	-0.779044806921102\\
0.825930372148867	-0.746415167455729\\
0.857142857142865	-0.677752375265619\\
0.893157262905171	-0.55898371708317\\
0.936374549819938	-0.36521472200941\\
0.993997599039627	-0.0374794893588275\\
0.999999999996291	1.25640240433711e-07\\
1.17406962785116	-1.05724449358619\\
1.21488595438177	-1.20966992522362\\
1.24369747899161	-1.27495796101537\\
1.26770708283315	-1.29888374601799\\
1.28211284513807	-1.29902952183782\\
1.3013205282113	-1.28197868726384\\
1.32052821128453	-1.24476693350023\\
1.34693877551022	-1.16032240833701\\
1.37815126050422	-1.01144542842735\\
1.41896758703483	-0.741081142593755\\
1.46938775510206	-0.305665505799031\\
1.54861944777914	0.520566670302494\\
1.64945978391359	1.5450396122926\\
1.69747899159667	1.90029915550215\\
1.73109243697482	2.06270680179807\\
1.75750300120051	2.13057389675353\\
1.76950780312128	2.14250794885504\\
1.79111644657866	2.13265599788141\\
1.81032412965189	2.08903937408881\\
1.83193277310927	1.99994752139174\\
1.86074429771912	1.81513270163393\\
1.89675870348142	1.48113201136399\\
1.93997599039619	0.942728317657432\\
1.99759903961588	0.0409070680231221\\
2.00000000000003	-1.70729034465467e-07\\
2.00000000000003	-1.27061028365461e-10\\
};
%\addlegendentry{$\text{data}2$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=-1.66952598122958,
xmax=2.71828185563172,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-3.58676932552495,
ymax=4.42749836699692,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.367879441171442	0\\
0.370051723528504	0.103029505115002\\
0.343382056795351	0.207275763063517\\
0.287359365118336	0.304668389153347\\
0.203729772821186	0.386946210519042\\
0.0965633656437279	0.446288298317385\\
-0.0278553827184549	0.475967423457793\\
-0.15382797152765	0.472221487419017\\
-0.272515933476661	0.438279622738947\\
-0.383845683282236	0.374549446098259\\
-0.480351438165223	0.282589454633005\\
-0.554887057623168	0.165826696974803\\
-0.597055845278419	0.0473857946507854\\
-0.614019260661141	-0.0815244361785794\\
-0.603225127342684	-0.215556804420556\\
-0.563251937414056	-0.348750892174939\\
-0.493954468069313	-0.474771311301589\\
-0.3965593760492	-0.587180199287041\\
-0.273702786378651	-0.679733493315466\\
-0.129404070329657	-0.746688673398596\\
0.0310273888943802	-0.783110268957107\\
0.176525751804755	-0.787080774777001\\
0.32456579583832	-0.764139174090432\\
0.470192154869265	-0.713480449756312\\
0.608238783890921	-0.63520784052842\\
0.733494647261222	-0.530383153945909\\
0.840880786643429	-0.401047001060416\\
0.925633336291636	-0.250206470968491\\
0.98348652597442	-0.0817887389457459\\
1.00000000000005	1.25640240433711e-07\\
1.01256467113843	-0.177448849947329\\
0.995285823231608	-0.351428577019761\\
0.948280847901425	-0.524679983834187\\
0.871296999937623	-0.692152222973469\\
0.764934971747375	-0.8486876476771\\
0.630677809525557	-0.989165205222704\\
0.486397182734406	-1.09877958938653\\
0.32341524331255	-1.1875722858999\\
0.144700336971923	-1.25240072182447\\
-0.0462578320986409	-1.29053945657005\\
-0.245505809452558	-1.29976572211314\\
-0.448697896141327	-1.27843717869216\\
-0.651180529717251	-1.22555964802603\\
-0.848088161010412	-1.1408427149822\\
-1.03444890292225	-1.02474127543096\\
-1.18905049203934	-0.894413402281534\\
-1.32754954818659	-0.741081142593755\\
-1.44656399528635	-0.566685478665208\\
-1.54293814284441	-0.373659318058171\\
-1.6138135421688	-0.164902299044339\\
-1.65669723687487	0.0562545127845007\\
-1.66952598122958	0.286093809150155\\
-1.65072500745721	0.520566670302494\\
-1.59925996783129	0.755355999004129\\
-1.51468074943842	0.98594793177387\\
-1.41182161661626	1.18365121426433\\
-1.28346674317094	1.3710990659284\\
-1.13056934858318	1.5450396122926\\
-0.954493165017704	1.70229901214356\\
-0.757007777873662	1.83983277345476\\
-0.540277612645889	1.95477711216478\\
-0.306844486729367	2.04449957454827\\
-0.0596037394612914	2.10664812459974\\
0.198225948138054	2.13919788991647\\
0.463138832147781	2.14049476358511\\
0.731384170249355	2.10929507595453\\
0.99901365910434	2.04480057909494\\
1.2619337324323	1.94668802880952\\
1.48483882881785	1.83338743541117\\
1.69811445818955	1.69491516270181\\
1.89895380911305	1.53201936006362\\
2.0845985926568	1.34575748118362\\
2.25237274426079	1.13749457307093\\
2.39971632249208	0.908897933262252\\
2.52421921768181	0.661928072978\\
2.62365427187982	0.398825965999424\\
2.69600940666312	0.122096601205738\\
2.71828185563172	-1.70729034465467e-07\\
2.71828182847959	-1.27061028365461e-10\\
};
%\addlegendentry{$\text{data}1$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\scriptsize}},ylabel style={font=\scriptsize},ylabel shift={-0cm},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%
